Giant Radio Galaxies from the Third Data Release of the LOFAR Two-metre Sky Survey (LoTSS-DR3): Physical Characteristics and Environments

Giant radio galaxies (GRGs) are radio-loud active galactic nuclei (AGN) with projected linear sizes exceeding 0.7 Mpc, offering insights into the evolution of large-scale radio jets and their environments. We present 2333 GRGs from the LOFAR Two-metre Sky Survey Data Release 3 (LoTSS-DR3), with projected sizes of 0.7-2.9 Mpc, redshifts of $0.126 \leq z \leq 3.517$, and 150-MHz radio luminosities of $1.72 \times 10^{24}$-$3.04 \times 10^{28}$ W Hz$^{-1}$. Of these, 726 ($\sim 31\%$) lie at $z \geq 1$. We investigate their radio properties, lobe energetics, equipartition pressures, black hole masses, mid-infrared colours, and environments. Equipartition pressure decreases with increasing projected size, consistent with declining lobe energy density as radio structures expand, while its positive correlation with redshift persists after controlling for radio power and projected size. WISE colours highlight the diversity of the host-galaxy population, with approximately 75% of sources with available photometry falling within the empirical AGN/HERG region. For BCG-hosted GRGs, physical projected size shows no significant dependence on cluster mass. Although the normalized projected half-size, $D/(2r_{500})$, decreases with increasing cluster mass, this trend is consistent with the expected self-similar scaling of cluster radius rather than an independent suppression of radio-source growth in massive clusters. The substantial high-redshift population provides an opportunity to investigate GRGs at early cosmic epochs, although surface-brightness dimming and inverse-Compton losses against the cosmic microwave background can limit their detectability.

==> table1_grg_properties.tex <==
\begingroup
\scriptsize
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{1.05}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}cccccccccccccccccc@{}}
\caption{Radio properties of the 2333 giant radio galaxies (GRGs) identified from LoTSS-DR3. Columns list the sequential catalogue number; source name; right ascension (RA) and declination (Dec); best redshift ($z_{\rm best}$) and its uncertainty ($\sigma_z$); redshift reference (Ref.); largest angular size (LAS); projected linear size ($D$); integrated 150-MHz flux density and its uncertainty ($S_{150}\pm\sigma_{S_{150}}$); 150-MHz radio power ($P_{150}$); equipartition magnetic field ($B_{\rm eq}$), total energy ($E_{\rm eq}$), energy density ($U_{\rm eq}$), and pressure ($P_{\rm eq}$); jet power ($Q_{\rm jet}$); logarithmic black-hole mass [$\log(M_{\rm BH}/M_\odot)$]; and its uncertainty ($\sigma_{\log M_{\rm BH}}$). Units are indicated in the respective column headings. Radio power and equipartition quantities are expressed in scaled SI units. The uncertainty in logarithmic black-hole mass is given in dex. Missing measurements are indicated by --.}
\label{tab:grg_properties}\\
\toprule
No. & Source & RA & Dec & $z_{\rm best}$ & $\sigma_z$ & Ref. & LAS & $D$ & $S_{150}\pm\sigma_{S_{150}}$ & $P_{150}$ & $B_{\rm eq}$ & $E_{\rm eq}$ & $U_{\rm eq}$ & $P_{\rm eq}$ & $Q_{\rm jet}$ & $\log(M_{\rm BH}/M_\odot)$ & $\sigma_{\log M_{\rm BH}}$ \\
 &  & (deg) & (deg) &  &  &  & (arcmin) & (kpc) & (mJy) & ($10^{26}$ W Hz$^{-1}$) & ($10^{-10}$ T) & ($10^{52}$ J) & ($10^{-14}$ J m$^{-3}$) & ($10^{-14}$ Pa) & ($10^{37}$ W) &  & (dex) \\
\midrule
\endfirsthead
\multicolumn{18}{c}{\tablename\ \thetable{} -- continued from previous page}\\
\toprule
No. & Source & RA & Dec & $z_{\rm best}$ & $\sigma_z$ & Ref. & LAS & $D$ & $S_{150}\pm\sigma_{S_{150}}$ & $P_{150}$ & $B_{\rm eq}$ & $E_{\rm eq}$ & $U_{\rm eq}$ & $P_{\rm eq}$ & $Q_{\rm jet}$ & $\log(M_{\rm BH}/M_\odot)$ & $\sigma_{\log M_{\rm BH}}$ \\
 &  & (deg) & (deg) &  &  &  & (arcmin) & (kpc) & (mJy) & ($10^{26}$ W Hz$^{-1}$) & ($10^{-10}$ T) & ($10^{52}$ J) & ($10^{-14}$ J m$^{-3}$) & ($10^{-14}$ Pa) & ($10^{37}$ W) &  & (dex) \\
(1) &(2) &(3) &(4) &(5) &(6) &(7) &(8) &(9) &(10) &(11) &(12) &(13) &(14) &(15) &(16) &(17) &(18) \\
\midrule
\endhead
\midrule
\multicolumn{18}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
1 & J000005+243658 & 0.02036 & 24.61622 & 0.866 & 0.321 & DESI & 1.82 & 865.6 & $222.11\pm1.25$ & 7.36 & 4.84 & 2.90 & 18.64 & 6.21 & 11.07 & $-$ & $-$ \\
2 & J000024+350027 & 0.09809 & 35.00740 & 0.586 & 0.000 & SDSS & 2.37 & 966.7 & $43.14\pm1.43$ & 0.57 & 1.81 & 1.33 & 2.61 & 0.87 & 1.30 & 9.19 & 0.24 \\
3 & J000111+042916 & 0.29593 & 4.48778 & 0.334 & 0.034 & DESI & 3.85 & 1142.6 & $143.62\pm3.68$ & 0.53 & 1.43 & 1.86 & 1.63 & 0.54 & 1.13 & $-$ & $-$ \\
4 & J000115+082029 & 0.31242 & 8.34142 & 0.544 & 0.000 & SDSS & 2.21 & 872.0 & $2727.35\pm4.20$ & 30.54 & 7.59 & 5.78 & 45.81 & 15.27 & 28.72 & 8.96 & 0.07 \\
5 & J000124-021247 & 0.34912 & -2.21316 & 0.887 & 0.300 & DESI & 1.99 & 952.8 & $106.50\pm2.39$ & 3.73 & 5.27 & 1.27 & 22.12 & 7.37 & 6.88 & $-$ & $-$ \\
6 & J000152+010222 & 0.46466 & 1.03933 & 1.315 & 0.001 & SDSS & 2.39 & 1233.6 & $29.22\pm1.47$ & 2.57 & 4.24 & 1.28 & 14.31 & 4.77 & 7.27 & 8.87 & 0.13 \\
7 & J000141+183508 & 0.42191 & 18.58548 & 0.902 & 0.064 & DESI & 1.89 & 909.6 & $18.59\pm0.73$ & 0.68 & 2.54 & 0.85 & 5.14 & 1.71 & 1.72 & $-$ & $-$ \\
8 & J000329+011607 & 0.86936 & 1.26857 & 1.259 & 0.092 & DESI & 2.47 & 1268.7 & $28.19\pm0.92$ & 2.24 & 6.86 & 0.48 & 37.45 & 12.48 & 6.46 & $-$ & $-$ \\
9 & J000250+025831 & 0.70838 & 2.97528 & 0.539 & 0.000 & SDSS & 3.68 & 1443.8 & $71.11\pm3.48$ & 0.78 & 1.64 & 2.18 & 2.15 & 0.72 & 2.04 & 8.86 & 0.32 \\
10 & J000317+161346 & 0.81924 & 16.22940 & 0.761 & 0.000 & SDSS & 1.89 & 859.6 & $60.97\pm0.86$ & 1.49 & 2.71 & 1.64 & 5.86 & 1.95 & 2.90 & $-$ & $-$ \\
11 & J000356-012727 & 0.98516 & -1.45746 & 0.988 & 0.111 & DESI & 1.42 & 700.9 & $51.49\pm1.37$ & 2.32 & 3.97 & 1.29 & 12.57 & 4.19 & 4.15 & $-$ & $-$ \\
12 & J000546+085240 & 1.44102 & 8.87770 & 1.140 & 0.101 & DESI & 1.80 & 912.7 & $17.88\pm0.47$ & 1.13 & $-$ & $-$ & $-$ & $-$ & 2.92 & $-$ & $-$ \\
13 & J000608-010701 & 1.53353 & -1.11687 & 0.948 & 0.000 & SDSS & 1.61 & 786.8 & $775.41\pm9.11$ & 31.79 & 7.62 & 5.82 & 46.26 & 15.42 & 35.25 & 9.46 & 0.20 \\
14 & J000648+013853 & 1.69817 & 1.64792 & 0.940 & 0.072 & DESI & 1.66 & 808.5 & $20.13\pm1.66$ & 0.81 & 3.18 & 0.67 & 8.07 & 2.69 & 1.89 & $-$ & $-$ \\
15 & J000728+055701 & 1.86624 & 5.95038 & 0.792 & 0.000 & SDSS & 1.98 & 915.0 & $128.66\pm1.35$ & 3.46 & 2.56 & 4.23 & 5.23 & 1.74 & 6.00 & 9.31 & 0.01 \\
16 & J000711+092553 & 1.79515 & 9.43152 & 1.325 & 0.220 & DESI & 2.44 & 1264.4 & $201.26\pm2.15$ & 18.01 & 4.18 & 9.22 & 13.88 & 4.63 & 35.16 & $-$ & $-$ \\
17 & J000754+025517 & 1.97304 & 2.92147 & 0.599 & 0.000 & SDSS & 2.10 & 868.3 & $10.04\pm0.70$ & 0.14 & 1.55 & 0.45 & 1.91 & 0.64 & 0.40 & 9.03 & 0.39 \\
18 & J000753+150457 & 1.97277 & 15.08238 & 1.170 & 0.203 & DESI & 2.25 & 1147.7 & $323.99\pm1.03$ & 21.70 & 5.53 & 6.77 & 24.36 & 8.12 & 36.01 & $-$ & $-$ \\
19 & J000752+304558 & 1.96632 & 30.76606 & 0.917 & 0.359 & DESI & 1.61 & 780.1 & $22.39\pm0.55$ & 0.85 & 3.21 & 0.69 & 8.18 & 2.73 & 1.90 & $-$ & $-$ \\
20 & J001144+015758 & 2.93291 & 1.96609 & 0.642 & 0.000 & SDSS & 1.96 & 832.5 & $94.45\pm0.89$ & 1.55 & 2.80 & 1.61 & 6.24 & 2.08 & 2.75 & 9.34 & 0.30 \\
21 & J001200+111630 & 3.00189 & 11.27488 & 0.865 & 0.001 & SDSS & 1.75 & 829.4 & $1005.31\pm2.90$ & 33.23 & 5.49 & 10.57 & 23.99 & 8.00 & 36.04 & 7.42 & 0.71 \\
22 & J001200+111631 & 3.00059 & 11.27525 & 0.703 & 0.254 & DESI & 1.75 & 774.8 & $1005.20\pm2.91$ & 20.45 & 5.11 & 7.39 & 20.76 & 6.92 & 21.46 & $-$ & $-$ \\
23 & J001214+120343 & 3.05656 & 12.06195 & 1.230 & 0.297 & DESI & 1.63 & 837.7 & $43.51\pm0.75$ & 3.28 & 2.69 & 3.78 & 5.74 & 1.91 & 6.79 & $-$ & $-$ \\
24 & J001217+120734 & 3.07278 & 12.12602 & 0.913 & 0.112 & DESI & 1.99 & 958.1 & $808.07\pm1.81$ & 30.31 & 6.70 & 6.88 & 35.77 & 11.92 & 37.35 & $-$ & $-$ \\
25 & J001225+305943 & 3.10240 & 30.99536 & 1.531 & 0.001 & SDSS & 1.69 & 880.4 & $21.54\pm1.34$ & 2.69 & 2.00 & 5.79 & 3.18 & 1.06 & 6.79 & 8.59 & 0.04 \\
26 & J001232+073847 & 3.13439 & 7.64638 & 1.743 & 0.470 & DESI & 1.37 & 713.0 & $15.40\pm0.68$ & 2.60 & 4.61 & 1.12 & 16.94 & 5.65 & 6.32 & $-$ & $-$ \\
27 & J001231+325635 & 3.12833 & 32.94301 & 1.536 & 0.001 & SDSS & 2.40 & 1252.9 & $8.26\pm0.56$ & 1.04 & 3.58 & 0.71 & 10.18 & 3.39 & 3.90 & 8.84 & 0.16 \\
28 & J001429+003905 & 3.61973 & 0.65131 & 1.165 & 0.000 & SDSS & 1.48 & 751.2 & $309.43\pm1.68$ & 20.53 & 6.03 & 5.54 & 28.89 & 9.63 & 26.88 & 9.41 & 0.02 \\
29 & J001348-013148 & 3.44949 & -1.52989 & 1.686 & 0.103 & DESI & 1.52 & 790.5 & $21.36\pm1.32$ & 3.34 & $-$ & $-$ & $-$ & $-$ & 8.03 & $-$ & $-$ \\
30 & J001515+033642 & 3.81338 & 3.61176 & 1.074 & 0.000 & SDSS & 4.25 & 2131.5 & $81.21\pm2.44$ & 4.45 & 1.83 & 10.72 & 2.68 & 0.89 & 13.87 & $-$ & $-$ \\
31 & J001450+041451 & 3.70977 & 4.24759 & 1.313 & 0.417 & DESI & 1.42 & 733.3 & $53.91\pm0.63$ & 4.72 & 4.20 & 2.39 & 14.05 & 4.68 & 8.74 & $-$ & $-$ \\
32 & J001554+040040 & 3.97392 & 4.01099 & 0.759 & 0.000 & SDSS & 1.65 & 753.0 & $550.42\pm2.92$ & 13.40 & 4.02 & 7.30 & 12.84 & 4.28 & 15.54 & 7.70 & 0.10 \\
33 & J001630+092316 & 4.12407 & 9.38766 & 1.057 & 0.000 & SDSS & 1.50 & 751.4 & $178.55\pm1.65$ & 9.43 & 5.01 & 3.50 & 19.98 & 6.66 & 13.70 & 9.42 & 0.06 \\
34 & J001725+344330 & 4.35223 & 34.72488 & 0.542 & 0.000 & SDSS & 2.91 & 1143.8 & $28.59\pm2.83$ & 0.32 & 1.40 & 1.22 & 1.56 & 0.52 & 0.87 & 9.18 & 0.31 \\
35 & J001808+002032 & 4.53192 & 0.34231 & 0.802 & 0.122 & DESI & 1.74 & 805.5 & $739.10\pm2.38$ & 20.46 & 7.61 & 3.78 & 46.14 & 15.38 & 23.24 & $-$ & $-$ \\
36 & J001748+223910 & 4.44887 & 22.65277 & 1.167 & 0.277 & DESI & 2.78 & 1417.6 & $130.99\pm1.60$ & 8.72 & 3.79 & 5.29 & 11.45 & 3.82 & 19.60 & $-$ & $-$ \\
37 & J001854+031700 & 4.72673 & 3.28326 & 0.839 & 0.065 & DESI & 2.31 & 1089.6 & $419.42\pm2.41$ & 12.91 & 3.62 & 8.46 & 10.42 & 3.47 & 19.54 & $-$ & $-$ \\
38 & J001903+313913 & 4.76175 & 31.65350 & 0.678 & 0.000 & SDSS & 2.21 & 962.8 & $23.40\pm0.74$ & 0.44 & 1.59 & 1.33 & 2.01 & 0.67 & 1.11 & 8.64 & 0.54 \\
39 & J002314+042602 & 5.80738 & 4.43379 & 0.745 & 0.030 & DESI & 1.64 & 742.6 & $96.41\pm4.52$ & 2.25 & 2.71 & 2.47 & 5.84 & 1.95 & 3.67 & $-$ & $-$ \\
40 & J002243+103540 & 5.67857 & 10.59456 & 0.452 & 0.000 & SDSS & 2.08 & 742.4 & $64.66\pm1.38$ & 0.47 & 2.30 & 0.69 & 4.22 & 1.41 & 0.87 & 9.03 & 0.19 \\
41 & J002244-014551 & 5.68457 & -1.76415 & 0.690 & 0.000 & SDSS & 1.76 & 774.1 & $1692.87\pm9.10$ & 32.97 & 7.25 & 6.66 & 41.78 & 13.93 & 31.19 & 9.18 & 0.02 \\
42 & J002404+072119 & 6.01703 & 7.35532 & 1.241 & 0.000 & SDSS & 2.25 & 1155.8 & $123.38\pm1.99$ & 9.47 & 3.25 & 7.63 & 8.42 & 2.81 & 19.24 & 9.90 & 0.08 \\
43 & J002545+105827 & 6.43655 & 10.97428 & 0.381 & 0.000 & SDSS & 2.20 & 710.1 & $29.99\pm1.09$ & 0.15 & 1.99 & 0.28 & 3.15 & 1.05 & 0.32 & 9.11 & 0.14 \\
44 & J002612+124943 & 6.54999 & 12.82854 & 0.296 & 0.025 & DESI & 2.90 & 791.7 & $76.88\pm2.86$ & 0.21 & 1.77 & 0.50 & 2.50 & 0.83 & 0.43 & 9.04 & 0.14 \\
45 & J002546+134130 & 6.44076 & 13.69157 & 1.221 & 0.000 & SDSS & 2.27 & 1162.2 & $49.72\pm0.88$ & 3.68 & 3.48 & 2.61 & 9.65 & 3.22 & 8.97 & 8.84 & 0.15 \\
46 & J002620+150551 & 6.58314 & 15.09740 & 0.249 & 0.000 & SDSS & 3.55 & 858.7 & $76.63\pm2.82$ & 0.15 & 1.28 & 0.63 & 1.31 & 0.44 & 0.32 & 8.30 & 0.15 \\
47 & J002652+040803 & 6.71500 & 4.13414 & 1.324 & 0.297 & DESI & 1.37 & 710.7 & $98.83\pm1.12$ & 8.83 & 4.68 & 3.69 & 17.40 & 5.80 & 14.22 & $-$ & $-$ \\
48 & J002650+263001 & 6.70998 & 26.50023 & 0.540 & 0.037 & DESI & 4.93 & 1937.2 & $166.77\pm3.48$ & 1.84 & 2.93 & 1.74 & 6.83 & 2.28 & 4.80 & $-$ & $-$ \\
49 & J002711-013116 & 6.79470 & -1.52120 & 0.763 & 0.000 & SDSS & 1.57 & 716.4 & $318.71\pm2.79$ & 7.84 & 4.02 & 4.27 & 12.86 & 4.29 & 9.86 & 9.73 & 0.62 \\
50 & J002826+092700 & 7.10806 & 9.44982 & 0.552 & 0.000 & SDSS & 6.36 & 2523.5 & $397.47\pm3.98$ & 4.60 & 2.19 & 7.40 & 3.83 & 1.28 & 11.76 & 7.75 & 0.49 \\
51 & J002801+145408 & 7.00472 & 14.90228 & 0.891 & 0.100 & DESI & 1.59 & 762.2 & $40.66\pm0.82$ & 1.44 & 3.07 & 1.27 & 7.49 & 2.50 & 2.83 & $-$ & $-$ \\
52 & J002839+003540 & 7.16190 & 0.59439 & 0.398 & 0.000 & SDSS & 3.26 & 1081.6 & $935.98\pm5.40$ & 5.12 & 2.80 & 5.24 & 6.26 & 2.09 & 7.06 & 8.51 & 0.77 \\
53 & J002928+152722 & 7.36749 & 15.45623 & 0.709 & 0.000 & SDSS & 2.25 & 998.7 & $106.59\pm0.88$ & 2.21 & 2.83 & 2.25 & 6.36 & 2.12 & 4.21 & 9.38 & 0.04 \\
54 & J002945+075120 & 7.43617 & 7.85554 & 0.677 & 0.110 & DESI & 1.77 & 769.2 & $59.23\pm0.97$ & 1.10 & 2.12 & 1.91 & 3.59 & 1.20 & 2.04 & $-$ & $-$ \\
55 & J002933+330222 & 7.38565 & 33.03935 & 1.231 & 0.164 & DESI & 1.63 & 834.6 & $23.93\pm0.39$ & 1.80 & 10.11 & 0.20 & 81.36 & 27.12 & 4.21 & $-$ & $-$ \\
56 & J003025+334732 & 7.60570 & 33.79212 & 1.024 & 0.194 & DESI & 2.04 & 1015.4 & $456.28\pm1.33$ & 22.39 & 4.86 & 8.74 & 18.82 & 6.27 & 32.07 & $-$ & $-$ \\
57 & J002953+360921 & 7.47018 & 36.15582 & 0.351 & 0.000 & SDSS & 2.51 & 767.0 & $208.04\pm1.43$ & 0.85 & 2.47 & 1.09 & 4.86 & 1.62 & 1.33 & 8.84 & 0.15 \\
58 & J003133-000028 & 7.88733 & -0.00785 & 0.219 & 0.000 & SDSS & 4.27 & 938.6 & $54.30\pm5.50$ & 0.08 & 1.24 & 0.36 & 1.23 & 0.41 & 0.20 & 8.86 & 0.14 \\
59 & J003250+011153 & 8.20822 & 1.19798 & 0.538 & 0.000 & SDSS & 2.15 & 841.0 & $86.42\pm1.85$ & 0.94 & 2.16 & 1.56 & 3.72 & 1.24 & 1.74 & 6.95 & 0.75 \\
60 & J003253+144250 & 8.22259 & 14.71400 & 1.341 & 0.246 & DESI & 1.47 & 758.8 & $16.96\pm0.62$ & 1.56 & 5.10 & 0.56 & 20.71 & 6.90 & 3.72 & $-$ & $-$ \\
61 & J003249+291503 & 8.20534 & 29.25073 & 0.768 & 0.242 & DESI & 1.82 & 832.8 & $12.46\pm0.89$ & 0.31 & 2.55 & 0.39 & 5.16 & 1.72 & 0.82 & $-$ & $-$ \\
62 & J003248-001937 & 8.19974 & -0.32696 & 0.962 & 0.184 & DESI & 1.48 & 722.0 & $1713.41\pm4.01$ & 72.63 & 9.97 & 8.56 & 79.12 & 26.37 & 65.41 & $-$ & $-$ \\
63 & J003340+001002 & 8.41660 & 0.16714 & 0.636 & 0.000 & SDSS & 2.32 & 985.7 & $22.12\pm1.29$ & 0.36 & 1.79 & 0.85 & 2.55 & 0.85 & 0.93 & 8.62 & 0.55 \\
64 & J003511+013345 & 8.79410 & 1.56255 & 0.327 & 0.085 & DESI & 3.27 & 956.4 & $1549.54\pm6.11$ & 5.41 & 3.06 & 4.76 & 7.44 & 2.48 & 6.52 & $-$ & $-$ \\
65 & J003448+090419 & 8.70116 & 9.07196 & 0.695 & 0.000 & SDSS & 1.61 & 706.2 & $561.83\pm2.56$ & 11.12 & 3.82 & 6.63 & 11.60 & 3.87 & 12.43 & 8.67 & 0.38 \\
66 & J003623+105111 & 9.09665 & 10.85303 & 0.295 & 0.025 & DESI & 3.13 & 853.3 & $337.95\pm2.34$ & 0.94 & 2.16 & 1.53 & 3.70 & 1.23 & 1.46 & $-$ & $-$ \\
67 & J003550+120508 & 8.96013 & 12.08548 & 0.457 & 0.000 & SDSS & 2.55 & 917.4 & $153.01\pm2.52$ & 1.14 & 1.70 & 2.96 & 2.30 & 0.77 & 2.01 & 9.01 & 0.27 \\
68 & J003605+260808 & 9.02147 & 26.13542 & 0.967 & 0.000 & SDSS & 2.21 & 1085.1 & $31.98\pm1.22$ & 1.37 & 3.57 & 0.92 & 10.14 & 3.38 & 3.47 & $-$ & $-$ \\
69 & J003711+014817 & 9.29785 & 1.80470 & 1.003 & 0.117 & DESI & 3.35 & 1658.0 & $47.66\pm6.65$ & 2.23 & $-$ & $-$ & $-$ & $-$ & 6.66 & $-$ & $-$ \\
70 & J003913+002320 & 9.80346 & 0.38881 & 1.261 & 0.146 & DESI & 1.71 & 879.0 & $380.30\pm4.15$ & 30.33 & 5.99 & 8.26 & 28.52 & 9.51 & 42.02 & $-$ & $-$ \\
71 & J003904+083509 & 9.76556 & 8.58596 & 0.440 & 0.000 & SDSS & 2.20 & 773.8 & $67.63\pm1.45$ & 0.46 & 1.31 & 1.99 & 1.37 & 0.46 & 0.88 & 8.71 & 0.31 \\
72 & J003954+072513 & 9.97295 & 7.42015 & 1.033 & 0.000 & SDSS & 2.00 & 995.8 & $155.04\pm1.01$ & 7.77 & 4.25 & 3.85 & 14.35 & 4.78 & 13.66 & 9.90 & 0.05 \\
73 & J003936+121652 & 9.90171 & 12.28122 & 0.386 & 0.000 & SDSS & 3.00 & 975.8 & $37.10\pm1.74$ & 0.19 & 2.37 & 0.26 & 4.48 & 1.49 & 0.47 & 8.95 & 0.16 \\
74 & J004020+250621 & 10.08234 & 25.10577 & 0.516 & 0.072 & DESI & 4.22 & 1618.7 & $58.43\pm6.85$ & 0.58 & $-$ & $-$ & $-$ & $-$ & 1.69 & $-$ & $-$ \\
75 & J004001+252520 & 10.00448 & 25.42225 & 0.222 & 0.022 & DESI & 3.62 & 802.6 & $223.41\pm2.53$ & 0.33 & 1.42 & 1.16 & 1.61 & 0.54 & 0.58 & $-$ & $-$ \\
76 & J003941-000526 & 9.92019 & -0.09056 & 0.370 & 0.000 & SDSS & 3.59 & 1137.8 & $22.78\pm2.15$ & 0.11 & $-$ & $-$ & $-$ & $-$ & 0.32 & 8.68 & 0.23 \\
77 & J004123+023211 & 10.34572 & 2.53643 & 0.772 & 0.000 & SDSS & 1.78 & 814.2 & $150.81\pm1.57$ & 3.82 & 2.63 & 4.44 & 5.52 & 1.84 & 6.01 & 9.21 & 0.02 \\
78 & J004125+090926 & 10.35257 & 9.15713 & 1.124 & 0.265 & DESI & 1.47 & 743.1 & $272.81\pm1.69$ & 16.64 & 6.81 & 3.65 & 36.93 & 12.31 & 22.15 & $-$ & $-$ \\
79 & J004049+195324 & 10.20541 & 19.89000 & 1.275 & 0.000 & SDSS & 1.64 & 842.7 & $76.39\pm1.44$ & 6.25 & 3.74 & 3.90 & 11.12 & 3.71 & 11.66 & 8.91 & 0.10 \\
80 & J004052+254351 & 10.21742 & 25.73080 & 0.973 & 0.064 & DESI & 2.15 & 1053.4 & $31.67\pm1.27$ & 1.38 & 3.29 & 1.07 & 8.63 & 2.88 & 3.44 & $-$ & $-$ \\
81 & J004146-000408 & 10.44271 & -0.06887 & 0.991 & 0.078 & DESI & 1.99 & 981.7 & $43.64\pm1.43$ & 1.98 & 3.20 & 1.63 & 8.16 & 2.72 & 4.45 & $-$ & $-$ \\
82 & J004240+244907 & 10.66779 & 24.81857 & 1.055 & 0.112 & DESI & 1.74 & 867.2 & $162.76\pm0.90$ & 8.56 & 4.94 & 3.25 & 19.46 & 6.49 & 13.77 & $-$ & $-$ \\
83 & J004400+053412 & 10.99975 & 5.56996 & 0.631 & 0.074 & DESI & 2.60 & 1098.7 & $50.91\pm0.95$ & 0.80 & 2.38 & 1.11 & 4.53 & 1.51 & 1.89 & $-$ & $-$ \\
84 & J004441+044802 & 11.16998 & 4.80056 & 0.945 & 0.203 & DESI & 1.94 & 942.9 & $150.85\pm1.08$ & 6.13 & 3.32 & 4.70 & 8.77 & 2.92 & 10.48 & $-$ & $-$ \\
85 & J004516+052420 & 11.31541 & 5.40566 & 1.004 & 0.000 & SDSS & 1.63 & 804.1 & $42.93\pm1.02$ & 2.01 & 2.82 & 2.08 & 6.33 & 2.11 & 4.03 & 9.17 & 0.02 \\
86 & J004545+001646 & 11.43927 & 0.27938 & 0.473 & 0.000 & SDSS & 2.29 & 839.4 & $306.98\pm4.19$ & 2.49 & 2.85 & 2.47 & 6.48 & 2.16 & 3.60 & 8.49 & 0.27 \\
87 & J004613+044330 & 11.55233 & 4.72494 & 0.773 & 0.156 & DESI & 1.77 & 810.5 & $840.59\pm4.00$ & 21.35 & 4.19 & 10.81 & 13.98 & 4.66 & 23.74 & $-$ & $-$ \\
88 & J004558+100346 & 11.49291 & 10.06268 & 0.414 & 0.000 & SDSS & 3.24 & 1099.8 & $755.00\pm5.27$ & 4.50 & 2.20 & 7.15 & 3.84 & 1.28 & 6.50 & 8.73 & 0.29 \\
89 & J004828+011333 & 12.11687 & 1.22583 & 0.707 & 0.146 & DESI & 1.63 & 721.9 & $287.97\pm1.70$ & 5.94 & 3.23 & 4.75 & 8.31 & 2.77 & 7.68 & $-$ & $-$ \\
90 & J004733+082400 & 11.88849 & 8.39983 & 0.911 & 0.066 & DESI & 1.79 & 862.2 & $219.31\pm1.47$ & 8.18 & 4.46 & 3.72 & 15.82 & 5.27 & 12.31 & $-$ & $-$ \\
91 & J004746+140850 & 11.93994 & 14.14727 & 0.511 & 0.000 & SDSS & 2.12 & 808.0 & $26.91\pm0.85$ & 0.26 & 1.80 & 0.61 & 2.58 & 0.86 & 0.60 & 8.16 & 0.42 \\
92 & J005016+012723 & 12.56840 & 1.45651 & 0.560 & 0.050 & DESI & 3.38 & 1352.1 & $428.01\pm3.05$ & 5.13 & 2.65 & 5.83 & 5.59 & 1.86 & 8.98 & $-$ & $-$ \\
93 & J005017+173738 & 12.57062 & 17.62723 & 0.465 & 0.139 & DESI & 2.43 & 880.4 & $551.68\pm1.65$ & 4.30 & 4.09 & 2.28 & 13.31 & 4.44 & 5.71 & $-$ & $-$ \\
94 & J005037-020420 & 12.65348 & -2.07220 & 0.948 & 0.177 & DESI & 1.61 & 783.2 & $49.59\pm1.37$ & 2.03 & 5.31 & 0.68 & 22.48 & 7.49 & 3.89 & $-$ & $-$ \\
95 & J005220+350812 & 13.08247 & 35.13673 & 1.526 & 0.000 & SDSS & 1.82 & 949.3 & $771.97\pm1.95$ & 95.79 & 10.18 & 10.60 & 82.48 & 27.49 & 123.15 & 9.81 & 0.02 \\
96 & J005322+105945 & 13.34208 & 10.99595 & 0.780 & 0.115 & DESI & 2.61 & 1198.8 & $191.42\pm1.01$ & 4.97 & 4.27 & 2.44 & 14.49 & 4.83 & 9.31 & $-$ & $-$ \\
97 & J005237+223548 & 13.15579 & 22.59679 & 0.399 & 0.000 & SDSS & 2.81 & 932.3 & $38.82\pm1.18$ & 0.21 & 2.11 & 0.37 & 3.54 & 1.18 & 0.51 & 9.04 & 0.17 \\
98 & J005313-021014 & 13.30256 & -2.17068 & 1.306 & 0.000 & SDSS & 1.75 & 905.2 & $243.95\pm4.25$ & 21.12 & 5.58 & 6.48 & 24.79 & 8.26 & 32.63 & 8.91 & 0.15 \\
99 & J005401+062135 & 13.50482 & 6.35978 & 0.947 & 0.073 & DESI & 1.54 & 748.9 & $115.16\pm1.07$ & 4.71 & 4.33 & 2.25 & 14.90 & 4.97 & 7.43 & $-$ & $-$ \\
100 & J005344+332623 & 13.43503 & 33.43979 & 1.067 & 0.405 & DESI & 1.40 & 702.2 & $39.73\pm0.58$ & 2.15 & 4.00 & 1.18 & 12.74 & 4.25 & 4.05 & $-$ & $-$ \\
101 & J005518+044408 & 13.82594 & 4.73567 & 1.715 & 0.000 & SDSS & 1.58 & 822.0 & $69.64\pm0.84$ & 11.31 & 7.00 & 2.34 & 38.95 & 12.98 & 22.05 & 9.04 & 0.08 \\
102 & J005450+060644 & 13.71037 & 6.11215 & 0.853 & 0.034 & DESI & 1.57 & 741.3 & $302.20\pm1.63$ & 9.67 & 6.16 & 2.53 & 30.20 & 10.07 & 12.50 & $-$ & $-$ \\
103 & J005506+061251 & 13.77644 & 6.21425 & 0.833 & 0.000 & SDSS & 2.17 & 1018.9 & $724.54\pm2.32$ & 21.92 & 5.18 & 7.69 & 21.39 & 7.13 & 28.61 & 7.91 & 0.66 \\
104 & J005504+140807 & 13.76469 & 14.13515 & 1.666 & 0.001 & SDSS & 1.52 & 794.4 & $130.98\pm0.68$ & 19.90 & 7.50 & 3.66 & 44.82 & 14.94 & 33.35 & 9.43 & 0.05 \\
105 & J005440+142507 & 13.66844 & 14.41854 & 0.414 & 0.064 & DESI & 2.21 & 748.5 & $2720.00\pm5.62$ & 16.23 & 4.50 & 7.34 & 16.15 & 5.38 & 14.52 & $-$ & $-$ \\
106 & J005557+174621 & 13.98633 & 17.77237 & 1.470 & 0.000 & SDSS & 1.61 & 840.1 & $334.75\pm1.13$ & 38.14 & 6.76 & 8.41 & 36.32 & 12.11 & 53.71 & 9.13 & 0.03 \\
107 & J005723+093727 & 14.34693 & 9.62406 & 1.129 & 0.269 & DESI & 1.53 & 775.4 & $197.46\pm1.00$ & 12.17 & 5.26 & 4.15 & 21.98 & 7.33 & 17.72 & $-$ & $-$ \\
108 & J005815-021716 & 14.56403 & -2.28772 & 1.508 & 0.000 & SDSS & 1.85 & 963.5 & $45.49\pm2.34$ & 5.50 & 3.50 & 3.90 & 9.77 & 3.26 & 12.54 & 9.10 & 0.15 \\
109 & J005851+024052 & 14.71345 & 2.68114 & 0.790 & 0.122 & DESI & 1.67 & 770.9 & $777.44\pm1.91$ & 20.78 & 6.07 & 5.60 & 29.33 & 9.78 & 22.78 & $-$ & $-$ \\
110 & J005844+060353 & 14.68314 & 6.06459 & 0.778 & 0.058 & DESI & 1.95 & 893.9 & $529.77\pm2.36$ & 13.66 & 5.77 & 4.01 & 26.49 & 8.83 & 17.63 & $-$ & $-$ \\
111 & J005908+101032 & 14.78289 & 10.17543 & 1.299 & 0.350 & DESI & 1.37 & 708.3 & $23.11\pm0.70$ & 1.97 & 5.10 & 0.71 & 20.73 & 6.91 & 4.24 & $-$ & $-$ \\
112 & J010152-024322 & 15.46510 & -2.72281 & 0.818 & 0.064 & DESI & 2.27 & 1060.9 & $65.33\pm7.59$ & 1.89 & 2.54 & 2.35 & 5.15 & 1.72 & 4.10 & $-$ & $-$ \\
113 & J010256+012209 & 15.73443 & 1.36906 & 0.778 & 0.087 & DESI & 2.94 & 1349.7 & $112.54\pm4.47$ & 2.90 & 1.47 & 10.48 & 1.73 & 0.58 & 6.48 & $-$ & $-$ \\
114 & J010304+093545 & 15.76667 & 9.59580 & 0.936 & 0.244 & DESI & 1.75 & 849.8 & $38.80\pm0.76$ & 1.54 & 3.02 & 1.40 & 7.26 & 2.42 & 3.26 & $-$ & $-$ \\
115 & J010357+073726 & 15.98805 & 7.62382 & 0.859 & 0.000 & SDSS & 2.34 & 1110.9 & $156.55\pm2.25$ & 5.09 & 2.98 & 4.73 & 7.07 & 2.36 & 9.49 & 9.32 & 0.02 \\
116 & J010409+075422 & 16.03721 & 7.90597 & 0.780 & 0.055 & DESI & 1.76 & 807.5 & $70.22\pm0.80$ & 1.82 & 3.15 & 1.53 & 7.88 & 2.63 & 3.32 & $-$ & $-$ \\
117 & J010358+095211 & 15.99345 & 9.86982 & 0.529 & 0.000 & SDSS & 1.89 & 735.7 & $16.81\pm0.75$ & 0.18 & 1.48 & 0.60 & 1.75 & 0.58 & 0.42 & 9.59 & 0.23 \\
118 & J010358+293428 & 15.99293 & 29.57431 & 0.355 & 0.000 & SDSS & 2.38 & 733.8 & $88.84\pm1.19$ & 0.37 & 1.62 & 1.05 & 2.08 & 0.69 & 0.67 & 9.04 & 0.17 \\
119 & J010451+101828 & 16.21159 & 10.30787 & 0.466 & 0.000 & SDSS & 3.40 & 1235.6 & $12.75\pm0.52$ & 0.10 & $-$ & $-$ & $-$ & $-$ & 0.34 & 9.51 & 0.33 \\
120 & J010432-004021 & 16.13364 & -0.67253 & 0.296 & 0.000 & SDSS & 2.89 & 788.1 & $87.88\pm2.94$ & 0.25 & 1.68 & 0.64 & 2.24 & 0.75 & 0.48 & 8.51 & 0.19 \\
121 & J010616+084640 & 16.56593 & 8.77768 & 0.739 & 0.081 & DESI & 1.88 & 848.6 & $170.09\pm1.13$ & 3.89 & 3.91 & 2.22 & 12.16 & 4.05 & 6.12 & $-$ & $-$ \\
122 & J010620+271624 & 16.58442 & 27.27333 & 0.941 & 0.203 & DESI & 2.45 & 1190.9 & $31.61\pm1.42$ & 1.27 & 2.39 & 1.80 & 4.54 & 1.51 & 3.40 & $-$ & $-$ \\
123 & J010632+002236 & 16.63189 & 0.37662 & 0.911 & 0.073 & DESI & 3.98 & 1917.3 & $84.01\pm2.78$ & 3.14 & 2.21 & 5.14 & 3.88 & 1.29 & 9.08 & $-$ & $-$ \\
124 & J010825-015449 & 17.10561 & -1.91375 & 0.935 & 0.077 & DESI & 2.13 & 1036.3 & $106.34\pm3.02$ & 4.22 & 3.29 & 3.28 & 8.62 & 2.87 & 8.16 & $-$ & $-$ \\
125 & J010908+090206 & 17.28402 & 9.03501 & 0.647 & 0.000 & SDSS & 1.86 & 794.8 & $29.13\pm0.86$ & 0.49 & 2.49 & 0.63 & 4.92 & 1.64 & 1.06 & 8.89 & 0.32 \\
126 & J010835+143711 & 17.14472 & 14.61976 & 0.822 & 0.000 & SDSS & 1.93 & 901.4 & $94.29\pm2.18$ & 2.77 & 3.41 & 2.02 & 9.26 & 3.09 & 5.06 & 8.76 & 0.12 \\
127 & J011015+094116 & 17.56410 & 9.68777 & 0.310 & 0.000 & SDSS & 5.87 & 1655.4 & $362.21\pm5.24$ & 1.12 & 1.26 & 5.11 & 1.26 & 0.42 & 2.51 & 8.85 & 0.14 \\
128 & J010933+140007 & 17.38948 & 14.00200 & 0.814 & 0.000 & SDSS & 2.38 & 1110.8 & $32.87\pm0.88$ & 0.94 & 3.62 & 0.62 & 10.41 & 3.47 & 2.40 & 9.12 & 0.04 \\
129 & J011019+142421 & 17.57843 & 14.40593 & 0.940 & 0.139 & DESI & 2.02 & 981.3 & $842.60\pm2.19$ & 33.84 & 7.24 & 6.74 & 41.76 & 13.92 & 41.94 & $-$ & $-$ \\
130 & J011157+193311 & 17.98921 & 19.55303 & 1.763 & 0.373 & DESI & 1.54 & 799.0 & $113.31\pm1.13$ & 19.60 & 5.56 & 6.06 & 24.56 & 8.19 & 34.26 & $-$ & $-$ \\
131 & J011136-010717 & 17.89908 & -1.12141 & 0.755 & 0.000 & SDSS & 3.35 & 1522.0 & $164.43\pm2.62$ & 3.95 & 3.29 & 3.06 & 8.62 & 2.87 & 8.78 & 8.09 & 0.49 \\
132 & J011251+004429 & 18.21161 & 0.74134 & 0.914 & 0.000 & SDSS & 1.77 & 856.3 & $68.36\pm1.06$ & 2.57 & 4.22 & 1.28 & 14.17 & 4.72 & 4.86 & 8.50 & 0.07 \\
133 & J011318+111423 & 18.32649 & 11.23978 & 0.261 & 0.000 & SDSS & 4.35 & 1085.1 & $191.25\pm2.68$ & 0.40 & 1.44 & 1.40 & 1.64 & 0.55 & 0.83 & 9.10 & 0.12 \\
134 & J011259+142047 & 18.24433 & 14.34627 & 1.016 & 0.076 & DESI & 2.25 & 1116.9 & $68.81\pm1.36$ & 3.31 & 2.97 & 3.12 & 7.03 & 2.34 & 7.32 & $-$ & $-$ \\
135 & J011318+144450 & 18.32674 & 14.74713 & 0.180 & 0.000 & SDSS & 3.74 & 704.0 & $131.12\pm2.08$ & 0.12 & 1.93 & 0.24 & 2.98 & 0.99 & 0.23 & 8.64 & 0.11 \\
136 & J011426+002929 & 18.60919 & 0.49146 & 0.455 & 0.044 & DESI & 2.09 & 749.5 & $531.30\pm3.49$ & 3.94 & 3.14 & 3.31 & 7.84 & 2.61 & 4.81 & $-$ & $-$ \\
137 & J011426+002932 & 18.60832 & 0.49233 & 0.409 & 0.107 & DESI & 2.09 & 704.5 & $531.25\pm3.50$ & 3.08 & 3.09 & 2.66 & 7.60 & 2.53 & 3.70 & $-$ & $-$ \\
138 & J011348+304942 & 18.45190 & 30.82826 & 0.585 & 0.000 & SDSS & 1.93 & 789.8 & $18.28\pm0.79$ & 0.24 & 1.90 & 0.51 & 2.87 & 0.96 & 0.58 & 8.86 & 0.50 \\
139 & J011429+342138 & 18.62049 & 34.36067 & 0.683 & 0.000 & SDSS & 1.62 & 708.5 & $81.33\pm0.79$ & 1.55 & 4.06 & 0.83 & 13.15 & 4.38 & 2.56 & 8.35 & 0.49 \\
140 & J011528+000007 & 18.86639 & 0.00189 & 1.453 & 0.324 & DESI & 1.74 & 903.7 & $1293.49\pm2.74$ & 143.35 & 7.46 & 26.73 & 44.27 & 14.76 & 160.47 & $-$ & $-$ \\
141 & J011432+035646 & 18.63329 & 3.94598 & 1.180 & 0.000 & SDSS & 1.53 & 781.8 & $8.46\pm0.51$ & 0.58 & $-$ & $-$ & $-$ & $-$ & 1.59 & 9.17 & 0.10 \\
142 & J011511+162934 & 18.79423 & 16.49272 & 0.592 & 0.044 & DESI & 2.86 & 1173.6 & $93.70\pm1.66$ & 1.28 & 1.92 & 2.64 & 2.94 & 0.98 & 2.78 & $-$ & $-$ \\
143 & J011537+083229 & 18.90353 & 8.54132 & 0.438 & 0.035 & DESI & 2.19 & 768.3 & $92.50\pm1.19$ & 0.63 & 2.06 & 1.12 & 3.39 & 1.13 & 1.11 & $-$ & $-$ \\
144 & J011618+092907 & 19.07621 & 9.48531 & 1.050 & 0.157 & DESI & 1.47 & 734.7 & $199.03\pm1.34$ & 10.35 & 3.81 & 6.22 & 11.52 & 3.84 & 14.53 & $-$ & $-$ \\
145 & J011637+050234 & 19.15376 & 5.04280 & 1.130 & 0.159 & DESI & 1.89 & 958.2 & $277.57\pm1.06$ & 17.14 & 6.39 & 4.18 & 32.52 & 10.84 & 26.36 & $-$ & $-$ \\
146 & J011811+131507 & 19.54393 & 13.25204 & 0.243 & 0.022 & DESI & 4.43 & 1051.4 & $133.29\pm2.97$ & 0.24 & 1.39 & 0.89 & 1.53 & 0.51 & 0.53 & $-$ & $-$ \\
147 & J011745+241310 & 19.43583 & 24.21942 & 0.830 & 0.000 & SDSS & 1.55 & 728.7 & $19.98\pm0.63$ & 0.60 & 5.46 & 0.19 & 23.72 & 7.91 & 1.32 & 8.64 & 0.39 \\
148 & J011913+000801 & 19.80328 & 0.13370 & 1.382 & 0.112 & DESI & 1.42 & 736.7 & $30.62\pm1.20$ & 3.02 & 5.05 & 1.10 & 20.30 & 6.77 & 6.31 & $-$ & $-$ \\
149 & J012013-003838 & 20.05215 & -0.64376 & 0.235 & 0.000 & SDSS & 3.59 & 831.3 & $1810.00\pm5.53$ & 3.03 & 3.92 & 1.75 & 12.22 & 4.07 & 3.52 & 8.84 & 0.11 \\
150 & J012049+062752 & 20.20470 & 6.46448 & 0.754 & 0.000 & SDSS & 2.75 & 1247.5 & $18.10\pm0.81$ & 0.43 & 1.83 & 1.01 & 2.66 & 0.89 & 1.33 & 9.31 & 0.57 \\
151 & J012223+010353 & 20.59411 & 1.06467 & 0.960 & 0.049 & DESI & 1.45 & 710.5 & $113.41\pm2.04$ & 4.78 & 3.04 & 4.30 & 7.37 & 2.46 & 7.35 & $-$ & $-$ \\
152 & J012155+124610 & 20.48119 & 12.76940 & 0.478 & 0.000 & SDSS & 3.40 & 1252.3 & $84.59\pm3.35$ & 0.70 & 1.21 & 3.56 & 1.17 & 0.39 & 1.66 & 8.63 & 0.27 \\
153 & J012315+034852 & 20.81206 & 3.81444 & 0.732 & 0.000 & SDSS & 4.53 & 2034.8 & $233.32\pm1.96$ & 5.22 & 1.59 & 15.98 & 2.01 & 0.67 & 12.83 & 8.48 & 0.11 \\
154 & J012301+075535 & 20.75578 & 7.92649 & 1.692 & 1.311 & SDSS & 2.25 & 1173.6 & $349.47\pm2.54$ & 55.01 & 5.53 & 17.16 & 24.32 & 8.11 & 95.24 & $-$ & $-$ \\
155 & J012321+121738 & 20.83602 & 12.29392 & 0.607 & 0.065 & DESI & 2.12 & 879.0 & $84.10\pm2.84$ & 1.21 & 1.34 & 5.15 & 1.43 & 0.48 & 2.28 & $-$ & $-$ \\
156 & J012233+292451 & 20.63705 & 29.41414 & 1.499 & 0.000 & SDSS & 1.35 & 701.3 & $18.34\pm0.40$ & 2.19 & 3.61 & 1.46 & 10.39 & 3.46 & 4.97 & 9.05 & 0.06 \\
157 & J012403+021554 & 21.01283 & 2.26502 & 1.355 & 0.235 & DESI & 1.45 & 752.8 & $172.66\pm1.05$ & 16.28 & 7.44 & 3.06 & 44.03 & 14.68 & 24.31 & $-$ & $-$ \\
158 & J012345+033144 & 20.93549 & 3.52900 & 0.839 & 0.064 & DESI & 3.37 & 1585.9 & $80.40\pm1.67$ & 2.47 & 2.24 & 3.91 & 4.00 & 1.33 & 6.48 & $-$ & $-$ \\
159 & J012342-012023 & 20.92594 & -1.33965 & 0.762 & 0.241 & DESI & 1.56 & 709.5 & $19.11\pm1.26$ & 0.47 & 2.02 & 0.90 & 3.25 & 1.08 & 1.03 & $-$ & $-$ \\
160 & J012431+110542 & 21.12809 & 11.09491 & 0.516 & 0.216 & DESI & 2.10 & 805.7 & $1393.26\pm2.60$ & 13.81 & 3.64 & 8.93 & 10.57 & 3.52 & 14.27 & $-$ & $-$ \\
161 & J012628-010404 & 21.61829 & -1.06766 & 1.477 & 0.123 & DESI & 1.60 & 831.3 & $298.19\pm2.81$ & 34.32 & 6.21 & 8.74 & 30.70 & 10.23 & 49.20 & $-$ & $-$ \\
162 & J012649+092945 & 21.70582 & 9.49572 & 1.948 & 0.000 & SDSS & 1.77 & 915.2 & $191.80\pm1.06$ & 41.69 & 6.00 & 11.27 & 28.64 & 9.55 & 72.33 & 8.91 & 0.10 \\
163 & J012724+283209 & 21.84832 & 28.53580 & 1.457 & 0.411 & DESI & 3.39 & 1765.5 & $177.41\pm1.54$ & 19.79 & 5.35 & 6.54 & 22.76 & 7.59 & 48.61 & $-$ & $-$ \\
164 & J012820+083145 & 22.08164 & 8.52908 & 0.830 & 0.178 & DESI & 1.59 & 745.3 & $153.21\pm1.05$ & 4.60 & 3.87 & 2.68 & 11.90 & 3.97 & 6.83 & $-$ & $-$ \\
165 & J012747+120439 & 21.94378 & 12.07738 & 2.099 & 0.536 & DESI & 1.89 & 966.7 & $276.92\pm1.12$ & 71.31 & 7.24 & 13.87 & 41.72 & 13.91 & 120.59 & $-$ & $-$ \\
166 & J012744+143921 & 21.93464 & 14.65585 & 0.508 & 0.058 & DESI & 3.41 & 1298.6 & $84.50\pm1.32$ & 0.81 & 1.94 & 1.63 & 2.99 & 1.00 & 1.93 & $-$ & $-$ \\
167 & J012749-014105 & 21.95487 & -1.68461 & 0.233 & 0.000 & SDSS & 3.47 & 797.6 & $169.91\pm3.23$ & 0.28 & 1.95 & 0.55 & 3.02 & 1.01 & 0.51 & 8.50 & 0.13 \\
168 & J012906+065616 & 22.27668 & 6.93784 & 0.752 & 0.000 & SDSS & 1.77 & 800.8 & $108.32\pm1.21$ & 2.58 & 2.89 & 2.52 & 6.67 & 2.22 & 4.29 & 8.98 & 0.40 \\
169 & J012835+092732 & 22.14589 & 9.45879 & 0.939 & 0.096 & DESI & 1.60 & 777.4 & $108.98\pm1.09$ & 4.37 & 3.51 & 3.02 & 9.81 & 3.27 & 7.12 & $-$ & $-$ \\
170 & J012833+150716 & 22.13550 & 15.12125 & 0.301 & 0.000 & SDSS & 3.15 & 870.8 & $93.35\pm1.76$ & 0.27 & 1.53 & 0.84 & 1.87 & 0.62 & 0.55 & 9.26 & 0.13 \\
171 & J012905-005451 & 22.27221 & -0.91404 & 0.707 & 0.000 & SDSS & 1.72 & 764.0 & $41.68\pm1.29$ & 0.86 & 2.62 & 1.00 & 5.48 & 1.83 & 1.69 & 8.64 & 0.05 \\
172 & J012933+004746 & 22.38842 & 0.79610 & 0.353 & 0.000 & SDSS & 3.13 & 962.2 & $13.54\pm1.73$ & 0.06 & 1.57 & 0.17 & 1.97 & 0.66 & 0.17 & 8.56 & 0.32 \\
173 & J013027+013743 & 22.61127 & 1.62848 & 0.817 & 0.055 & DESI & 1.92 & 893.9 & $78.63\pm2.94$ & 2.27 & 1.69 & 6.26 & 2.26 & 0.75 & 4.29 & $-$ & $-$ \\
174 & J012955+071243 & 22.47724 & 7.21185 & 0.682 & 0.024 & DESI & 2.76 & 1207.0 & $24.79\pm2.42$ & 0.47 & 1.06 & 3.32 & 0.90 & 0.30 & 1.34 & $-$ & $-$ \\
175 & J013019+080801 & 22.57899 & 8.13365 & 0.603 & 0.062 & DESI & 1.90 & 788.2 & $88.48\pm1.23$ & 1.26 & 2.56 & 1.53 & 5.21 & 1.74 & 2.19 & $-$ & $-$ \\
176 & J012957+250309 & 22.48892 & 25.05249 & 1.402 & 0.000 & SDSS & 1.50 & 778.0 & $87.51\pm0.74$ & 8.92 & 5.42 & 2.88 & 23.37 & 7.79 & 15.63 & 9.27 & 0.05 \\
177 & J013110+103017 & 22.79368 & 10.50460 & 1.273 & 0.102 & DESI & 1.53 & 789.7 & $5.56\pm0.88$ & 0.45 & $-$ & $-$ & $-$ & $-$ & 1.38 & $-$ & $-$ \\
178 & J013044+133122 & 22.68258 & 13.52268 & 1.015 & 0.187 & DESI & 2.90 & 1435.6 & $21.80\pm1.54$ & 1.05 & 2.36 & 1.53 & 4.42 & 1.47 & 3.37 & $-$ & $-$ \\
179 & J013043-013508 & 22.67949 & -1.58550 & 1.166 & 0.000 & SDSS & 1.93 & 984.7 & $147.56\pm2.90$ & 9.80 & 5.04 & 3.59 & 20.25 & 6.75 & 17.40 & 9.62 & 0.04 \\
180 & J013227+243236 & 23.11382 & 24.54332 & 0.557 & 0.157 & DESI & 3.10 & 1237.3 & $102.53\pm3.38$ & 1.21 & 1.77 & 2.94 & 2.49 & 0.83 & 2.69 & $-$ & $-$ \\
181 & J013255+064130 & 23.22923 & 6.69159 & 1.031 & 0.099 & DESI & 1.43 & 712.9 & $13.51\pm0.70$ & 0.67 & 2.89 & 0.67 & 6.65 & 2.22 & 1.59 & $-$ & $-$ \\
182 & J013408+002011 & 23.53470 & 0.33647 & 1.023 & 0.000 & SDSS & 1.97 & 976.3 & $18.37\pm1.09$ & 0.90 & 2.69 & 1.02 & 5.76 & 1.92 & 2.39 & 8.40 & 0.11 \\
183 & J013407+014242 & 23.52985 & 1.71157 & 1.015 & 0.152 & DESI & 2.25 & 1115.2 & $120.34\pm2.82$ & 5.78 & 3.29 & 4.51 & 8.63 & 2.88 & 11.42 & $-$ & $-$ \\
184 & J013410+145138 & 23.54296 & 14.86064 & 0.483 & 0.000 & SDSS & 1.99 & 737.1 & $13.63\pm0.92$ & 0.12 & 4.85 & 0.05 & 18.70 & 6.23 & 0.29 & 8.97 & 0.23 \\
185 & J013400+220709 & 23.50057 & 22.11908 & 0.761 & 0.000 & SDSS & 2.54 & 1158.0 & $14.53\pm1.43$ & 0.36 & 1.38 & 1.48 & 1.51 & 0.50 & 1.10 & 8.86 & 0.65 \\
186 & J013352+325831 & 23.46724 & 32.97533 & 0.938 & 0.209 & DESI & 2.75 & 1336.9 & $85.96\pm2.10$ & 3.43 & 4.06 & 1.84 & 13.13 & 4.38 & 8.04 & $-$ & $-$ \\
187 & J013509+045427 & 23.78622 & 4.90757 & 0.638 & 0.047 & DESI & 1.74 & 738.1 & $166.56\pm1.22$ & 2.70 & 3.27 & 2.12 & 8.49 & 2.83 & 3.97 & $-$ & $-$ \\
188 & J013456+343718 & 23.73521 & 34.62167 & 0.438 & 0.000 & SDSS & 2.12 & 743.7 & $40.53\pm1.04$ & 0.28 & 1.87 & 0.59 & 2.79 & 0.93 & 0.56 & 8.88 & 0.31 \\
189 & J013526-004447 & 23.85693 & -0.74649 & 0.156 & 0.000 & SDSS & 7.51 & 1259.2 & $965.17\pm7.47$ & 0.66 & 1.65 & 1.75 & 2.16 & 0.72 & 1.24 & 8.86 & 0.12 \\
190 & J013625+123624 & 24.10576 & 12.60660 & 0.410 & 0.000 & SDSS & 2.46 & 830.0 & $90.77\pm1.96$ & 0.53 & 1.62 & 1.49 & 2.08 & 0.69 & 0.99 & 8.95 & 0.04 \\
191 & J013722+091539 & 24.33979 & 9.26097 & 0.266 & 0.000 & SDSS & 3.86 & 975.3 & $183.21\pm2.86$ & 0.40 & 1.65 & 1.07 & 2.17 & 0.72 & 0.78 & 9.00 & 0.15 \\
192 & J013653+160652 & 24.21880 & 16.11446 & 1.613 & 0.272 & DESI & 1.36 & 708.0 & $20.27\pm0.89$ & 2.86 & 4.84 & 1.13 & 18.64 & 6.21 & 6.47 & $-$ & $-$ \\
193 & J013640+241240 & 24.16841 & 24.21114 & 0.733 & 0.000 & SDSS & 1.87 & 838.6 & $42.31\pm1.13$ & 0.95 & 3.01 & 0.86 & 7.22 & 2.41 & 1.96 & 8.09 & 0.53 \\
194 & J013922+002050 & 24.84121 & 0.34731 & 1.337 & 0.298 & DESI & 2.44 & 1264.3 & $215.27\pm6.79$ & 19.67 & 3.94 & 11.20 & 12.33 & 4.11 & 37.92 & $-$ & $-$ \\
195 & J013853+094511 & 24.72291 & 9.75316 & 0.378 & 0.000 & SDSS & 2.82 & 904.5 & $17.18\pm0.89$ & 0.08 & 1.57 & 0.25 & 1.96 & 0.65 & 0.23 & 8.98 & 0.18 \\
196 & J014012+022245 & 25.05065 & 2.37913 & 0.649 & 0.016 & DESI & 1.93 & 827.7 & $39.09\pm1.73$ & 0.66 & 1.94 & 1.35 & 3.00 & 1.00 & 1.38 & $-$ & $-$ \\
197 & J013930+034814 & 24.87568 & 3.80392 & 1.019 & 0.000 & SDSS & 1.98 & 982.6 & $303.61\pm1.19$ & 14.72 & 5.10 & 5.30 & 20.66 & 6.89 & 22.44 & 8.85 & 0.21 \\
198 & J014015+034836 & 25.06361 & 3.80997 & 0.626 & 0.000 & SDSS & 2.68 & 1129.2 & $34.80\pm2.31$ & 0.54 & 1.24 & 2.70 & 1.23 & 0.41 & 1.39 & 8.19 & 1.15 \\
199 & J014016+123530 & 25.06507 & 12.59180 & 0.288 & 0.000 & SDSS & 3.05 & 817.7 & $48.15\pm3.23$ & 0.13 & $-$ & $-$ & $-$ & $-$ & 0.29 & 8.92 & 0.13 \\
200 & J013949+152412 & 24.95553 & 15.40344 & 0.971 & 0.092 & DESI & 1.65 & 811.2 & $65.90\pm1.03$ & 2.86 & 2.78 & 3.04 & 6.13 & 2.04 & 5.28 & $-$ & $-$ \\
201 & J014000-011200 & 25.00101 & -1.20007 & 3.079 & 0.000 & SDSS & 1.55 & 728.7 & $247.45\pm1.39$ & 150.29 & 11.00 & 14.11 & 96.30 & 32.10 & 244.62 & 9.27 & 0.03 \\
202 & J014057+001053 & 25.23943 & 0.18132 & 0.522 & 0.000 & SDSS & 2.35 & 908.7 & $775.27\pm2.43$ & 7.90 & 3.55 & 5.35 & 10.02 & 3.34 & 9.83 & 9.33 & 0.05 \\
203 & J014112+113854 & 25.30093 & 11.64821 & 0.282 & 0.000 & SDSS & 3.43 & 904.8 & $23.85\pm2.58$ & 0.06 & 1.02 & 0.41 & 0.83 & 0.28 & 0.17 & 8.75 & 0.14 \\
204 & J014126+202542 & 25.35850 & 20.42826 & 0.735 & 0.103 & DESI & 2.81 & 1265.5 & $72.14\pm1.87$ & 1.63 & 3.12 & 1.38 & 7.77 & 2.59 & 3.84 & $-$ & $-$ \\
205 & J014153+122108 & 25.46955 & 12.35216 & 0.155 & 0.000 & SDSS & 4.51 & 748.7 & $108.55\pm1.86$ & 0.07 & 1.59 & 0.20 & 2.02 & 0.67 & 0.16 & 8.98 & 0.09 \\
206 & J014147+123813 & 25.44473 & 12.63695 & 1.047 & 0.000 & SDSS & 1.55 & 775.7 & $1029.43\pm2.29$ & 53.20 & 6.43 & 12.89 & 32.91 & 10.97 & 55.46 & 9.40 & 0.09 \\
207 & J014210+262132 & 25.53984 & 26.35882 & 0.801 & 0.000 & SDSS & 1.85 & 856.8 & $11.04\pm0.89$ & 0.31 & 1.86 & 0.69 & 2.74 & 0.91 & 0.83 & 8.53 & 0.67 \\
208 & J014152+322050 & 25.46606 & 32.34715 & 0.522 & 0.000 & SDSS & 2.61 & 1005.3 & $415.24\pm2.33$ & 4.22 & 3.24 & 3.35 & 8.35 & 2.78 & 6.31 & 9.09 & 0.21 \\
209 & J014150-015755 & 25.45789 & -1.96517 & 0.973 & 0.187 & DESI & 1.76 & 865.3 & $75.54\pm2.03$ & 3.29 & 3.90 & 1.89 & 12.11 & 4.04 & 6.14 & $-$ & $-$ \\
210 & J014306+062717 & 25.77314 & 6.45482 & 0.543 & 0.042 & DESI & 2.58 & 1016.3 & $131.37\pm3.52$ & 1.46 & 1.22 & 7.41 & 1.19 & 0.40 & 2.76 & $-$ & $-$ \\
211 & J014403+091245 & 26.01449 & 9.21242 & 1.329 & 0.000 & SDSS & 2.26 & 1169.4 & $187.25\pm1.86$ & 16.88 & 4.76 & 6.85 & 18.02 & 6.01 & 31.97 & 9.40 & 0.06 \\
212 & J014400+143745 & 26.00123 & 14.62917 & 0.382 & 0.024 & DESI & 3.61 & 1165.8 & $24.65\pm1.11$ & 0.12 & 1.52 & 0.39 & 1.85 & 0.62 & 0.37 & $-$ & $-$ \\
213 & J014418+145455 & 26.07558 & 14.91522 & 0.230 & 0.000 & SDSS & 4.57 & 1039.1 & $188.69\pm3.82$ & 0.30 & 1.20 & 1.48 & 1.15 & 0.38 & 0.63 & 8.90 & 0.09 \\
214 & J014352+333454 & 25.96680 & 33.58171 & 0.951 & 0.136 & DESI & 2.22 & 1081.5 & $112.45\pm0.83$ & 4.64 & 3.19 & 3.83 & 8.08 & 2.69 & 9.11 & $-$ & $-$ \\
215 & J014520+155232 & 26.33171 & 15.87546 & 0.304 & 0.000 & SDSS & 2.93 & 816.0 & $46.78\pm1.14$ & 0.14 & 1.52 & 0.44 & 1.84 & 0.61 & 0.31 & 8.98 & 0.15 \\
216 & J014541+045233 & 26.42280 & 4.87585 & 1.522 & 0.324 & DESI & 2.05 & 1068.7 & $5.80\pm0.55$ & 0.72 & 3.26 & 0.58 & 8.48 & 2.83 & 2.62 & $-$ & $-$ \\
217 & J014622+090038 & 26.59183 & 9.01045 & 0.460 & 0.000 & SDSS & 4.40 & 1587.1 & $95.83\pm1.85$ & 0.73 & 1.67 & 1.95 & 2.21 & 0.74 & 1.93 & 8.16 & 0.15 \\
218 & J014549+100913 & 26.45400 & 10.15369 & 0.459 & 0.000 & SDSS & 2.26 & 812.6 & $49.04\pm0.86$ & 0.37 & 2.64 & 0.42 & 5.53 & 1.84 & 0.76 & 9.32 & 0.20 \\
219 & J014536+142846 & 26.39930 & 14.47954 & 0.331 & 0.000 & SDSS & 2.64 & 777.7 & $738.82\pm2.39$ & 2.66 & 2.99 & 2.43 & 7.12 & 2.37 & 3.28 & 9.04 & 0.19 \\
220 & J014536+232713 & 26.40038 & 23.45349 & 0.317 & 0.000 & SDSS & 2.88 & 824.0 & $29.79\pm2.17$ & 0.10 & $-$ & $-$ & $-$ & $-$ & 0.24 & 8.56 & 0.15 \\
221 & J014650+003741 & 26.70988 & 0.62813 & 0.830 & 0.000 & SDSS & 1.74 & 814.0 & $96.06\pm4.17$ & 2.88 & 1.40 & 11.65 & 1.56 & 0.52 & 4.94 & 8.43 & 0.32 \\
222 & J014643+051308 & 26.67765 & 5.21878 & 0.772 & 0.074 & DESI & 1.69 & 775.0 & $230.82\pm1.15$ & 5.85 & 4.52 & 2.60 & 16.28 & 5.43 & 8.20 & $-$ & $-$ \\
223 & J014741+014253 & 26.92230 & 1.71462 & 0.276 & 0.000 & SDSS & 3.39 & 883.3 & $223.80\pm7.72$ & 0.54 & 1.01 & 3.83 & 0.80 & 0.27 & 0.94 & 8.85 & 0.11 \\
224 & J014755+110649 & 26.97741 & 11.11367 & 0.650 & 0.000 & SDSS & 1.64 & 702.8 & $11.74\pm0.49$ & 0.20 & 2.42 & 0.27 & 4.68 & 1.56 & 0.48 & 8.99 & 0.37 \\
225 & J014818+135652 & 27.07538 & 13.94792 & 0.219 & 0.000 & SDSS & 4.60 & 1007.5 & $101.28\pm6.39$ & 0.14 & 1.41 & 0.52 & 1.59 & 0.53 & 0.34 & 9.04 & 0.09 \\
226 & J014930+264425 & 27.37371 & 26.74026 & 0.695 & 0.027 & DESI & 1.91 & 841.2 & $32.73\pm0.97$ & 0.65 & 2.84 & 0.65 & 6.41 & 2.14 & 1.42 & $-$ & $-$ \\
227 & J015012+260312 & 27.55001 & 26.05344 & 1.104 & 0.180 & DESI & 1.82 & 916.0 & $20.57\pm1.22$ & 1.20 & 2.63 & 1.43 & 5.50 & 1.83 & 3.03 & $-$ & $-$ \\
228 & J014941-015215 & 27.42123 & -1.87077 & 0.242 & 0.000 & SDSS & 3.28 & 774.6 & $93.84\pm4.57$ & 0.17 & 1.74 & 0.40 & 2.42 & 0.81 & 0.33 & 9.01 & 0.13 \\
229 & J015110+223153 & 27.79332 & 22.53141 & 0.447 & 0.000 & SDSS & 2.10 & 745.5 & $117.81\pm1.89$ & 0.84 & 2.10 & 1.45 & 3.52 & 1.17 & 1.39 & 8.24 & 0.34 \\
230 & J015144+122513 & 27.93258 & 12.42035 & 0.378 & 0.019 & DESI & 2.71 & 870.4 & $20.98\pm0.83$ & 0.10 & 1.21 & 0.51 & 1.17 & 0.39 & 0.27 & $-$ & $-$ \\
231 & J015201-014259 & 28.00352 & -1.71626 & 1.239 & 0.275 & DESI & 1.56 & 802.9 & $273.89\pm5.04$ & 20.97 & 5.37 & 6.88 & 22.96 & 7.65 & 29.38 & $-$ & $-$ \\
232 & J015313+061213 & 28.30564 & 6.20356 & 0.164 & 0.000 & SDSS & 4.21 & 732.7 & $356.87\pm3.43$ & 0.27 & 1.65 & 0.72 & 2.16 & 0.72 & 0.45 & 9.11 & 0.08 \\
233 & J015350+023540 & 28.45890 & 2.59435 & 0.650 & 0.055 & DESI & 2.19 & 937.9 & $537.48\pm2.92$ & 9.11 & 4.13 & 4.74 & 13.56 & 4.52 & 12.16 & $-$ & $-$ \\
234 & J015416+042854 & 28.56728 & 4.48160 & 1.308 & 0.000 & SDSS & 1.38 & 714.5 & $73.61\pm1.60$ & 6.39 & 3.55 & 4.40 & 10.01 & 3.34 & 10.94 & $-$ & $-$ \\
235 & J015400+323204 & 28.50023 & 32.53449 & 1.444 & 0.286 & DESI & 1.82 & 946.3 & $144.76\pm0.73$ & 15.81 & 5.95 & 4.34 & 28.15 & 9.38 & 28.15 & $-$ & $-$ \\
236 & J015445+161320 & 28.68560 & 16.22235 & 0.736 & 0.071 & DESI & 1.73 & 777.2 & $136.18\pm1.27$ & 3.08 & 2.73 & 3.35 & 5.92 & 1.97 & 4.82 & $-$ & $-$ \\
237 & J015433+173729 & 28.63741 & 17.62477 & 0.548 & 0.000 & SDSS & 2.63 & 1040.7 & $189.94\pm1.33$ & 2.17 & 2.85 & 2.15 & 6.48 & 2.16 & 3.84 & 9.52 & 0.38 \\
238 & J015438+305057 & 28.65870 & 30.84929 & 1.211 & 0.001 & SDSS & 1.97 & 1006.5 & $28.75\pm0.69$ & 2.09 & 4.47 & 0.94 & 15.91 & 5.30 & 5.22 & 8.79 & 0.05 \\
239 & J015457+311922 & 28.73555 & 31.32274 & 1.175 & 0.000 & SDSS & 1.49 & 761.6 & $173.70\pm0.90$ & 11.74 & 5.51 & 3.69 & 24.13 & 8.04 & 17.41 & 9.67 & 0.03 \\
240 & J015623+002437 & 29.09469 & 0.41039 & 0.270 & 0.000 & SDSS & 2.82 & 722.6 & $19.90\pm1.46$ & 0.05 & $-$ & $-$ & $-$ & $-$ & 0.12 & 8.69 & 0.16 \\
241 & J015634+023315 & 29.14192 & 2.55404 & 1.240 & 0.119 & DESI & 1.42 & 729.2 & $158.65\pm2.24$ & 12.17 & 2.92 & 12.01 & 6.77 & 2.26 & 17.99 & $-$ & $-$ \\
242 & J015714+101307 & 29.30767 & 10.21848 & 0.654 & 0.000 & SDSS & 2.25 & 964.4 & $82.60\pm0.80$ & 1.42 & 2.59 & 1.69 & 5.33 & 1.78 & 2.80 & 9.22 & 0.27 \\
243 & J015656+132530 & 29.23243 & 13.42505 & 0.842 & 0.060 & DESI & 2.03 & 958.2 & $26.37\pm0.79$ & 0.82 & 2.53 & 1.03 & 5.09 & 1.70 & 2.00 & $-$ & $-$ \\
244 & J015716+143926 & 29.31814 & 14.65709 & 0.578 & 0.000 & SDSS & 1.97 & 798.5 & $120.78\pm1.55$ & 1.56 & 2.10 & 2.73 & 3.50 & 1.17 & 2.58 & 9.75 & 0.43 \\
245 & J015752+024419 & 29.46742 & 2.73871 & 0.504 & 0.000 & SDSS & 3.63 & 1376.8 & $147.04\pm2.52$ & 1.38 & 1.64 & 3.83 & 2.15 & 0.72 & 3.06 & 8.58 & 0.25 \\
246 & J015741+092255 & 29.42045 & 9.38184 & 1.013 & 0.139 & DESI & 1.87 & 924.7 & $42.12\pm1.37$ & 2.01 & 3.03 & 1.83 & 7.31 & 2.44 & 4.40 & $-$ & $-$ \\
247 & J015846+095951 & 29.69251 & 9.99748 & 0.762 & 0.063 & DESI & 1.83 & 831.7 & $508.85\pm1.79$ & 12.50 & 5.39 & 4.12 & 23.08 & 7.69 & 15.60 & $-$ & $-$ \\
248 & J015836+104306 & 29.64898 & 10.71846 & 1.143 & 0.000 & SDSS & 2.98 & 1513.2 & $106.19\pm2.23$ & 6.73 & 3.04 & 6.12 & 7.34 & 2.45 & 16.37 & 9.96 & 0.04 \\
249 & J015926+140333 & 29.85920 & 14.05920 & 1.179 & 0.111 & DESI & 1.62 & 825.9 & $17.73\pm0.91$ & 1.21 & 3.57 & 0.82 & 10.14 & 3.38 & 2.97 & $-$ & $-$ \\
250 & J020222+012612 & 30.59291 & 1.43655 & 1.101 & 0.001 & SDSS & 2.10 & 1058.3 & $61.91\pm1.11$ & 3.60 & 3.39 & 2.66 & 9.16 & 3.05 & 7.90 & 8.87 & 0.10 \\
251 & J020229+065837 & 30.62039 & 6.97692 & 0.675 & 0.060 & DESI & 2.87 & 1250.0 & $287.78\pm2.90$ & 5.32 & 2.92 & 5.09 & 6.80 & 2.27 & 9.49 & $-$ & $-$ \\
252 & J020206+113231 & 30.52446 & 11.54189 & 0.427 & 0.080 & DESI & 2.33 & 804.3 & $29.07\pm0.71$ & 0.19 & 1.87 & 0.40 & 2.79 & 0.93 & 0.43 & $-$ & $-$ \\
253 & J020245+014516 & 30.68812 & 1.75440 & 0.709 & 0.138 & DESI & 2.46 & 1089.2 & $136.70\pm6.83$ & 2.84 & 2.09 & 5.07 & 3.47 & 1.16 & 5.40 & $-$ & $-$ \\
254 & J020332+085609 & 30.88531 & 8.93588 & 0.412 & 0.038 & DESI & 3.77 & 1274.0 & $97.34\pm2.00$ & 0.57 & 1.28 & 2.58 & 1.30 & 0.43 & 1.36 & $-$ & $-$ \\
255 & J020423+143428 & 31.09652 & 14.57435 & 1.083 & 0.098 & DESI & 1.80 & 904.7 & $33.66\pm0.85$ & 1.88 & 3.13 & 1.62 & 7.79 & 2.60 & 4.26 & $-$ & $-$ \\
256 & J020500+140208 & 31.25152 & 14.03557 & 0.547 & 0.064 & DESI & 1.89 & 747.5 & $24.09\pm0.79$ & 0.27 & 1.95 & 0.55 & 3.02 & 1.01 & 0.60 & $-$ & $-$ \\
257 & J020623+052032 & 31.59601 & 5.34208 & 0.714 & 0.270 & DESI & 2.05 & 913.0 & $75.55\pm1.30$ & 1.59 & 2.26 & 2.45 & 4.07 & 1.36 & 3.08 & $-$ & $-$ \\
258 & J020603+084650 & 31.51066 & 8.78057 & 0.239 & 0.017 & DESI & 12.37 & 2897.1 & $595.61\pm13.84$ & 1.03 & 1.26 & 4.60 & 1.27 & 0.42 & 3.08 & $-$ & $-$ \\
259 & J020538+120600 & 31.41007 & 12.09992 & 0.822 & 0.047 & DESI & 4.87 & 2278.4 & $90.49\pm3.38$ & 2.65 & 1.26 & 13.47 & 1.26 & 0.42 & 8.38 & $-$ & $-$ \\
260 & J020700+133249 & 31.75152 & 13.54684 & 1.011 & 0.115 & DESI & 2.78 & 1378.8 & $60.80\pm2.80$ & 2.90 & 2.06 & 5.48 & 3.38 & 1.13 & 7.41 & $-$ & $-$ \\
261 & J020753-005321 & 31.96877 & -0.88911 & 0.611 & 0.000 & SDSS & 1.73 & 719.0 & $924.13\pm3.25$ & 13.57 & 5.10 & 4.93 & 20.72 & 6.91 & 14.00 & 8.50 & 0.47 \\
262 & J020752-021309 & 31.96758 & -2.21904 & 1.164 & 0.077 & DESI & 1.72 & 873.4 & $34.13\pm2.99$ & 2.26 & 2.70 & 2.56 & 5.82 & 1.94 & 5.02 & $-$ & $-$ \\
263 & J020852+031814 & 32.21596 & 3.30381 & 1.040 & 0.072 & DESI & 1.65 & 823.8 & $104.20\pm1.01$ & 5.30 & 5.08 & 1.92 & 20.55 & 6.85 & 9.05 & $-$ & $-$ \\
264 & J020916+103946 & 32.31548 & 10.66273 & 0.160 & 0.014 & DESI & 4.68 & 800.3 & $132.45\pm8.03$ & 0.10 & 1.50 & 0.30 & 1.78 & 0.59 & 0.20 & $-$ & $-$ \\
265 & J020925+261643 & 32.35552 & 26.27849 & 0.955 & 0.096 & DESI & 1.55 & 754.6 & $34.18\pm0.91$ & 1.42 & 2.37 & 2.05 & 4.47 & 1.49 & 2.88 & $-$ & $-$ \\
266 & J020848-012542 & 32.20038 & -1.42843 & 0.200 & 0.000 & SDSS & 3.68 & 751.7 & $72.41\pm3.78$ & 0.08 & 1.55 & 0.25 & 1.91 & 0.64 & 0.18 & 8.97 & 0.10 \\
267 & J021022+063508 & 32.59193 & 6.58549 & 1.116 & 0.129 & DESI & 3.23 & 1634.2 & $8.21\pm0.90$ & 0.49 & 2.16 & 0.86 & 3.71 & 1.24 & 2.09 & $-$ & $-$ \\
268 & J020958-010057 & 32.49136 & -1.01586 & 0.427 & 0.000 & SDSS & 4.11 & 1418.9 & $278.24\pm7.45$ & 1.78 & 1.78 & 4.19 & 2.52 & 0.84 & 3.62 & 8.56 & 0.85 \\
269 & J021128+012555 & 32.86644 & 1.43197 & 0.554 & 0.000 & SDSS & 2.10 & 834.3 & $145.63\pm1.19$ & 1.70 & 2.96 & 1.59 & 6.97 & 2.32 & 2.80 & 8.96 & 0.28 \\
270 & J021109+173219 & 32.78920 & 17.53852 & 0.717 & 0.058 & DESI & 1.93 & 858.5 & $23.74\pm1.14$ & 0.51 & 1.96 & 1.02 & 3.05 & 1.02 & 1.19 & $-$ & $-$ \\
271 & J021129+185315 & 32.87130 & 18.88751 & 1.204 & 0.212 & DESI & 1.85 & 947.9 & $599.64\pm2.11$ & 42.94 & 5.93 & 11.91 & 27.94 & 9.31 & 56.51 & $-$ & $-$ \\
272 & J021311+201421 & 33.29651 & 20.23920 & 1.442 & 0.407 & DESI & 1.54 & 800.2 & $25.67\pm1.21$ & 2.80 & 8.93 & 0.39 & 63.40 & 21.13 & 6.38 & $-$ & $-$ \\
273 & J021636+123101 & 34.14936 & 12.51706 & 0.282 & 0.018 & DESI & 3.52 & 928.8 & $38.58\pm1.98$ & 0.10 & 1.55 & 0.29 & 1.91 & 0.64 & 0.25 & $-$ & $-$ \\
274 & J021742+050703 & 34.42440 & 5.11763 & 1.025 & 0.350 & DESI & 2.09 & 1039.6 & $340.22\pm1.07$ & 16.73 & 5.04 & 6.15 & 20.20 & 6.73 & 25.77 & $-$ & $-$ \\
275 & J021825+075535 & 34.60374 & 7.92629 & 0.817 & 0.112 & DESI & 1.67 & 778.9 & $791.61\pm2.21$ & 22.89 & 4.69 & 9.53 & 17.53 & 5.84 & 25.13 & $-$ & $-$ \\
276 & J021748+135242 & 34.45060 & 13.87829 & 0.594 & 0.113 & DESI & 1.95 & 802.6 & $484.35\pm3.65$ & 6.65 & 4.49 & 3.00 & 16.07 & 5.36 & 8.35 & $-$ & $-$ \\
277 & J021800+272849 & 34.49727 & 27.48017 & 0.621 & 0.076 & DESI & 2.23 & 935.6 & $861.00\pm2.71$ & 13.12 & 5.91 & 3.73 & 27.76 & 9.25 & 15.97 & $-$ & $-$ \\
278 & J021844+075557 & 34.68156 & 7.93250 & 0.907 & 0.228 & DESI & 1.83 & 879.2 & $128.09\pm1.04$ & 4.73 & 4.08 & 2.51 & 13.24 & 4.41 & 8.02 & $-$ & $-$ \\
279 & J021925+124612 & 34.85292 & 12.76986 & 0.173 & 0.024 & DESI & 4.80 & 874.4 & $562.86\pm6.31$ & 0.48 & 1.39 & 1.75 & 1.55 & 0.52 & 0.79 & $-$ & $-$ \\
280 & J021840-002019 & 34.66830 & -0.33870 & 0.348 & 0.000 & SDSS & 2.94 & 896.4 & $551.72\pm4.67$ & 2.22 & 2.30 & 3.24 & 4.20 & 1.40 & 3.13 & 8.09 & 0.27 \\
281 & J022025+092853 & 35.10273 & 9.48138 & 1.327 & 0.345 & DESI & 2.00 & 1034.4 & $14.23\pm0.95$ & 1.28 & 4.12 & 0.67 & 13.53 & 4.51 & 3.77 & $-$ & $-$ \\
282 & J022031+030546 & 35.12761 & 3.09604 & 0.509 & 0.019 & DESI & 1.93 & 735.5 & $41.41\pm1.92$ & 0.40 & 1.93 & 0.81 & 2.98 & 0.99 & 0.79 & $-$ & $-$ \\
283 & J022045+055035 & 35.18813 & 5.84298 & 0.627 & 0.031 & DESI & 2.55 & 1074.4 & $59.23\pm1.65$ & 0.92 & 1.92 & 1.92 & 2.93 & 0.98 & 2.08 & $-$ & $-$ \\
284 & J022034+295859 & 35.14010 & 29.98300 & 0.278 & 0.016 & DESI & 2.69 & 703.5 & $10.88\pm0.55$ & 0.03 & $-$ & $-$ & $-$ & $-$ & 0.07 & $-$ & $-$ \\
285 & J022159+082705 & 35.49402 & 8.45150 & 0.278 & 0.025 & DESI & 2.97 & 776.7 & $13169.99\pm20.35$ & 31.93 & 7.36 & 6.51 & 43.10 & 14.37 & 23.03 & $-$ & $-$ \\
286 & J022131+115127 & 35.37971 & 11.85751 & 0.671 & 0.032 & DESI & 4.29 & 1860.4 & $40.23\pm1.04$ & 0.73 & 1.84 & 1.66 & 2.70 & 0.90 & 2.44 & $-$ & $-$ \\
287 & J022153+165428 & 35.47134 & 16.90791 & 0.958 & 0.117 & DESI & 2.64 & 1292.5 & $165.07\pm1.30$ & 6.93 & 3.82 & 4.13 & 11.60 & 3.87 & 13.97 & $-$ & $-$ \\
288 & J022151+205413 & 35.46347 & 20.90354 & 0.156 & 0.018 & DESI & 7.44 & 1245.6 & $733.98\pm12.76$ & 0.50 & 1.31 & 2.07 & 1.36 & 0.45 & 0.99 & $-$ & $-$ \\
289 & J022204-012149 & 35.51780 & -1.36358 & 0.755 & 0.055 & DESI & 2.19 & 993.6 & $167.07\pm5.65$ & 4.02 & 2.54 & 5.00 & 5.12 & 1.71 & 6.95 & $-$ & $-$ \\
290 & J022301+141302 & 35.75269 & 14.21726 & 1.013 & 0.162 & DESI & 2.22 & 1100.3 & $426.37\pm2.17$ & 20.40 & 4.60 & 8.76 & 16.86 & 5.62 & 31.02 & $-$ & $-$ \\
291 & J022344+225030 & 35.93379 & 22.84153 & 0.648 & 0.019 & DESI & 2.58 & 1103.5 & $193.22\pm2.18$ & 3.25 & 1.99 & 6.34 & 3.15 & 1.05 & 5.85 & $-$ & $-$ \\
292 & J022454+045103 & 36.22654 & 4.85078 & 1.401 & 0.106 & DESI & 2.46 & 1278.9 & $56.84\pm2.23$ & 5.79 & 2.84 & 6.09 & 6.41 & 2.14 & 14.74 & $-$ & $-$ \\
293 & J022708+073320 & 36.78159 & 7.55565 & 1.302 & 0.390 & DESI & 2.76 & 1422.5 & $44.83\pm1.16$ & 3.85 & 3.81 & 2.32 & 11.58 & 3.86 & 10.85 & $-$ & $-$ \\
294 & J022727+184344 & 36.86397 & 18.72883 & 0.519 & 0.284 & DESI & 4.77 & 1836.1 & $298.41\pm5.27$ & 3.00 & 1.99 & 5.79 & 3.14 & 1.05 & 6.79 & $-$ & $-$ \\
295 & J022649+230905 & 36.70587 & 23.15134 & 0.838 & 0.062 & DESI & 1.73 & 816.1 & $87.97\pm2.64$ & 2.70 & 2.60 & 3.23 & 5.37 & 1.79 & 4.72 & $-$ & $-$ \\
296 & J022747+163424 & 36.94572 & 16.57346 & 0.872 & 0.306 & DESI & 2.48 & 1181.1 & $189.03\pm2.12$ & 6.37 & 4.00 & 3.49 & 12.76 & 4.25 & 11.84 & $-$ & $-$ \\
297 & J022732+273316 & 36.88315 & 27.55438 & 1.245 & 0.294 & DESI & 1.93 & 993.1 & $15.43\pm0.82$ & 1.19 & 3.88 & 0.70 & 12.00 & 4.00 & 3.37 & $-$ & $-$ \\
298 & J022918+035637 & 37.32659 & 3.94366 & 0.773 & 0.072 & DESI & 1.98 & 906.7 & $1111.08\pm2.74$ & 28.22 & 4.64 & 12.00 & 17.13 & 5.71 & 31.67 & $-$ & $-$ \\
299 & J022852+265851 & 37.21871 & 26.98093 & 0.398 & 0.049 & DESI & 2.13 & 706.4 & $16.45\pm0.90$ & 0.09 & 2.49 & 0.11 & 4.95 & 1.65 & 0.22 & $-$ & $-$ \\
300 & J023016+205939 & 37.56468 & 20.99404 & 0.586 & 0.020 & DESI & 2.84 & 1160.7 & $127.96\pm3.97$ & 1.70 & 1.51 & 5.63 & 1.82 & 0.61 & 3.46 & $-$ & $-$ \\
301 & J023004+211255 & 37.51596 & 21.21519 & 0.557 & 0.042 & DESI & 4.16 & 1657.7 & $92.05\pm2.72$ & 1.09 & 1.87 & 2.38 & 2.77 & 0.92 & 2.92 & $-$ & $-$ \\
302 & J022934-002704 & 37.39091 & -0.45115 & 0.584 & 0.050 & DESI & 1.95 & 793.6 & $705.40\pm3.05$ & 9.31 & 4.44 & 4.29 & 15.66 & 5.22 & 10.79 & $-$ & $-$ \\
303 & J023033+093558 & 37.63708 & 9.59943 & 0.648 & 0.065 & DESI & 2.20 & 942.0 & $324.06\pm1.75$ & 5.45 & 3.11 & 4.67 & 7.67 & 2.56 & 8.08 & $-$ & $-$ \\
304 & J023035+125450 & 37.64625 & 12.91392 & 0.741 & 0.058 & DESI & 1.73 & 780.6 & $37.50\pm1.76$ & 0.86 & 2.56 & 1.06 & 5.20 & 1.73 & 1.75 & $-$ & $-$ \\
305 & J023200+030858 & 38.00158 & 3.14951 & 2.112 & 0.001 & SDSS & 1.93 & 986.6 & $265.97\pm1.43$ & 69.43 & 8.98 & 9.32 & 64.24 & 21.41 & 119.92 & 9.21 & 0.10 \\
306 & J023152+042510 & 37.96555 & 4.41952 & 1.231 & 0.161 & DESI & 1.79 & 917.7 & $23.59\pm0.77$ & 1.78 & 2.91 & 1.77 & 6.72 & 2.24 & 4.40 & $-$ & $-$ \\
307 & J023251+021748 & 38.21174 & 2.29673 & 0.700 & 0.000 & SDSS & 1.76 & 775.6 & $262.10\pm2.94$ & 5.27 & 2.36 & 7.47 & 4.44 & 1.48 & 7.25 & $-$ & $-$ \\
308 & J023241+041228 & 38.17000 & 4.20764 & 1.261 & 0.354 & DESI & 1.48 & 759.4 & $562.11\pm2.31$ & 44.83 & 6.08 & 11.89 & 29.39 & 9.80 & 52.76 & $-$ & $-$ \\
309 & J023303+062317 & 38.26132 & 6.38793 & 0.612 & 0.039 & DESI & 1.86 & 773.9 & $138.90\pm0.96$ & 2.05 & 3.16 & 1.70 & 7.95 & 2.65 & 3.22 & $-$ & $-$ \\
310 & J023323+103929 & 38.34602 & 10.65805 & 1.015 & 0.053 & DESI & 1.46 & 724.1 & $58.24\pm1.49$ & 2.80 & 3.43 & 2.03 & 9.36 & 3.12 & 4.97 & $-$ & $-$ \\
311 & J023318-022349 & 38.32500 & -2.39690 & 1.210 & 0.217 & DESI & 1.61 & 823.2 & $138.64\pm3.09$ & 10.04 & 5.65 & 3.02 & 25.45 & 8.48 & 16.33 & $-$ & $-$ \\
312 & J023425+084238 & 38.60537 & 8.71067 & 1.120 & 0.314 & DESI & 1.85 & 933.5 & $19.38\pm0.68$ & 1.17 & $-$ & $-$ & $-$ & $-$ & 3.02 & $-$ & $-$ \\
313 & J023404+105845 & 38.51857 & 10.97923 & 1.014 & 0.080 & DESI & 2.01 & 998.1 & $58.50\pm1.08$ & 2.80 & 2.16 & 4.83 & 3.72 & 1.24 & 6.00 & $-$ & $-$ \\
314 & J023338+211931 & 38.40691 & 21.32540 & 1.378 & 0.394 & DESI & 2.43 & 1262.5 & $35.84\pm1.62$ & 3.51 & 3.46 & 2.53 & 9.55 & 3.18 & 9.72 & $-$ & $-$ \\
315 & J023520+032900 & 38.83206 & 3.48332 & 0.742 & 0.000 & SDSS & 2.14 & 963.8 & $410.81\pm1.79$ & 9.47 & 4.74 & 3.88 & 17.91 & 5.97 & 13.45 & 9.37 & 0.14 \\
316 & J023507+165424 & 38.77940 & 16.90664 & 1.129 & 0.348 & DESI & 1.53 & 776.0 & $77.34\pm0.90$ & 4.77 & 3.85 & 2.81 & 11.79 & 3.93 & 8.38 & $-$ & $-$ \\
317 & J023708+202915 & 39.28186 & 20.48752 & 0.914 & 0.158 & DESI & 2.15 & 1040.0 & $162.34\pm1.63$ & 6.10 & 3.67 & 3.90 & 10.74 & 3.58 & 10.88 & $-$ & $-$ \\
318 & J023810+093529 & 39.54008 & 9.59139 & 0.360 & 0.020 & DESI & 2.49 & 775.1 & $98.03\pm2.46$ & 0.43 & 1.73 & 1.06 & 2.37 & 0.79 & 0.77 & $-$ & $-$ \\
319 & J023733+174946 & 39.38720 & 17.82951 & 0.431 & 0.118 & DESI & 2.82 & 978.1 & $215.48\pm1.10$ & 1.41 & 4.01 & 0.77 & 12.81 & 4.27 & 2.43 & $-$ & $-$ \\
320 & J023910+221350 & 39.79153 & 22.23047 & 1.687 & 0.429 & DESI & 1.50 & 782.8 & $119.25\pm1.27$ & 18.65 & 5.27 & 6.32 & 22.12 & 7.37 & 31.64 & $-$ & $-$ \\
321 & J023835+255127 & 39.64688 & 25.85741 & 0.620 & 0.044 & DESI & 1.69 & 710.1 & $34.22\pm1.06$ & 0.52 & 2.03 & 0.97 & 3.27 & 1.09 & 1.03 & $-$ & $-$ \\
322 & J024011+092748 & 40.04653 & 9.46343 & 1.039 & 0.083 & DESI & 1.57 & 779.9 & $51.18\pm1.10$ & 2.60 & 3.16 & 2.19 & 7.94 & 2.65 & 4.95 & $-$ & $-$ \\
323 & J024000+101825 & 40.00113 & 10.30694 & 0.246 & 0.016 & DESI & 4.00 & 956.5 & $380.73\pm3.69$ & 0.70 & 1.69 & 1.79 & 2.27 & 0.76 & 1.20 & $-$ & $-$ \\
324 & J024103+001900 & 40.26424 & 0.31660 & 0.559 & 0.152 & DESI & 2.02 & 806.9 & $53.38\pm1.35$ & 0.64 & 6.17 & 0.17 & 30.28 & 10.09 & 1.25 & $-$ & $-$ \\
325 & J024032+134320 & 40.13213 & 13.72225 & 1.030 & 0.117 & DESI & 1.59 & 790.0 & $220.14\pm1.16$ & 10.95 & 5.23 & 3.77 & 21.77 & 7.26 & 15.69 & $-$ & $-$ \\
326 & J024243+070214 & 40.67876 & 7.03735 & 0.315 & 0.017 & DESI & 2.58 & 734.2 & $58.92\pm3.70$ & 0.19 & 1.18 & 0.98 & 1.11 & 0.37 & 0.38 & $-$ & $-$ \\
327 & J024305+090259 & 40.76974 & 9.04967 & 1.051 & 0.124 & DESI & 3.25 & 1621.3 & $325.57\pm1.96$ & 16.98 & 4.28 & 8.27 & 14.60 & 4.87 & 34.17 & $-$ & $-$ \\
328 & J024307+121111 & 40.77714 & 12.18634 & 0.282 & 0.022 & DESI & 4.36 & 1152.4 & $42.10\pm1.49$ & 0.11 & 2.10 & 0.18 & 3.50 & 1.17 & 0.30 & $-$ & $-$ \\
329 & J024247+184716 & 40.69564 & 18.78787 & 0.650 & 0.204 & DESI & 1.66 & 711.4 & $126.91\pm1.22$ & 2.15 & 4.00 & 1.18 & 12.71 & 4.24 & 3.26 & $-$ & $-$ \\
330 & J024237+191352 & 40.65304 & 19.23119 & 1.176 & 0.239 & DESI & 1.71 & 870.2 & $73.65\pm2.03$ & 4.99 & 3.61 & 3.31 & 10.36 & 3.45 & 9.49 & $-$ & $-$ \\
331 & J024324+212215 & 40.84832 & 21.37084 & 1.011 & 0.285 & DESI & 1.86 & 918.6 & $82.83\pm1.22$ & 3.94 & 4.00 & 2.17 & 12.73 & 4.24 & 7.50 & $-$ & $-$ \\
332 & J024417+032626 & 41.07233 & 3.44044 & 0.592 & 0.000 & SDSS & 2.12 & 869.2 & $242.06\pm1.95$ & 3.30 & 3.12 & 2.80 & 7.77 & 2.59 & 4.99 & $-$ & $-$ \\
333 & J024522+014048 & 41.33962 & 1.67995 & 0.189 & 0.015 & DESI & 3.61 & 706.2 & $180.59\pm4.86$ & 0.19 & 1.64 & 0.50 & 2.13 & 0.71 & 0.33 & $-$ & $-$ \\
334 & J024547+080038 & 41.44428 & 8.01057 & 0.859 & 0.334 & DESI & 1.80 & 853.6 & $208.67\pm1.71$ & 6.79 & 3.70 & 4.28 & 10.87 & 3.62 & 10.25 & $-$ & $-$ \\
335 & J024718+032449 & 41.82611 & 3.41368 & 0.435 & 0.070 & DESI & 3.30 & 1153.1 & $17.10\pm1.76$ & 0.11 & 1.71 & 0.29 & 2.34 & 0.78 & 0.36 & $-$ & $-$ \\
336 & J024753+063026 & 41.97020 & 6.50725 & 0.778 & 0.160 & DESI & 2.05 & 940.1 & $330.07\pm1.54$ & 8.51 & 5.03 & 3.15 & 20.12 & 6.71 & 12.43 & $-$ & $-$ \\
337 & J024743+105414 & 41.92930 & 10.90383 & 0.831 & 0.358 & DESI & 2.51 & 1180.3 & $49.83\pm1.36$ & 1.50 & 2.76 & 1.60 & 6.06 & 2.02 & 3.64 & $-$ & $-$ \\
338 & J024947+165039 & 42.44471 & 16.84423 & 0.870 & 0.066 & DESI & 2.41 & 1146.3 & $234.34\pm1.17$ & 7.85 & 3.53 & 5.37 & 9.94 & 3.31 & 13.75 & $-$ & $-$ \\
339 & J025400-015305 & 43.49702 & -1.88472 & 1.029 & 0.092 & DESI & 1.77 & 877.7 & $173.95\pm3.31$ & 8.63 & 3.88 & 5.01 & 11.98 & 3.99 & 13.79 & $-$ & $-$ \\
340 & J025614-005846 & 44.05867 & -0.97946 & 1.317 & 0.001 & SDSS & 1.45 & 751.7 & $58.42\pm2.05$ & 5.15 & 3.69 & 3.31 & 10.81 & 3.60 & 9.52 & 9.14 & 0.08 \\
341 & J025741+023050 & 44.42217 & 2.51401 & 1.317 & 0.001 & SDSS & 1.67 & 862.1 & $162.50\pm0.79$ & 14.34 & 6.05 & 3.83 & 29.10 & 9.70 & 23.39 & 9.10 & 0.05 \\
342 & J025849+015937 & 44.70572 & 1.99358 & 1.170 & 0.374 & DESI & 1.75 & 891.9 & $61.27\pm1.09$ & 4.10 & 4.46 & 1.86 & 15.86 & 5.29 & 8.21 & $-$ & $-$ \\
343 & J025943+001841 & 44.92867 & 0.31136 & 0.183 & 0.000 & SDSS & 3.75 & 715.7 & $65.70\pm2.96$ & 0.06 & 1.85 & 0.14 & 2.74 & 0.91 & 0.14 & 8.78 & 0.13 \\
344 & J025946+044517 & 44.94305 & 4.75470 & 1.027 & 0.184 & DESI & 1.55 & 767.9 & $187.43\pm1.40$ & 9.26 & 4.95 & 3.51 & 19.47 & 6.49 & 13.48 & $-$ & $-$ \\
345 & J030218+061700 & 45.57374 & 6.28338 & 0.432 & 0.066 & DESI & 2.36 & 820.4 & $511.93\pm3.99$ & 3.37 & 2.29 & 4.95 & 4.19 & 1.40 & 4.41 & $-$ & $-$ \\
346 & J031116+033427 & 47.81854 & 3.57420 & 0.811 & 0.075 & DESI & 1.56 & 724.0 & $45.59\pm0.89$ & 1.30 & 3.04 & 1.16 & 7.36 & 2.45 & 2.41 & $-$ & $-$ \\
347 & J031152+012518 & 47.96744 & 1.42174 & 0.625 & 0.077 & DESI & 2.37 & 998.4 & $739.66\pm4.00$ & 11.44 & 3.90 & 6.56 & 12.13 & 4.04 & 14.90 & $-$ & $-$ \\
348 & J031309-000142 & 48.28738 & -0.02820 & 1.583 & 0.092 & DESI & 2.05 & 1069.0 & $151.06\pm2.01$ & 20.40 & 5.82 & 5.82 & 26.94 & 8.98 & 39.16 & $-$ & $-$ \\
349 & J031413+011911 & 48.55244 & 1.31960 & 1.438 & 0.360 & DESI & 1.70 & 883.0 & $88.81\pm2.01$ & 9.61 & 4.49 & 4.32 & 16.05 & 5.35 & 18.11 & $-$ & $-$ \\
350 & J031517+004906 & 48.81973 & 0.81847 & 0.962 & 0.107 & DESI & 1.94 & 949.2 & $478.45\pm7.10$ & 20.28 & 4.24 & 10.05 & 14.32 & 4.77 & 27.63 & $-$ & $-$ \\
351 & J031603+002542 & 49.01306 & 0.42824 & 1.140 & 0.189 & DESI & 1.60 & 809.0 & $24.98\pm1.18$ & 1.57 & 3.11 & 1.37 & 7.71 & 2.57 & 3.56 & $-$ & $-$ \\
352 & J032725+000021 & 51.85364 & 0.00580 & 1.040 & 0.343 & DESI & 1.96 & 976.2 & $199.62\pm2.61$ & 10.16 & 2.94 & 9.78 & 6.86 & 2.29 & 16.79 & $-$ & $-$ \\
353 & J032637+023252 & 51.65438 & 2.54788 & 0.136 & 0.035 & DESI & 5.44 & 811.4 & $1123.33\pm8.57$ & 0.57 & 2.33 & 0.80 & 4.34 & 1.45 & 0.84 & $-$ & $-$ \\
354 & J032940+002000 & 52.41468 & 0.33308 & 0.208 & 0.000 & SDSS & 4.32 & 912.5 & $95.48\pm5.01$ & 0.12 & 1.81 & 0.27 & 2.62 & 0.87 & 0.28 & 9.06 & 0.11 \\
355 & J034107+004610 & 55.27817 & 0.76943 & 0.634 & 0.000 & SDSS & 1.78 & 751.6 & $175.94\pm2.31$ & 2.81 & 3.26 & 2.20 & 8.48 & 2.83 & 4.13 & 8.91 & 0.04 \\
356 & J034308+003830 & 55.78491 & 0.64158 & 0.922 & 0.183 & DESI & 1.76 & 851.1 & $132.09\pm3.31$ & 5.07 & 3.22 & 4.11 & 8.24 & 2.75 & 8.38 & $-$ & $-$ \\
357 & J035122+003421 & 57.83991 & 0.57240 & 1.680 & 0.001 & SDSS & 1.37 & 711.9 & $167.16\pm2.40$ & 25.88 & 6.11 & 6.77 & 29.74 & 9.91 & 38.81 & 9.52 & 0.05 \\
358 & J035332-021819 & 58.38142 & -2.30517 & 0.458 & 0.106 & DESI & 2.07 & 742.9 & $1193.22\pm17.55$ & 8.98 & 3.75 & 5.55 & 11.16 & 3.72 & 9.28 & $-$ & $-$ \\
359 & J041149+001357 & 62.95423 & 0.23262 & 0.863 & 0.106 & DESI & 1.91 & 904.8 & $1077.70\pm8.92$ & 35.43 & 4.40 & 16.47 & 15.42 & 5.14 & 39.86 & $-$ & $-$ \\
360 & J041430-014901 & 63.62490 & -1.81685 & 1.438 & 0.329 & DESI & 1.93 & 1005.7 & $92.01\pm4.76$ & 9.95 & 8.01 & 1.65 & 51.02 & 17.01 & 20.09 & $-$ & $-$ \\
361 & J042157+011830 & 65.48801 & 1.30839 & 1.090 & 0.221 & DESI & 1.41 & 710.7 & $1072.83\pm3.89$ & 60.91 & 9.91 & 7.20 & 78.10 & 26.03 & 59.97 & $-$ & $-$ \\
362 & J043007-015732 & 67.53097 & -1.95899 & 0.407 & 0.073 & DESI & 2.32 & 777.7 & $316.44\pm10.89$ & 1.82 & 2.64 & 2.07 & 5.55 & 1.85 & 2.56 & $-$ & $-$ \\
363 & J043135-021854 & 67.89520 & -2.31511 & 0.990 & 0.383 & DESI & 1.99 & 980.7 & $328.12\pm6.52$ & 14.88 & 4.73 & 6.09 & 17.84 & 5.95 & 22.29 & $-$ & $-$ \\
364 & J043303-002448 & 68.26369 & -0.41322 & 0.713 & 0.286 & DESI & 1.95 & 868.6 & $76.15\pm3.77$ & 1.60 & 2.41 & 2.19 & 4.61 & 1.54 & 3.01 & $-$ & $-$ \\
365 & J045425-021534 & 73.60572 & -2.25949 & 0.700 & 0.021 & DESI & 1.80 & 795.6 & $127.37\pm3.40$ & 2.57 & 3.89 & 1.48 & 12.03 & 4.01 & 4.13 & $-$ & $-$ \\
366 & J045645-004333 & 74.18882 & -0.72585 & 0.688 & 0.142 & DESI & 2.36 & 1035.3 & $177.51\pm2.83$ & 3.43 & 3.37 & 2.54 & 9.06 & 3.02 & 6.04 & $-$ & $-$ \\
367 & J055848+594452 & 89.69947 & 59.74784 & 0.795 & 0.163 & DESI & 1.98 & 918.0 & $1005.02\pm1.60$ & 27.26 & 7.49 & 5.18 & 44.64 & 14.88 & 31.41 & $-$ & $-$ \\
368 & J060246+565321 & 90.69010 & 56.88922 & 0.752 & 0.050 & DESI & 1.75 & 793.7 & $31.76\pm0.61$ & 0.76 & 2.80 & 0.78 & 6.25 & 2.08 & 1.60 & $-$ & $-$ \\
369 & J060256+574947 & 90.73515 & 57.82973 & 0.973 & 0.168 & DESI & 1.49 & 733.4 & $53.94\pm0.69$ & 2.35 & 1.96 & 4.87 & 3.07 & 1.02 & 4.26 & $-$ & $-$ \\
370 & J060446+583140 & 91.19117 & 58.52767 & 1.071 & 0.401 & DESI & 2.44 & 1223.2 & $140.79\pm1.47$ & 7.67 & 3.97 & 4.28 & 12.55 & 4.18 & 15.52 & $-$ & $-$ \\
371 & J060557+560706 & 91.48542 & 56.11830 & 0.979 & 0.112 & DESI & 1.63 & 800.9 & $186.39\pm0.89$ & 8.23 & 4.06 & 4.42 & 13.09 & 4.36 & 12.27 & $-$ & $-$ \\
372 & J060745+604736 & 91.93664 & 60.79336 & 1.054 & 0.143 & DESI & 1.78 & 890.4 & $683.16\pm2.56$ & 35.86 & 7.05 & 7.45 & 39.50 & 13.17 & 43.97 & $-$ & $-$ \\
373 & J060836+682451 & 92.14954 & 68.41425 & 0.558 & 0.035 & DESI & 1.98 & 791.6 & $53.53\pm1.14$ & 0.64 & 1.37 & 2.55 & 1.50 & 0.50 & 1.24 & $-$ & $-$ \\
374 & J061630+544749 & 94.12399 & 54.79689 & 0.664 & 0.275 & DESI & 2.32 & 1003.3 & $155.34\pm0.85$ & 2.77 & 3.02 & 2.50 & 7.25 & 2.42 & 4.92 & $-$ & $-$ \\
375 & J061731+550134 & 94.38026 & 55.02625 & 0.861 & 0.073 & DESI & 2.31 & 1095.5 & $523.15\pm1.95$ & 17.10 & 3.66 & 10.99 & 10.66 & 3.55 & 24.85 & $-$ & $-$ \\
376 & J061958+443732 & 94.99150 & 44.62555 & 0.407 & 0.079 & DESI & 2.26 & 757.9 & $38.23\pm1.31$ & 0.22 & 1.59 & 0.64 & 2.02 & 0.67 & 0.47 & $-$ & $-$ \\
377 & J062009+543416 & 95.03638 & 54.57113 & 0.429 & 0.090 & DESI & 2.26 & 783.6 & $30.50\pm0.69$ & 0.20 & 2.54 & 0.24 & 5.12 & 1.71 & 0.44 & $-$ & $-$ \\
378 & J062157+522017 & 95.48575 & 52.33796 & 0.600 & 0.049 & DESI & 1.73 & 716.0 & $441.06\pm1.64$ & 6.20 & 3.75 & 3.81 & 11.19 & 3.73 & 7.41 & $-$ & $-$ \\
379 & J062413+555623 & 96.05225 & 55.93985 & 0.141 & 0.024 & DESI & 4.99 & 767.0 & $255.97\pm10.45$ & 0.14 & 1.07 & 0.85 & 0.91 & 0.30 & 0.27 & $-$ & $-$ \\
380 & J062613+453244 & 96.55514 & 45.54552 & 1.075 & 0.367 & DESI & 1.67 & 839.1 & $121.93\pm0.62$ & 6.70 & 4.31 & 3.23 & 14.81 & 4.94 & 11.22 & $-$ & $-$ \\
381 & J062649+564747 & 96.70536 & 56.79647 & 0.688 & 0.064 & DESI & 1.82 & 798.5 & $125.41\pm2.15$ & 2.43 & 1.72 & 6.33 & 2.34 & 0.78 & 3.93 & $-$ & $-$ \\
382 & J062724+682702 & 96.84802 & 68.45042 & 1.071 & 0.164 & DESI & 3.64 & 1826.7 & $106.48\pm1.82$ & 5.80 & 3.03 & 5.28 & 7.31 & 2.44 & 15.66 & $-$ & $-$ \\
383 & J062636+773746 & 96.65128 & 77.62953 & 1.123 & 0.152 & DESI & 1.98 & 999.2 & $54.27\pm0.64$ & 3.30 & 3.40 & 2.43 & 9.22 & 3.07 & 7.21 & $-$ & $-$ \\
384 & J062817+790212 & 97.07018 & 79.03670 & 1.518 & 0.503 & DESI & 1.69 & 880.9 & $36.24\pm0.98$ & 4.44 & 2.49 & 6.08 & 4.94 & 1.65 & 10.08 & $-$ & $-$ \\
385 & J062918+560423 & 97.32677 & 56.07318 & 0.468 & 0.036 & DESI & 2.81 & 1022.7 & $208.79\pm1.00$ & 1.65 & 2.65 & 1.88 & 5.58 & 1.86 & 2.90 & $-$ & $-$ \\
386 & J062958+471702 & 97.49042 & 47.28385 & 0.295 & 0.038 & DESI & 4.38 & 1193.7 & $2949.07\pm3.25$ & 8.17 & 3.57 & 5.51 & 10.13 & 3.38 & 10.06 & $-$ & $-$ \\
387 & J063045+482110 & 97.68581 & 48.35291 & 1.023 & 0.131 & DESI & 1.80 & 894.0 & $71.51\pm0.67$ & 3.50 & 3.47 & 2.48 & 9.58 & 3.19 & 6.75 & $-$ & $-$ \\
388 & J063038+531117 & 97.65742 & 53.18819 & 1.181 & 0.349 & DESI & 2.65 & 1349.1 & $1599.72\pm3.12$ & 109.52 & 7.49 & 20.47 & 44.59 & 14.86 & 145.13 & $-$ & $-$ \\
389 & J063100+780224 & 97.75024 & 78.04009 & 1.200 & 0.247 & DESI & 1.89 & 965.8 & $75.65\pm0.76$ & 5.38 & 3.83 & 3.20 & 11.70 & 3.90 & 10.82 & $-$ & $-$ \\
390 & J063248+545707 & 98.20135 & 54.95192 & 0.288 & 0.034 & DESI & 2.64 & 708.4 & $97.28\pm1.94$ & 0.26 & 1.07 & 1.61 & 0.91 & 0.30 & 0.46 & $-$ & $-$ \\
391 & J063342+483034 & 98.42328 & 48.50937 & 0.282 & 0.031 & DESI & 2.93 & 773.1 & $4060.78\pm4.68$ & 10.17 & 4.07 & 5.48 & 13.19 & 4.40 & 9.22 & $-$ & $-$ \\
392 & J063346+655245 & 98.44023 & 65.87909 & 1.526 & 0.479 & DESI & 1.50 & 782.1 & $53.13\pm0.46$ & 6.59 & 7.09 & 1.34 & 39.99 & 13.33 & 12.94 & $-$ & $-$ \\
393 & J063619+690535 & 99.08009 & 69.09316 & 0.937 & 0.243 & DESI & 1.73 & 840.4 & $29.35\pm0.54$ & 1.17 & 6.31 & 0.29 & 31.68 & 10.56 & 2.59 & $-$ & $-$ \\
394 & J063811+455903 & 99.54403 & 45.98418 & 0.266 & 0.041 & DESI & 3.85 & 975.7 & $72.67\pm4.34$ & 0.16 & 1.21 & 0.78 & 1.17 & 0.39 & 0.38 & $-$ & $-$ \\
395 & J063755+533305 & 99.47948 & 53.55152 & 0.353 & 0.024 & DESI & 3.02 & 927.3 & $119.32\pm2.46$ & 0.50 & 1.22 & 2.43 & 1.18 & 0.39 & 0.96 & $-$ & $-$ \\
396 & J064149+570301 & 100.45331 & 57.05017 & 0.678 & 0.070 & DESI & 2.10 & 912.8 & $37.73\pm1.10$ & 0.71 & 3.16 & 0.59 & 7.95 & 2.65 & 1.57 & $-$ & $-$ \\
397 & J064202+572445 & 100.50926 & 57.41242 & 0.860 & 0.234 & DESI & 2.30 & 1091.0 & $3712.40\pm2.04$ & 121.05 & 11.36 & 11.64 & 102.65 & 34.22 & 118.55 & $-$ & $-$ \\
398 & J064236+345931 & 100.64925 & 34.99188 & 1.901 & 0.480 & DESI & 2.30 & 1188.9 & $115.01\pm4.20$ & 23.64 & 5.96 & 6.46 & 28.28 & 9.43 & 52.62 & $-$ & $-$ \\
399 & J064240+373604 & 100.66557 & 37.60098 & 0.288 & 0.030 & DESI & 3.19 & 853.8 & $121.31\pm4.06$ & 0.32 & 1.58 & 0.93 & 1.99 & 0.66 & 0.61 & $-$ & $-$ \\
400 & J064325+401554 & 100.85377 & 40.26493 & 0.831 & 0.111 & DESI & 1.52 & 712.7 & $528.38\pm1.70$ & 15.90 & 5.78 & 4.64 & 26.58 & 8.86 & 17.97 & $-$ & $-$ \\
401 & J064340+404735 & 100.91495 & 40.79314 & 0.908 & 0.155 & DESI & 1.81 & 872.5 & $183.42\pm1.14$ & 6.79 & 6.31 & 1.71 & 31.71 & 10.57 & 10.66 & $-$ & $-$ \\
402 & J064400+421539 & 100.99588 & 42.26071 & 1.459 & 0.448 & DESI & 2.26 & 1176.6 & $97.15\pm1.11$ & 10.87 & 4.50 & 4.87 & 16.13 & 5.38 & 23.81 & $-$ & $-$ \\
403 & J064332+634032 & 100.88360 & 63.67568 & 0.299 & 0.019 & DESI & 4.46 & 1227.2 & $347.49\pm2.58$ & 0.99 & 2.08 & 1.74 & 3.43 & 1.14 & 1.90 & $-$ & $-$ \\
404 & J064434+642357 & 101.14050 & 64.39922 & 1.038 & 0.101 & DESI & 1.57 & 781.1 & $55.51\pm1.59$ & 2.81 & 1.96 & 5.87 & 3.07 & 1.02 & 5.27 & $-$ & $-$ \\
405 & J064547+775612 & 101.44511 & 77.93657 & 0.528 & 0.048 & DESI & 3.39 & 1316.1 & $7879.72\pm4.03$ & 82.34 & 7.46 & 16.02 & 44.34 & 14.78 & 79.78 & $-$ & $-$ \\
406 & J064640+374514 & 101.66728 & 37.75393 & 0.518 & 0.024 & DESI & 2.01 & 773.6 & $96.72\pm0.99$ & 0.97 & 3.33 & 0.73 & 8.82 & 2.94 & 1.66 & $-$ & $-$ \\
407 & J064706+433916 & 101.77600 & 43.65441 & 0.593 & 0.032 & DESI & 2.05 & 840.9 & $39.94\pm0.97$ & 0.55 & 1.68 & 1.46 & 2.26 & 0.75 & 1.16 & $-$ & $-$ \\
408 & J064745+345304 & 101.93845 & 34.88440 & 1.365 & 0.137 & DESI & 1.64 & 847.8 & $126.21\pm2.81$ & 12.10 & 3.44 & 8.82 & 9.43 & 3.14 & 20.63 & $-$ & $-$ \\
409 & J064750+702005 & 101.95782 & 70.33464 & 0.491 & 0.041 & DESI & 2.15 & 802.4 & $324.16\pm0.90$ & 2.86 & 3.47 & 2.02 & 9.56 & 3.19 & 3.98 & $-$ & $-$ \\
410 & J064901+615931 & 102.25560 & 61.99208 & 0.758 & 0.119 & DESI & 2.19 & 997.9 & $267.66\pm1.00$ & 6.49 & 4.20 & 3.28 & 14.05 & 4.68 & 10.25 & $-$ & $-$ \\
411 & J065057+541624 & 102.73836 & 54.27343 & 1.520 & 0.481 & DESI & 1.55 & 809.3 & $36.70\pm1.07$ & 4.51 & 3.87 & 2.67 & 11.91 & 3.97 & 9.72 & $-$ & $-$ \\
412 & J065229+375708 & 103.12062 & 37.95226 & 0.370 & 0.021 & DESI & 2.47 & 781.2 & $408.14\pm2.79$ & 1.89 & 3.03 & 1.69 & 7.29 & 2.43 & 2.58 & $-$ & $-$ \\
413 & J065226+493649 & 103.10825 & 49.61375 & 0.894 & 0.062 & DESI & 1.79 & 859.3 & $40.24\pm0.86$ & 1.44 & 3.09 & 1.25 & 7.60 & 2.53 & 3.03 & $-$ & $-$ \\
414 & J065429+694245 & 103.62259 & 69.71242 & 0.656 & 0.020 & DESI & 2.19 & 943.2 & $401.48\pm1.07$ & 6.95 & 4.14 & 3.61 & 13.61 & 4.54 & 9.86 & $-$ & $-$ \\
415 & J065424+762116 & 103.60162 & 76.35452 & 0.700 & 0.082 & DESI & 1.70 & 752.3 & $36.51\pm0.70$ & 0.74 & 2.19 & 1.20 & 3.80 & 1.27 & 1.47 & $-$ & $-$ \\
416 & J065528+362552 & 103.86746 & 36.43104 & 0.294 & 0.040 & DESI & 2.70 & 734.0 & $68.92\pm1.48$ & 0.19 & 2.42 & 0.25 & 4.66 & 1.55 & 0.37 & $-$ & $-$ \\
417 & J065536+324848 & 103.90207 & 32.81323 & 0.203 & 0.014 & DESI & 4.60 & 952.2 & $554.52\pm4.90$ & 0.67 & 1.65 & 1.78 & 2.17 & 0.72 & 1.11 & $-$ & $-$ \\
418 & J065554+354807 & 103.97422 & 35.80188 & 0.564 & 0.068 & DESI & 3.37 & 1352.5 & $518.20\pm2.94$ & 6.31 & 2.93 & 5.99 & 6.84 & 2.28 & 10.63 & $-$ & $-$ \\
419 & J065610+665728 & 104.04263 & 66.95780 & 0.827 & 0.074 & DESI & 2.00 & 935.0 & $44.00\pm1.52$ & 1.31 & 2.28 & 2.00 & 4.15 & 1.38 & 2.85 & $-$ & $-$ \\
420 & J065539+670909 & 103.91454 & 67.15263 & 0.323 & 0.037 & DESI & 2.59 & 750.6 & $602.33\pm1.64$ & 2.05 & 3.14 & 1.72 & 7.84 & 2.61 & 2.59 & $-$ & $-$ \\
421 & J065638+375105 & 104.15675 & 37.85142 & 0.812 & 0.157 & DESI & 3.29 & 1532.0 & $328.50\pm1.61$ & 9.36 & 3.77 & 5.71 & 11.29 & 3.76 & 18.15 & $-$ & $-$ \\
422 & J065645+533527 & 104.18671 & 53.59080 & 1.033 & 0.164 & DESI & 1.44 & 717.8 & $185.92\pm1.98$ & 9.31 & 5.58 & 2.87 & 24.82 & 8.27 & 13.06 & $-$ & $-$ \\
423 & J065847+491213 & 104.69422 & 49.20348 & 0.911 & 0.124 & DESI & 1.88 & 908.2 & $1126.43\pm1.75$ & 42.03 & 7.15 & 8.58 & 40.63 & 13.54 & 46.99 & $-$ & $-$ \\
424 & J065842+652947 & 104.67390 & 65.49645 & 1.115 & 0.130 & DESI & 1.51 & 763.1 & $277.97\pm0.87$ & 16.64 & 5.78 & 4.83 & 26.54 & 8.85 & 22.40 & $-$ & $-$ \\
425 & J070029+382733 & 105.12107 & 38.45918 & 1.112 & 0.141 & DESI & 1.82 & 919.8 & $544.18\pm1.99$ & 32.37 & 6.52 & 7.64 & 33.86 & 11.29 & 42.45 & $-$ & $-$ \\
426 & J070008+430604 & 105.03198 & 43.10117 & 0.853 & 0.138 & DESI & 1.87 & 882.7 & $194.55\pm0.83$ & 6.22 & 5.01 & 2.31 & 20.00 & 6.67 & 9.72 & $-$ & $-$ \\
427 & J070058+383948 & 105.23998 & 38.66324 & 0.536 & 0.073 & DESI & 2.32 & 908.7 & $36.83\pm1.44$ & 0.40 & 2.14 & 0.67 & 3.64 & 1.21 & 0.91 & $-$ & $-$ \\
428 & J070103+642435 & 105.26402 & 64.40958 & 0.976 & 0.061 & DESI & 1.64 & 807.8 & $200.75\pm0.83$ & 8.80 & 5.32 & 2.95 & 22.54 & 7.51 & 13.00 & $-$ & $-$ \\
429 & J070234+393113 & 105.64139 & 39.52031 & 1.007 & 0.066 & DESI & 2.53 & 1252.3 & $52.02\pm1.77$ & 2.45 & 2.59 & 2.98 & 5.34 & 1.78 & 6.13 & $-$ & $-$ \\
430 & J070332+391834 & 105.88328 & 39.30936 & 0.420 & 0.239 & DESI & 2.25 & 768.7 & $25.62\pm0.94$ & 0.16 & 1.67 & 0.42 & 2.22 & 0.74 & 0.36 & $-$ & $-$ \\
431 & J070419+430338 & 106.08046 & 43.06062 & 0.659 & 0.121 & DESI & 3.06 & 1316.2 & $282.47\pm2.04$ & 4.94 & 2.33 & 7.15 & 4.32 & 1.44 & 9.13 & $-$ & $-$ \\
432 & J070517+551219 & 106.32049 & 55.20519 & 1.143 & 0.150 & DESI & 1.40 & 708.0 & $119.68\pm0.83$ & 7.59 & 4.57 & 3.30 & 16.64 & 5.55 & 11.60 & $-$ & $-$ \\
433 & J070626+585308 & 106.60628 & 58.88542 & 0.342 & 0.047 & DESI & 3.86 & 1162.0 & $130.72\pm3.35$ & 0.51 & 1.13 & 2.91 & 1.01 & 0.34 & 1.11 & $-$ & $-$ \\
434 & J070626+603433 & 106.61018 & 60.57577 & 0.729 & 0.095 & DESI & 1.80 & 807.0 & $42.20\pm0.80$ & 0.93 & 3.38 & 0.69 & 9.10 & 3.03 & 1.89 & $-$ & $-$ \\
435 & J070647+322156 & 106.69544 & 32.36549 & 1.279 & 0.138 & DESI & 1.64 & 844.6 & $47.13\pm0.69$ & 3.89 & 3.29 & 3.06 & 8.63 & 2.88 & 7.99 & $-$ & $-$ \\
436 & J070642+402643 & 106.67623 & 40.44535 & 1.125 & 0.239 & DESI & 1.92 & 972.4 & $69.45\pm0.84$ & 4.25 & 3.68 & 2.71 & 10.79 & 3.60 & 8.68 & $-$ & $-$ \\
437 & J070716+475605 & 106.81731 & 47.93480 & 1.346 & 0.426 & DESI & 1.94 & 1006.2 & $131.74\pm0.87$ & 12.23 & 4.69 & 5.09 & 17.50 & 5.83 & 22.79 & $-$ & $-$ \\
438 & J070743+314810 & 106.92881 & 31.80290 & 1.068 & 0.170 & DESI & 2.34 & 1170.8 & $536.97\pm3.47$ & 29.07 & 4.98 & 10.89 & 19.73 & 6.58 & 43.86 & $-$ & $-$ \\
439 & J070733+370451 & 106.88809 & 37.08078 & 1.076 & 0.138 & DESI & 1.47 & 738.5 & $53.25\pm1.05$ & 2.93 & 3.49 & 2.06 & 9.69 & 3.23 & 5.38 & $-$ & $-$ \\
440 & J070831+623526 & 107.12933 & 62.59068 & 0.479 & 0.054 & DESI & 2.25 & 828.3 & $166.91\pm1.72$ & 1.39 & 1.58 & 4.18 & 1.98 & 0.66 & 2.26 & $-$ & $-$ \\
441 & J071007+332152 & 107.52820 & 33.36435 & 0.609 & 0.022 & DESI & 2.74 & 1138.9 & $195.62\pm2.36$ & 2.85 & 2.01 & 5.40 & 3.23 & 1.08 & 5.24 & $-$ & $-$ \\
442 & J071013+375357 & 107.55575 & 37.89924 & 1.161 & 0.400 & DESI & 1.72 & 875.6 & $106.95\pm1.32$ & 7.04 & 4.17 & 3.61 & 13.80 & 4.60 & 12.45 & $-$ & $-$ \\
443 & J071029+505842 & 107.61921 & 50.97838 & 0.649 & 0.060 & DESI & 1.84 & 788.3 & $29.59\pm0.85$ & 0.50 & 2.95 & 0.47 & 6.91 & 2.30 & 1.08 & $-$ & $-$ \\
444 & J071004+535723 & 107.51693 & 53.95629 & 0.812 & 0.057 & DESI & 1.80 & 837.6 & $81.35\pm0.83$ & 2.32 & 2.88 & 2.28 & 6.62 & 2.21 & 4.19 & $-$ & $-$ \\
445 & J071004+703748 & 107.51598 & 70.63006 & 0.791 & 0.054 & DESI & 1.67 & 770.1 & $88.93\pm1.39$ & 2.38 & 2.91 & 2.30 & 6.76 & 2.25 & 4.03 & $-$ & $-$ \\
446 & J071051+292435 & 107.71287 & 29.40968 & 0.215 & 0.015 & DESI & 4.02 & 868.3 & $170.67\pm3.15$ & 0.23 & 1.49 & 0.75 & 1.78 & 0.59 & 0.46 & $-$ & $-$ \\
447 & J071136+443613 & 107.89960 & 44.60372 & 0.758 & 0.236 & DESI & 1.66 & 755.2 & $727.61\pm3.90$ & 17.65 & 5.79 & 5.15 & 26.68 & 8.89 & 19.40 & $-$ & $-$ \\
448 & J071300+494129 & 108.24698 & 49.69137 & 1.129 & 0.245 & DESI & 1.43 & 723.3 & $870.79\pm1.61$ & 53.67 & 8.36 & 8.37 & 55.56 & 18.52 & 55.78 & $-$ & $-$ \\
449 & J071354+612227 & 108.47366 & 61.37430 & 0.387 & 0.040 & DESI & 2.50 & 815.0 & $43.22\pm0.94$ & 0.22 & 1.41 & 0.82 & 1.58 & 0.53 & 0.48 & $-$ & $-$ \\
450 & J071521+352830 & 108.83930 & 35.47508 & 0.532 & 0.186 & DESI & 1.88 & 734.6 & $377.33\pm1.70$ & 4.01 & 2.74 & 4.30 & 5.97 & 1.99 & 5.09 & $-$ & $-$ \\
451 & J071525+465545 & 108.85283 & 46.92922 & 1.089 & 0.135 & DESI & 1.93 & 973.0 & $134.28\pm0.74$ & 7.61 & 4.73 & 3.12 & 17.79 & 5.93 & 13.62 & $-$ & $-$ \\
452 & J071543+292200 & 108.92750 & 29.36647 & 1.267 & 0.192 & DESI & 1.38 & 710.6 & $12.53\pm0.48$ & 1.01 & $-$ & $-$ & $-$ & $-$ & 2.45 & $-$ & $-$ \\
453 & J071624+340125 & 109.09870 & 34.02361 & 0.627 & 0.060 & DESI & 2.87 & 1208.0 & $28.69\pm1.62$ & 0.45 & 1.29 & 2.06 & 1.33 & 0.44 & 1.25 & $-$ & $-$ \\
454 & J071728+293700 & 109.36684 & 29.61666 & 1.481 & 0.469 & DESI & 1.73 & 903.0 & $24.07\pm0.54$ & 2.79 & 3.57 & 1.91 & 10.14 & 3.38 & 6.94 & $-$ & $-$ \\
455 & J071703+394217 & 109.26359 & 39.70462 & 0.692 & 0.071 & DESI & 1.89 & 830.9 & $43.98\pm1.25$ & 0.86 & 2.69 & 0.96 & 5.75 & 1.92 & 1.76 & $-$ & $-$ \\
456 & J071647+584228 & 109.19733 & 58.70775 & 0.935 & 0.293 & DESI & 1.54 & 747.9 & $41.82\pm0.62$ & 1.66 & 2.97 & 1.55 & 7.04 & 2.35 & 3.20 & $-$ & $-$ \\
457 & J071652+651329 & 109.21764 & 65.22465 & 0.920 & 0.103 & DESI & 1.74 & 840.7 & $87.09\pm0.76$ & 3.33 & 3.87 & 1.93 & 11.94 & 3.98 & 5.93 & $-$ & $-$ \\
458 & J071657+735829 & 109.23743 & 73.97482 & 0.600 & 0.254 & DESI & 2.23 & 919.2 & $778.21\pm1.09$ & 10.94 & 6.69 & 2.53 & 35.61 & 11.87 & 13.50 & $-$ & $-$ \\
459 & J071722+742300 & 109.33982 & 74.38340 & 0.983 & 0.175 & DESI & 1.80 & 883.4 & $35.58\pm0.92$ & 1.59 & 3.35 & 1.20 & 8.93 & 2.98 & 3.49 & $-$ & $-$ \\
460 & J071817+322416 & 109.57234 & 32.40432 & 0.138 & 0.036 & DESI & 5.87 & 886.5 & $161.11\pm6.15$ & 0.08 & 1.10 & 0.48 & 0.97 & 0.32 & 0.19 & $-$ & $-$ \\
461 & J071800+504426 & 109.50176 & 50.74054 & 0.636 & 0.061 & DESI & 2.28 & 968.7 & $31.31\pm1.21$ & 0.50 & 1.81 & 1.18 & 2.60 & 0.87 & 1.21 & $-$ & $-$ \\
462 & J071824+614110 & 109.59917 & 61.68604 & 1.058 & 0.141 & DESI & 1.68 & 839.1 & $94.37\pm1.15$ & 5.00 & 4.09 & 2.65 & 13.29 & 4.43 & 8.80 & $-$ & $-$ \\
463 & J071928+375003 & 109.86570 & 37.83405 & 0.334 & 0.018 & DESI & 2.53 & 749.7 & $34.79\pm1.22$ & 0.13 & 1.42 & 0.46 & 1.60 & 0.53 & 0.28 & $-$ & $-$ \\
464 & J072014+365400 & 110.05935 & 36.89975 & 0.429 & 0.053 & DESI & 2.06 & 715.5 & $92.79\pm1.59$ & 0.60 & 2.91 & 0.58 & 6.75 & 2.25 & 1.02 & $-$ & $-$ \\
465 & J072021+533729 & 110.08806 & 53.62479 & 0.770 & 0.060 & DESI & 1.64 & 749.0 & $31.48\pm0.76$ & 0.79 & 2.86 & 0.79 & 6.52 & 2.17 & 1.62 & $-$ & $-$ \\
466 & J072125+820112 & 110.35418 & 82.01995 & 0.406 & 0.069 & DESI & 4.73 & 1587.5 & $64.14\pm2.28$ & 0.37 & 1.34 & 1.51 & 1.42 & 0.47 & 1.08 & $-$ & $-$ \\
467 & J072146+593718 & 110.44006 & 59.62177 & 0.767 & 0.055 & DESI & 1.66 & 759.5 & $20.39\pm0.61$ & 0.51 & 2.76 & 0.54 & 6.04 & 2.01 & 1.15 & $-$ & $-$ \\
468 & J072138+661625 & 110.40885 & 66.27352 & 0.721 & 0.122 & DESI & 2.88 & 1284.4 & $1650.69\pm1.74$ & 35.63 & 6.56 & 8.45 & 34.29 & 11.43 & 45.33 & $-$ & $-$ \\
469 & J072323+433349 & 110.84385 & 43.56352 & 0.861 & 0.120 & DESI & 1.48 & 703.2 & $97.83\pm1.03$ & 3.20 & 3.42 & 2.32 & 9.30 & 3.10 & 5.03 & $-$ & $-$ \\
470 & J072330+571050 & 110.87324 & 57.18064 & 0.705 & 0.029 & DESI & 2.08 & 920.9 & $48.34\pm0.93$ & 0.99 & 1.90 & 2.12 & 2.87 & 0.96 & 2.11 & $-$ & $-$ \\
471 & J072405+201945 & 111.02014 & 20.32910 & 0.845 & 0.215 & DESI & 1.89 & 890.7 & $591.02\pm4.28$ & 18.49 & 3.05 & 16.51 & 7.39 & 2.46 & 23.26 & $-$ & $-$ \\
472 & J072400+524336 & 110.99936 & 52.72656 & 1.281 & 0.281 & DESI & 1.70 & 876.2 & $29.24\pm0.53$ & 2.42 & 4.06 & 1.30 & 13.11 & 4.37 & 5.60 & $-$ & $-$ \\
473 & J072610+435313 & 111.54147 & 43.88683 & 0.982 & 0.195 & DESI & 1.57 & 771.8 & $58.80\pm0.73$ & 2.62 & 3.77 & 1.60 & 11.28 & 3.76 & 4.81 & $-$ & $-$ \\
474 & J072559+562742 & 111.49445 & 56.46179 & 0.945 & 0.052 & DESI & 2.73 & 1331.4 & $179.27\pm0.98$ & 7.29 & 3.68 & 4.64 & 10.80 & 3.60 & 14.70 & $-$ & $-$ \\
475 & J072631+213923 & 111.62999 & 21.65635 & 0.206 & 0.017 & DESI & 4.60 & 962.2 & $153.42\pm2.81$ & 0.19 & 1.29 & 0.82 & 1.32 & 0.44 & 0.41 & $-$ & $-$ \\
476 & J072710+554517 & 111.79130 & 55.75483 & 1.815 & 0.527 & DESI & 1.43 & 744.8 & $146.97\pm0.55$ & 27.18 & 7.04 & 5.56 & 39.41 & 13.14 & 43.52 & $-$ & $-$ \\
477 & J072834+413014 & 112.14188 & 41.50389 & 0.914 & 0.042 & DESI & 2.00 & 966.8 & $84.76\pm1.76$ & 3.19 & 1.82 & 7.66 & 2.63 & 0.88 & 6.20 & $-$ & $-$ \\
478 & J073024+324836 & 112.59877 & 32.81004 & 1.253 & 0.000 & SDSS & 1.37 & 705.2 & $19.52\pm0.73$ & 1.53 & 3.66 & 1.00 & 10.65 & 3.55 & 3.39 & 9.66 & 0.04 \\
479 & J073021+523547 & 112.58578 & 52.59636 & 0.722 & 0.129 & DESI & 3.34 & 1491.7 & $207.17\pm1.74$ & 4.49 & 2.47 & 5.87 & 4.84 & 1.61 & 9.43 & $-$ & $-$ \\
480 & J073011+585415 & 112.54766 & 58.90415 & 0.715 & 0.048 & DESI & 2.72 & 1210.0 & $130.87\pm1.80$ & 2.77 & 1.85 & 6.23 & 2.74 & 0.91 & 5.65 & $-$ & $-$ \\
481 & J073025+734210 & 112.60390 & 73.70277 & 0.961 & 0.300 & DESI & 1.83 & 894.1 & $55.97\pm1.05$ & 2.37 & 3.04 & 2.13 & 7.35 & 2.45 & 4.78 & $-$ & $-$ \\
482 & J073053+205848 & 112.72128 & 20.98012 & 0.766 & 0.063 & DESI & 2.11 & 965.3 & $320.16\pm2.22$ & 7.96 & 3.43 & 5.74 & 9.35 & 3.12 & 11.88 & $-$ & $-$ \\
483 & J073129+292928 & 112.86954 & 29.49113 & 0.366 & 0.104 & DESI & 2.60 & 819.1 & $224.13\pm3.27$ & 1.01 & 2.24 & 1.55 & 3.99 & 1.33 & 1.60 & $-$ & $-$ \\
484 & J073052+580217 & 112.71593 & 58.03814 & 0.289 & 0.024 & DESI & 2.86 & 767.5 & $76.71\pm1.05$ & 0.20 & 1.87 & 0.43 & 2.78 & 0.93 & 0.40 & $-$ & $-$ \\
485 & J073226+224058 & 113.11016 & 22.68274 & 0.149 & 0.014 & DESI & 4.38 & 705.1 & $232.22\pm2.92$ & 0.14 & 1.51 & 0.44 & 1.83 & 0.61 & 0.26 & $-$ & $-$ \\
486 & J073136+232101 & 112.89915 & 23.35019 & 0.980 & 0.238 & DESI & 1.77 & 871.4 & $356.52\pm1.38$ & 15.78 & 3.94 & 8.89 & 12.38 & 4.13 & 21.71 & $-$ & $-$ \\
487 & J073229+505042 & 113.11974 & 50.84508 & 1.202 & 0.245 & DESI & 1.57 & 802.7 & $406.79\pm1.69$ & 29.02 & 4.16 & 14.94 & 13.75 & 4.58 & 37.47 & $-$ & $-$ \\
488 & J073228+534153 & 113.11533 & 53.69803 & 0.950 & 0.099 & DESI & 1.86 & 904.9 & $855.95\pm1.31$ & 35.23 & 6.75 & 7.90 & 36.23 & 12.08 & 41.55 & $-$ & $-$ \\
489 & J073244+160952 & 113.18356 & 16.16438 & 1.403 & 0.121 & DESI & 1.60 & 830.5 & $16.79\pm0.79$ & 1.72 & $-$ & $-$ & $-$ & $-$ & 4.34 & $-$ & $-$ \\
490 & J073313+421157 & 113.30257 & 42.19906 & 0.482 & 0.000 & SDSS & 2.62 & 969.5 & $2032.39\pm2.47$ & 17.23 & 4.61 & 7.47 & 16.92 & 5.64 & 18.55 & $-$ & $-$ \\
491 & J073309+421624 & 113.28702 & 42.27341 & 0.502 & 0.000 & SDSS & 1.88 & 711.1 & $73.72\pm0.89$ & 0.69 & 2.38 & 0.94 & 4.53 & 1.51 & 1.19 & 9.29 & 0.21 \\
492 & J073324+555953 & 113.35030 & 55.99810 & 0.351 & 0.021 & DESI & 2.60 & 795.7 & $434.57\pm1.84$ & 1.78 & 2.32 & 2.55 & 4.29 & 1.43 & 2.45 & $-$ & $-$ \\
493 & J073322+640300 & 113.34285 & 64.04982 & 1.445 & 0.338 & DESI & 1.39 & 725.8 & $586.03\pm1.46$ & 64.12 & 5.27 & 21.77 & 22.06 & 7.35 & 74.00 & $-$ & $-$ \\
494 & J073332+164022 & 113.38506 & 16.67287 & 0.184 & 0.019 & DESI & 4.20 & 804.6 & $301.47\pm3.38$ & 0.29 & 1.65 & 0.78 & 2.16 & 0.72 & 0.51 & $-$ & $-$ \\
495 & J073413+203500 & 113.55224 & 20.58312 & 1.101 & 0.124 & DESI & 1.81 & 914.2 & $40.85\pm0.80$ & 2.37 & 2.77 & 2.55 & 6.12 & 2.04 & 5.20 & $-$ & $-$ \\
496 & J073400+602633 & 113.50195 & 60.44238 & 0.400 & 0.099 & DESI & 3.14 & 1043.8 & $149.58\pm3.55$ & 0.83 & 1.35 & 3.31 & 1.46 & 0.49 & 1.61 & $-$ & $-$ \\
497 & J073403+674528 & 113.51290 & 67.75767 & 1.610 & 0.423 & DESI & 1.50 & 781.6 & $129.01\pm0.90$ & 18.12 & 4.47 & 8.24 & 15.91 & 5.30 & 30.00 & $-$ & $-$ \\
498 & J073457+151457 & 113.73699 & 15.24913 & 0.994 & 0.366 & DESI & 1.84 & 909.8 & $51.46\pm0.72$ & 2.36 & 3.13 & 2.02 & 7.77 & 2.59 & 4.89 & $-$ & $-$ \\
499 & J073453+370350 & 113.72024 & 37.06381 & 1.077 & 0.068 & DESI & 1.40 & 700.4 & $38.42\pm0.69$ & 2.12 & 2.51 & 2.75 & 5.03 & 1.68 & 4.03 & $-$ & $-$ \\
500 & J073443+401519 & 113.67959 & 40.25516 & 0.540 & 0.000 & SDSS & 2.07 & 812.0 & $30.86\pm0.86$ & 0.34 & 1.87 & 0.74 & 2.79 & 0.93 & 0.75 & 9.43 & 0.08 \\
501 & J073432+500716 & 113.63218 & 50.12100 & 0.707 & 0.299 & DESI & 1.72 & 760.2 & $1191.43\pm1.72$ & 24.56 & 6.89 & 5.38 & 37.78 & 12.59 & 24.63 & $-$ & $-$ \\
502 & J073533+270944 & 113.88730 & 27.16218 & 0.901 & 0.086 & DESI & 1.51 & 727.6 & $31.96\pm1.25$ & 1.16 & 1.92 & 2.50 & 2.93 & 0.98 & 2.33 & $-$ & $-$ \\
503 & J073544+343448 & 113.93445 & 34.57989 & 0.702 & 0.000 & SDSS & 2.72 & 1201.6 & $98.18\pm2.55$ & 1.99 & 2.46 & 2.62 & 4.80 & 1.60 & 4.29 & $-$ & $-$ \\
504 & J073544+495718 & 113.93510 & 49.95497 & 0.413 & 0.033 & DESI & 2.18 & 738.4 & $201.27\pm1.16$ & 1.19 & 2.44 & 1.56 & 4.75 & 1.58 & 1.79 & $-$ & $-$ \\
505 & J073619+614316 & 114.07924 & 61.72115 & 0.531 & 0.028 & DESI & 2.26 & 878.5 & $43.23\pm0.83$ & 0.46 & 1.42 & 1.70 & 1.61 & 0.54 & 0.99 & $-$ & $-$ \\
506 & J073618+670747 & 114.07400 & 67.12982 & 0.748 & 0.034 & DESI & 2.62 & 1184.4 & $74.91\pm1.14$ & 1.76 & 4.39 & 0.82 & 15.33 & 5.11 & 3.96 & $-$ & $-$ \\
507 & J073728+233113 & 114.36794 & 23.52037 & 0.477 & 0.000 & SDSS & 2.56 & 941.6 & $20.14\pm0.76$ & 0.17 & 1.56 & 0.51 & 1.94 & 0.65 & 0.44 & 8.74 & 0.26 \\
508 & J073715+304255 & 114.31245 & 30.71518 & 0.917 & 0.100 & DESI & 1.88 & 910.8 & $243.28\pm1.48$ & 9.22 & 3.31 & 7.08 & 8.74 & 2.91 & 14.03 & $-$ & $-$ \\
509 & J073811+202709 & 114.54553 & 20.45247 & 1.003 & 0.001 & SDSS & 1.75 & 862.9 & $154.88\pm1.37$ & 7.25 & 3.08 & 6.39 & 7.54 & 2.51 & 11.72 & 9.11 & 0.07 \\
510 & J073818+460128 & 114.57658 & 46.02452 & 0.431 & 0.000 & SDSS & 2.10 & 728.9 & $2777.15\pm3.10$ & 18.15 & 6.60 & 4.35 & 34.67 & 11.56 & 15.82 & 8.41 & 0.22 \\
511 & J073823+715023 & 114.59647 & 71.83978 & 0.431 & 0.026 & DESI & 2.23 & 774.8 & $383.26\pm1.38$ & 2.51 & 2.97 & 2.32 & 7.02 & 2.34 & 3.37 & $-$ & $-$ \\
512 & J073850+493751 & 114.71033 & 49.63096 & 0.365 & 0.023 & DESI & 3.36 & 1055.4 & $75.00\pm2.07$ & 0.34 & 1.48 & 1.12 & 1.75 & 0.58 & 0.77 & $-$ & $-$ \\
513 & J073947+205421 & 114.94707 & 20.90597 & 0.782 & 0.091 & DESI & 2.86 & 1317.3 & $5145.69\pm4.77$ & 134.30 & 7.78 & 23.99 & 48.19 & 16.06 & 137.68 & $-$ & $-$ \\
514 & J074005+541623 & 115.01885 & 54.27317 & 1.297 & 0.330 & DESI & 1.42 & 735.3 & $35.59\pm1.23$ & 3.03 & 2.46 & 4.17 & 4.81 & 1.60 & 6.10 & $-$ & $-$ \\
515 & J074037+252615 & 115.15623 & 25.43738 & 1.469 & 0.000 & SDSS & 2.37 & 1234.9 & $64.87\pm1.26$ & 7.37 & 2.66 & 8.82 & 5.64 & 1.88 & 18.03 & 9.60 & 0.11 \\
516 & J074101+540736 & 115.25440 & 54.12675 & 0.613 & 0.047 & DESI & 1.68 & 702.2 & $52.21\pm0.68$ & 0.77 & 2.95 & 0.72 & 6.93 & 2.31 & 1.40 & $-$ & $-$ \\
517 & J074218+194719 & 115.57591 & 19.78874 & 0.657 & 0.000 & SDSS & 1.99 & 855.9 & $378.82\pm1.38$ & 6.58 & 4.83 & 2.62 & 18.57 & 6.19 & 8.93 & 9.48 & 0.07 \\
518 & J074227+493435 & 115.61109 & 49.57643 & 1.398 & 0.000 & SDSS & 1.65 & 856.2 & $35.59\pm0.84$ & 3.61 & 3.44 & 2.63 & 9.44 & 3.15 & 7.99 & 8.65 & 0.31 \\
519 & J074142+525458 & 115.42561 & 52.91602 & 0.825 & 0.065 & DESI & 2.83 & 1325.8 & $61.59\pm1.27$ & 1.82 & 1.91 & 3.94 & 2.89 & 0.96 & 4.54 & $-$ & $-$ \\
520 & J074322+115257 & 115.84047 & 11.88248 & 0.841 & 0.065 & DESI & 1.66 & 781.7 & $50.25\pm0.85$ & 1.56 & 3.53 & 1.07 & 9.90 & 3.30 & 2.97 & $-$ & $-$ \\
521 & J074302+694900 & 115.75710 & 69.81654 & 0.229 & 0.016 & DESI & 3.73 & 846.3 & $41.21\pm2.11$ & 0.06 & 1.30 & 0.27 & 1.35 & 0.45 & 0.16 & $-$ & $-$ \\
522 & J074334+230530 & 115.89119 & 23.09173 & 0.930 & 0.087 & DESI & 1.90 & 922.6 & $23.35\pm0.74$ & 0.91 & 2.46 & 1.22 & 4.83 & 1.61 & 2.24 & $-$ & $-$ \\
523 & J074400+253007 & 115.99715 & 25.50188 & 0.825 & 0.123 & DESI & 1.76 & 826.0 & $155.58\pm0.61$ & 4.60 & 5.23 & 1.59 & 21.78 & 7.26 & 7.24 & $-$ & $-$ \\
524 & J074426+634607 & 116.10758 & 63.76868 & 0.525 & 0.042 & DESI & 2.01 & 777.0 & $1010.27\pm1.20$ & 10.42 & 5.87 & 3.01 & 27.38 & 9.13 & 11.22 & $-$ & $-$ \\
525 & J074451+335133 & 116.21290 & 33.85903 & 1.350 & 0.468 & DESI & 1.84 & 951.7 & $183.83\pm0.80$ & 17.18 & 7.46 & 3.21 & 44.30 & 14.77 & 29.02 & $-$ & $-$ \\
526 & J074447+425839 & 116.19729 & 42.97760 & 0.474 & 0.000 & SDSS & 3.13 & 1148.0 & $1258.84\pm2.35$ & 10.26 & 4.91 & 4.00 & 19.22 & 6.41 & 13.44 & $-$ & $-$ \\
527 & J074600+545411 & 116.49927 & 54.90302 & 0.562 & 0.076 & DESI & 1.97 & 789.4 & $248.41\pm1.15$ & 3.00 & 3.12 & 2.55 & 7.74 & 2.58 & 4.28 & $-$ & $-$ \\
528 & J074715+415513 & 116.81411 & 41.92028 & 0.503 & 0.042 & DESI & 2.76 & 1044.4 & $202.36\pm1.87$ & 1.89 & 2.43 & 2.52 & 4.68 & 1.56 & 3.35 & $-$ & $-$ \\
529 & J074657+524620 & 116.73788 & 52.77214 & 0.525 & 0.254 & DESI & 2.24 & 865.3 & $1432.24\pm1.84$ & 14.77 & 3.95 & 8.31 & 12.42 & 4.14 & 15.79 & $-$ & $-$ \\
530 & J074758+621954 & 116.99036 & 62.33154 & 0.491 & 0.071 & DESI & 2.74 & 1022.5 & $75.73\pm2.98$ & 0.67 & 1.03 & 4.79 & 0.85 & 0.28 & 1.43 & $-$ & $-$ \\
531 & J074742+680617 & 116.92614 & 68.10472 & 0.948 & 0.069 & DESI & 1.52 & 738.6 & $39.38\pm0.66$ & 1.61 & 2.74 & 1.76 & 5.97 & 1.99 & 3.13 & $-$ & $-$ \\
532 & J074758+705147 & 116.99030 & 70.86304 & 0.391 & 0.074 & DESI & 2.23 & 732.1 & $98.69\pm1.33$ & 0.52 & 1.73 & 1.28 & 2.37 & 0.79 & 0.89 & $-$ & $-$ \\
533 & J074857+240312 & 117.23623 & 24.05331 & 0.601 & 0.049 & DESI & 1.70 & 704.5 & $30.22\pm0.68$ & 0.43 & 3.02 & 0.38 & 7.25 & 2.42 & 0.86 & $-$ & $-$ \\
534 & J074907+392255 & 117.27878 & 39.38200 & 0.876 & 0.000 & SDSS & 1.75 & 833.2 & $94.55\pm0.81$ & 3.22 & 3.87 & 1.87 & 11.94 & 3.98 & 5.61 & 9.33 & 0.04 \\
535 & J074937+512823 & 117.40568 & 51.47308 & 0.214 & 0.000 & SDSS & 3.60 & 775.6 & $180.09\pm3.06$ & 0.25 & 1.40 & 0.90 & 1.55 & 0.52 & 0.44 & 9.00 & 0.14 \\
536 & J074952+682708 & 117.46815 & 68.45213 & 0.854 & 0.069 & DESI & 1.60 & 759.2 & $52.47\pm0.84$ & 1.68 & 2.26 & 2.62 & 4.07 & 1.36 & 3.13 & $-$ & $-$ \\
537 & J075039+182629 & 117.66048 & 18.44140 & 0.968 & 0.119 & DESI & 2.91 & 1427.3 & $40.52\pm0.86$ & 1.74 & 4.29 & 0.85 & 14.64 & 4.88 & 4.93 & $-$ & $-$ \\
538 & J075121+184435 & 117.83660 & 18.74301 & 0.816 & 0.000 & SDSS & 1.68 & 781.7 & $43.64\pm0.84$ & 1.26 & 2.50 & 1.62 & 4.96 & 1.65 & 2.47 & 8.64 & 0.10 \\
539 & J075126+451028 & 117.85628 & 45.17432 & 0.794 & 0.063 & DESI & 1.54 & 713.1 & $105.18\pm1.39$ & 2.84 & 2.89 & 2.79 & 6.65 & 2.22 & 4.45 & $-$ & $-$ \\
540 & J075031+525023 & 117.62811 & 52.83961 & 0.175 & 0.019 & DESI & 4.06 & 746.1 & $592.15\pm2.65$ & 0.52 & 1.73 & 1.26 & 2.39 & 0.80 & 0.77 & $-$ & $-$ \\
541 & J075113+764548 & 117.80366 & 76.76320 & 0.912 & 0.094 & DESI & 1.54 & 744.7 & $48.56\pm0.56$ & 1.82 & 3.51 & 1.26 & 9.83 & 3.28 & 3.39 & $-$ & $-$ \\
542 & J075136+180328 & 117.89848 & 18.05783 & 0.631 & 0.124 & DESI & 2.06 & 871.7 & $463.33\pm1.44$ & 7.33 & 3.87 & 4.27 & 11.89 & 3.96 & 9.68 & $-$ & $-$ \\
543 & J075214+221357 & 118.05892 & 22.23248 & 2.938 & 0.000 & SDSS & 1.71 & 816.3 & $85.75\pm0.63$ & 46.94 & 11.22 & 4.27 & 100.20 & 33.40 & 99.42 & 9.06 & 0.05 \\
544 & J075222+455700 & 118.09232 & 45.94986 & 0.641 & 0.000 & SDSS & 3.23 & 1376.2 & $60.75\pm4.70$ & 1.00 & 1.24 & 4.99 & 1.23 & 0.41 & 2.58 & 7.41 & 1.09 \\
545 & J075216+661110 & 118.06802 & 66.18600 & 0.560 & 0.072 & DESI & 1.93 & 770.4 & $97.82\pm0.92$ & 1.17 & 2.26 & 1.79 & 4.05 & 1.35 & 1.99 & $-$ & $-$ \\
546 & J075254+105607 & 118.22398 & 10.93520 & 0.555 & 0.061 & DESI & 2.05 & 817.2 & $36.58\pm0.62$ & 0.43 & 2.38 & 0.59 & 4.51 & 1.50 & 0.92 & $-$ & $-$ \\
547 & J075400+181448 & 118.50081 & 18.24658 & 1.256 & 0.416 & DESI & 1.48 & 762.7 & $54.66\pm1.01$ & 4.32 & 4.17 & 2.21 & 13.86 & 4.62 & 8.12 & $-$ & $-$ \\
548 & J075423+804525 & 118.59688 & 80.75701 & 0.720 & 0.257 & DESI & 2.00 & 892.4 & $82.57\pm1.32$ & 1.78 & 3.13 & 1.51 & 7.77 & 2.59 & 3.33 & $-$ & $-$ \\
549 & J075618+641303 & 119.07699 & 64.21753 & 1.191 & 0.207 & DESI & 1.73 & 885.0 & $690.89\pm1.48$ & 48.24 & 3.39 & 35.94 & 9.13 & 3.04 & 59.25 & $-$ & $-$ \\
550 & J075623+795617 & 119.09666 & 79.93813 & 0.501 & 0.061 & DESI & 2.81 & 1061.6 & $39.12\pm1.00$ & 0.36 & 1.69 & 0.95 & 2.27 & 0.76 & 0.90 & $-$ & $-$ \\
551 & J075652+025756 & 119.21484 & 2.96552 & 1.546 & 0.386 & DESI & 1.64 & 854.1 & $155.57\pm1.80$ & 19.90 & 5.72 & 5.85 & 26.03 & 8.68 & 33.21 & $-$ & $-$ \\
552 & J075706+225705 & 119.27704 & 22.95150 & 1.327 & 0.401 & DESI & 1.59 & 820.5 & $30.34\pm0.82$ & 2.72 & 4.57 & 1.19 & 16.59 & 5.53 & 6.04 & $-$ & $-$ \\
553 & J075704+485106 & 119.26753 & 48.85159 & 0.797 & 0.074 & DESI & 2.75 & 1273.8 & $91.62\pm0.94$ & 2.50 & 2.08 & 4.53 & 3.45 & 1.15 & 5.62 & $-$ & $-$ \\
554 & J075753+225922 & 119.47040 & 22.98951 & 0.693 & 0.000 & SDSS & 2.41 & 1060.1 & $148.85\pm1.22$ & 2.93 & 2.57 & 3.55 & 5.26 & 1.75 & 5.41 & 9.43 & 0.26 \\
555 & J075817+560718 & 119.56992 & 56.12168 & 1.332 & 0.414 & DESI & 1.53 & 789.7 & $13.98\pm0.46$ & 1.27 & 3.16 & 1.08 & 7.93 & 2.64 & 3.21 & $-$ & $-$ \\
556 & J075748+603143 & 119.44881 & 60.52871 & 1.210 & 0.148 & DESI & 1.42 & 728.7 & $22.10\pm0.59$ & 1.60 & 5.93 & 0.44 & 27.94 & 9.31 & 3.50 & $-$ & $-$ \\
557 & J075830+052642 & 119.62685 & 5.44503 & 0.271 & 0.014 & DESI & 4.48 & 1149.9 & $249.59\pm6.43$ & 0.57 & 1.52 & 1.80 & 1.83 & 0.61 & 1.15 & $-$ & $-$ \\
558 & J075858+480111 & 119.74272 & 48.01984 & 0.846 & 0.095 & DESI & 1.63 & 768.1 & $38.53\pm1.37$ & 1.21 & 2.39 & 1.69 & 4.55 & 1.52 & 2.41 & $-$ & $-$ \\
559 & J075951+062434 & 119.96062 & 6.40935 & 0.809 & 0.066 & DESI & 4.90 & 2278.9 & $37.99\pm2.57$ & 1.07 & 1.60 & 3.28 & 2.04 & 0.68 & 4.03 & $-$ & $-$ \\
560 & J080218+004601 & 120.57501 & 0.76690 & 1.314 & 0.256 & DESI & 2.03 & 1049.0 & $835.86\pm4.88$ & 73.36 & 8.33 & 11.40 & 55.28 & 18.43 & 96.58 & $-$ & $-$ \\
561 & J080136+102210 & 120.40110 & 10.36934 & 0.793 & 0.215 & DESI & 1.69 & 780.2 & $283.83\pm0.88$ & 7.65 & 4.84 & 3.03 & 18.63 & 6.21 & 10.33 & $-$ & $-$ \\
562 & J080149+273718 & 120.45371 & 27.62163 & 1.203 & 0.373 & DESI & 2.04 & 1042.4 & $60.35\pm0.68$ & 4.31 & 3.94 & 2.45 & 12.33 & 4.11 & 9.49 & $-$ & $-$ \\
563 & J080139+430228 & 120.41193 & 43.04106 & 1.056 & 0.133 & DESI & 1.74 & 869.2 & $302.88\pm1.50$ & 15.97 & 3.83 & 9.50 & 11.66 & 3.89 & 22.72 & $-$ & $-$ \\
564 & J080224+441622 & 120.60008 & 44.27264 & 0.713 & 0.144 & DESI & 1.87 & 833.1 & $235.51\pm1.42$ & 4.95 & 3.53 & 3.39 & 9.89 & 3.30 & 7.24 & $-$ & $-$ \\
565 & J080222+441645 & 120.59152 & 44.27908 & 1.084 & 0.094 & DESI & 1.60 & 804.0 & $235.19\pm1.41$ & 13.18 & 4.33 & 6.30 & 14.94 & 4.98 & 18.88 & $-$ & $-$ \\
566 & J080216+734256 & 120.56466 & 73.71553 & 0.208 & 0.014 & DESI & 3.50 & 737.6 & $311.67\pm2.30$ & 0.40 & 1.55 & 1.18 & 1.92 & 0.64 & 0.63 & $-$ & $-$ \\
567 & J080242+131715 & 120.67437 & 13.28739 & 0.832 & 0.063 & DESI & 4.03 & 1891.5 & $22.86\pm2.56$ & 0.69 & 1.09 & 4.87 & 0.94 & 0.31 & 2.57 & $-$ & $-$ \\
568 & J080245+223118 & 120.68675 & 22.52173 & 0.770 & 0.000 & SDSS & 1.98 & 907.2 & $28.37\pm1.33$ & 0.71 & 2.61 & 0.85 & 5.41 & 1.80 & 1.67 & 9.22 & 0.39 \\
569 & J080321+343814 & 120.83843 & 34.63723 & 0.373 & 0.037 & DESI & 3.07 & 976.3 & $43.40\pm1.02$ & 0.20 & 1.79 & 0.47 & 2.55 & 0.85 & 0.50 & $-$ & $-$ \\
570 & J080314+585808 & 120.80993 & 58.96878 & 0.331 & 0.019 & DESI & 2.53 & 746.6 & $253.80\pm1.39$ & 0.91 & 1.75 & 2.21 & 2.42 & 0.81 & 1.36 & $-$ & $-$ \\
571 & J080325+633855 & 120.85210 & 63.64851 & 0.704 & 0.161 & DESI & 2.63 & 1165.4 & $96.57\pm1.12$ & 1.97 & 2.06 & 3.62 & 3.37 & 1.12 & 4.19 & $-$ & $-$ \\
572 & J080413+034217 & 121.05492 & 3.70484 & 0.732 & 0.070 & DESI & 2.87 & 1288.1 & $171.08\pm1.84$ & 3.83 & 2.69 & 4.26 & 5.76 & 1.92 & 7.67 & $-$ & $-$ \\
573 & J080448+081254 & 121.20018 & 8.21502 & 0.233 & 0.000 & SDSS & 3.15 & 722.6 & $68.12\pm1.65$ & 0.11 & 1.72 & 0.27 & 2.35 & 0.78 & 0.23 & 8.80 & 0.12 \\
574 & J080518+095519 & 121.32575 & 9.92190 & 1.351 & 0.407 & DESI & 1.90 & 984.2 & $33.92\pm1.28$ & 3.18 & 3.53 & 2.21 & 9.91 & 3.30 & 7.67 & $-$ & $-$ \\
575 & J080525+274322 & 121.35466 & 27.72272 & 0.903 & 0.001 & SDSS & 2.50 & 1200.5 & $54.34\pm1.35$ & 1.98 & 2.62 & 2.34 & 5.48 & 1.83 & 4.78 & 8.13 & 1.48 \\
576 & J080526+344106 & 121.36036 & 34.68493 & 1.021 & 0.206 & DESI & 1.71 & 850.7 & $46.18\pm0.81$ & 2.25 & 3.80 & 1.35 & 11.50 & 3.83 & 4.60 & $-$ & $-$ \\
577 & J080445+602753 & 121.18739 & 60.46482 & 0.977 & 0.149 & DESI & 1.59 & 783.3 & $18.06\pm0.53$ & 0.79 & 5.26 & 0.27 & 22.02 & 7.34 & 1.86 & $-$ & $-$ \\
578 & J080549+012707 & 121.45467 & 1.45202 & 1.117 & 0.138 & DESI & 1.66 & 837.6 & $30.81\pm3.19$ & 1.85 & 1.56 & 6.33 & 1.93 & 0.64 & 4.09 & $-$ & $-$ \\
579 & J080624+025524 & 121.59928 & 2.92339 & 1.641 & 0.516 & DESI & 1.72 & 895.3 & $143.49\pm1.26$ & 21.06 & 6.85 & 4.52 & 37.37 & 12.46 & 37.05 & $-$ & $-$ \\
580 & J080554+113029 & 121.47598 & 11.50806 & 0.798 & 0.066 & DESI & 2.43 & 1126.5 & $14.26\pm0.67$ & 0.39 & 2.20 & 0.64 & 3.86 & 1.29 & 1.19 & $-$ & $-$ \\
581 & J080548+151622 & 121.44798 & 15.27280 & 0.727 & 0.057 & DESI & 2.69 & 1206.0 & $28.20\pm2.32$ & 0.62 & 1.05 & 4.62 & 0.87 & 0.29 & 1.72 & $-$ & $-$ \\
582 & J080541+161254 & 121.41939 & 16.21490 & 0.218 & 0.062 & DESI & 5.00 & 1092.5 & $1104.16\pm5.97$ & 1.56 & 1.46 & 5.24 & 1.70 & 0.57 & 2.39 & $-$ & $-$ \\
583 & J080702+023825 & 121.75774 & 2.64016 & 0.703 & 0.187 & DESI & 1.66 & 732.6 & $117.11\pm1.62$ & 2.38 & 2.51 & 3.01 & 5.02 & 1.67 & 3.72 & $-$ & $-$ \\
584 & J080714+181144 & 121.80689 & 18.19551 & 0.624 & 0.039 & DESI & 1.78 & 749.9 & $59.31\pm0.75$ & 0.91 & 2.34 & 1.31 & 4.34 & 1.45 & 1.67 & $-$ & $-$ \\
585 & J080705+202841 & 121.76907 & 20.47795 & 0.865 & 0.096 & DESI & 1.61 & 767.3 & $55.51\pm0.72$ & 1.83 & 2.93 & 1.76 & 6.85 & 2.28 & 3.40 & $-$ & $-$ \\
586 & J080648+324355 & 121.69856 & 32.73206 & 1.287 & 0.001 & SDSS & 1.44 & 741.7 & $11.43\pm0.54$ & 0.96 & $-$ & $-$ & $-$ & $-$ & 2.43 & 8.73 & 0.10 \\
587 & J080722+405629 & 121.84324 & 40.94138 & 1.010 & 0.176 & DESI & 2.49 & 1233.6 & $12.80\pm0.67$ & 0.61 & 3.89 & 0.35 & 12.06 & 4.02 & 1.99 & $-$ & $-$ \\
588 & J080646+781250 & 121.69276 & 78.21388 & 1.362 & 0.261 & DESI & 1.72 & 889.7 & $94.95\pm0.59$ & 9.06 & 5.00 & 3.37 & 19.88 & 6.63 & 16.81 & $-$ & $-$ \\
589 & J080732+175430 & 121.88134 & 17.90828 & 1.246 & 0.314 & DESI & 1.70 & 875.1 & $111.60\pm0.87$ & 8.66 & 3.81 & 5.22 & 11.53 & 3.84 & 15.27 & $-$ & $-$ \\
590 & J080735+200753 & 121.89764 & 20.13144 & 0.858 & 0.049 & DESI & 1.59 & 753.0 & $18.91\pm1.19$ & 0.61 & 2.73 & 0.67 & 5.93 & 1.98 & 1.39 & $-$ & $-$ \\
591 & J080904+155911 & 122.26771 & 15.98648 & 0.716 & 0.079 & DESI & 1.78 & 790.7 & $105.24\pm0.77$ & 2.23 & 3.19 & 1.83 & 8.10 & 2.70 & 3.72 & $-$ & $-$ \\
592 & J080853+174343 & 122.22038 & 17.72874 & 0.317 & 0.000 & SDSS & 3.10 & 887.9 & $24.71\pm0.97$ & 0.08 & 1.25 & 0.37 & 1.25 & 0.42 & 0.21 & 9.02 & 0.18 \\
593 & J080914+221436 & 122.30946 & 22.24342 & 0.451 & 0.046 & DESI & 2.72 & 969.0 & $266.95\pm1.55$ & 1.94 & 2.89 & 1.89 & 6.63 & 2.21 & 3.16 & $-$ & $-$ \\
594 & J080958+031308 & 122.49182 & 3.21902 & 1.927 & 0.530 & DESI & 1.47 & 760.3 & $172.54\pm1.34$ & 36.58 & 5.92 & 10.12 & 27.90 & 9.30 & 58.09 & $-$ & $-$ \\
595 & J081008+073028 & 122.53193 & 7.50778 & 0.952 & 0.196 & DESI & 3.24 & 1581.4 & $51.27\pm1.31$ & 2.12 & 2.19 & 3.55 & 3.80 & 1.27 & 6.07 & $-$ & $-$ \\
596 & J080941+192100 & 122.41988 & 19.35006 & 1.083 & 0.393 & DESI & 1.80 & 904.6 & $26.51\pm0.74$ & 1.48 & 3.67 & 0.95 & 10.74 & 3.58 & 3.52 & $-$ & $-$ \\
597 & J080946+220221 & 122.44361 & 22.03922 & 0.276 & 0.000 & SDSS & 2.97 & 773.7 & $98.61\pm1.53$ & 0.24 & 1.96 & 0.46 & 3.07 & 1.02 & 0.45 & 9.11 & 0.17 \\
598 & J080946+725251 & 122.44037 & 72.88090 & 0.668 & 0.043 & DESI & 2.77 & 1200.6 & $85.59\pm0.96$ & 1.55 & 1.74 & 3.91 & 2.41 & 0.80 & 3.43 & $-$ & $-$ \\
599 & J081123+105430 & 122.84526 & 10.90823 & 0.222 & 0.000 & SDSS & 3.94 & 871.9 & $74.94\pm3.63$ & 0.11 & 1.22 & 0.53 & 1.18 & 0.39 & 0.25 & 9.56 & 0.13 \\
600 & J081054+111235 & 122.72706 & 11.20963 & 1.068 & 0.114 & DESI & 1.84 & 923.6 & $28.51\pm0.58$ & 1.54 & 2.66 & 1.79 & 5.65 & 1.88 & 3.65 & $-$ & $-$ \\
601 & J081036+185344 & 122.64965 & 18.89560 & 1.478 & 0.000 & SDSS & 1.35 & 701.2 & $104.63\pm1.05$ & 12.06 & 5.57 & 3.71 & 24.71 & 8.24 & 19.32 & 9.28 & 0.05 \\
602 & J081119+363357 & 122.83057 & 36.56588 & 1.350 & 0.196 & DESI & 1.82 & 944.4 & $72.39\pm1.53$ & 6.77 & 4.72 & 2.78 & 17.75 & 5.92 & 13.71 & $-$ & $-$ \\
603 & J081055+565207 & 122.73058 & 56.86868 & 1.033 & 0.123 & DESI & 1.99 & 989.6 & $91.09\pm0.63$ & 4.56 & 4.52 & 2.02 & 16.26 & 5.42 & 8.89 & $-$ & $-$ \\
604 & J081146+165256 & 122.94110 & 16.88234 & 2.168 & 0.000 & SDSS & 1.69 & 863.0 & $175.26\pm1.14$ & 48.56 & 7.93 & 8.06 & 50.09 & 16.70 & 84.88 & 8.20 & 0.09 \\
605 & J081423+031220 & 123.59779 & 3.20547 & 0.950 & 0.000 & SDSS & 1.59 & 775.9 & $75.80\pm1.13$ & 3.12 & 3.68 & 1.98 & 10.80 & 3.60 & 5.47 & 9.39 & 0.03 \\
606 & J081337+100416 & 123.40479 & 10.07116 & 1.034 & 0.147 & DESI & 1.75 & 871.4 & $63.38\pm0.71$ & 3.18 & 3.19 & 2.64 & 8.08 & 2.69 & 6.19 & $-$ & $-$ \\
607 & J081344+171103 & 123.43337 & 17.18424 & 0.582 & 0.000 & SDSS & 1.86 & 756.4 & $182.39\pm1.24$ & 2.39 & 2.59 & 2.83 & 5.33 & 1.78 & 3.52 & 9.22 & 0.22 \\
608 & J081456+200510 & 123.73225 & 20.08600 & 0.358 & 0.000 & SDSS & 4.71 & 1460.1 & $154.27\pm2.85$ & 0.66 & 1.49 & 2.19 & 1.76 & 0.59 & 1.59 & $-$ & $-$ \\
609 & J081440+214606 & 123.66627 & 21.76834 & 0.425 & 0.000 & SDSS & 2.41 & 830.6 & $22.92\pm0.87$ & 0.15 & 1.64 & 0.40 & 2.14 & 0.71 & 0.36 & 9.26 & 0.26 \\
610 & J081438+260522 & 123.65847 & 26.08938 & 1.230 & 0.223 & DESI & 1.45 & 743.6 & $12.80\pm0.64$ & 0.96 & $-$ & $-$ & $-$ & $-$ & 2.38 & $-$ & $-$ \\
611 & J081438+474514 & 123.65742 & 47.75386 & 0.727 & 0.063 & DESI & 3.82 & 1710.5 & $159.61\pm5.48$ & 3.51 & 2.01 & 6.78 & 3.21 & 1.07 & 8.42 & $-$ & $-$ \\
612 & J081629+050840 & 124.12090 & 5.14431 & 1.080 & 0.251 & DESI & 1.85 & 929.7 & $59.63\pm1.61$ & 3.31 & 2.94 & 3.19 & 6.88 & 2.29 & 6.79 & $-$ & $-$ \\
613 & J081622+060418 & 124.09206 & 6.07170 & 0.973 & 0.087 & DESI & 2.50 & 1226.8 & $129.28\pm1.97$ & 5.63 & 2.84 & 5.77 & 6.40 & 2.13 & 11.56 & $-$ & $-$ \\
614 & J081605+160345 & 124.02158 & 16.06260 & 1.430 & 0.001 & SDSS & 1.63 & 847.4 & $198.86\pm2.88$ & 21.22 & 2.30 & 33.87 & 4.20 & 1.40 & 33.22 & 9.49 & 0.04 \\
615 & J081608+540310 & 124.03160 & 54.05289 & 0.471 & 0.052 & DESI & 2.16 & 788.3 & $22.53\pm0.92$ & 0.18 & 1.28 & 0.82 & 1.30 & 0.43 & 0.43 & $-$ & $-$ \\
616 & J081705+055813 & 124.26989 & 5.97031 & 0.946 & 0.102 & DESI & 1.50 & 730.9 & $123.56\pm3.65$ & 5.04 & 1.79 & 12.49 & 2.56 & 0.85 & 7.73 & $-$ & $-$ \\
617 & J081710+251328 & 124.28989 & 25.22443 & 0.872 & 0.000 & SDSS & 1.94 & 925.9 & $37.99\pm0.79$ & 1.28 & 3.62 & 0.84 & 10.45 & 3.48 & 2.85 & 9.10 & 0.59 \\
618 & J081633+493705 & 124.13721 & 49.61806 & 1.329 & 0.399 & DESI & 1.99 & 1030.5 & $32.74\pm0.68$ & 2.95 & 3.25 & 2.39 & 8.39 & 2.80 & 7.36 & $-$ & $-$ \\
619 & J081732+362806 & 124.38211 & 36.46825 & 0.493 & 0.052 & DESI & 2.37 & 889.0 & $51.40\pm1.39$ & 0.46 & 2.00 & 0.87 & 3.19 & 1.06 & 0.98 & $-$ & $-$ \\
620 & J081755+431850 & 124.48038 & 43.31392 & 0.671 & 0.105 & DESI & 1.83 & 792.5 & $65.67\pm1.37$ & 1.20 & 1.99 & 2.35 & 3.14 & 1.05 & 2.20 & $-$ & $-$ \\
621 & J081812+701550 & 124.54855 & 70.26399 & 0.551 & 0.042 & DESI & 1.78 & 705.8 & $20.86\pm1.07$ & 0.24 & 1.73 & 0.61 & 2.38 & 0.79 & 0.53 & $-$ & $-$ \\
622 & J081832+160636 & 124.63300 & 16.11004 & 0.942 & 0.046 & DESI & 1.90 & 926.6 & $69.85\pm1.04$ & 2.82 & 2.87 & 2.82 & 6.56 & 2.19 & 5.56 & $-$ & $-$ \\
623 & J082009+031802 & 125.03583 & 3.30066 & 0.990 & 0.001 & SDSS & 2.10 & 1034.8 & $12.76\pm1.43$ & 0.58 & 2.84 & 0.59 & 6.42 & 2.14 & 1.71 & 8.90 & 0.09 \\
624 & J082016+094714 & 125.06812 & 9.78714 & 0.269 & 0.000 & SDSS & 3.70 & 943.4 & $311.27\pm4.34$ & 0.70 & 1.39 & 2.58 & 1.55 & 0.52 & 1.20 & 8.66 & 0.20 \\
625 & J082019+130451 & 125.07853 & 13.08078 & 1.267 & 0.000 & SDSS & 1.67 & 860.6 & $446.08\pm1.07$ & 35.99 & 8.54 & 5.38 & 58.03 & 19.34 & 47.72 & 9.42 & 0.15 \\
626 & J081951+153401 & 124.96338 & 15.56701 & 1.008 & 0.290 & DESI & 1.47 & 726.4 & $84.31\pm0.80$ & 3.99 & 3.98 & 2.21 & 12.63 & 4.21 & 6.59 & $-$ & $-$ \\
627 & J081944+225558 & 124.93297 & 22.93264 & 0.686 & 0.112 & DESI & 3.34 & 1462.1 & $78.38\pm2.55$ & 1.51 & 2.49 & 1.93 & 4.93 & 1.64 & 3.81 & $-$ & $-$ \\
628 & J082028+231109 & 125.11844 & 23.18576 & 0.407 & 0.174 & DESI & 2.47 & 828.6 & $2584.70\pm2.88$ & 14.84 & 5.14 & 5.38 & 21.01 & 7.00 & 14.26 & $-$ & $-$ \\
629 & J082013+340143 & 125.05472 & 34.02871 & 0.752 & 0.171 & DESI & 1.55 & 702.9 & $372.82\pm2.45$ & 8.88 & 2.25 & 13.82 & 4.03 & 1.34 & 10.70 & $-$ & $-$ \\
630 & J082019+363008 & 125.08093 & 36.50219 & 1.168 & 0.000 & SDSS & 1.48 & 755.1 & $318.86\pm0.97$ & 21.27 & 6.60 & 4.91 & 34.70 & 11.57 & 27.77 & 9.06 & 0.07 \\
631 & J082129+023114 & 125.37035 & 2.52050 & 1.245 & 0.353 & DESI & 1.43 & 734.0 & $1981.65\pm4.91$ & 153.42 & 11.88 & 13.37 & 112.40 & 37.47 & 137.44 & $-$ & $-$ \\
632 & J082129+084728 & 125.36983 & 8.79121 & 0.263 & 0.000 & SDSS & 3.01 & 758.3 & $31.90\pm1.58$ & 0.07 & 1.60 & 0.19 & 2.03 & 0.68 & 0.16 & 9.19 & 0.14 \\
633 & J082153+113323 & 125.47222 & 11.55635 & 0.870 & 0.058 & DESI & 2.59 & 1232.0 & $95.99\pm1.06$ & 3.22 & 2.76 & 3.46 & 6.04 & 2.01 & 7.02 & $-$ & $-$ \\
634 & J082210+341406 & 125.54148 & 34.23493 & 1.111 & 0.001 & SDSS & 1.91 & 963.6 & $38.63\pm0.83$ & 2.29 & 2.80 & 2.43 & 6.24 & 2.08 & 5.25 & 8.78 & 0.14 \\
635 & J082321+062243 & 125.83680 & 6.37863 & 1.017 & 0.144 & DESI & 1.75 & 869.2 & $567.95\pm3.20$ & 27.42 & 5.35 & 9.07 & 22.81 & 7.60 & 34.35 & $-$ & $-$ \\
636 & J082416+231913 & 126.06696 & 23.32041 & 0.269 & 0.000 & SDSS & 3.04 & 775.1 & $21.66\pm1.49$ & 0.05 & 1.56 & 0.14 & 1.95 & 0.65 & 0.13 & 8.83 & 0.12 \\
637 & J082351+721747 & 125.96372 & 72.29649 & 1.025 & 0.107 & DESI & 1.79 & 887.3 & $244.49\pm1.06$ & 12.02 & 3.97 & 6.69 & 12.56 & 4.19 & 18.05 & $-$ & $-$ \\
638 & J082529+011435 & 126.37173 & 1.24304 & 0.391 & 0.019 & DESI & 2.26 & 742.3 & $6.83\pm0.80$ & 0.04 & $-$ & $-$ & $-$ & $-$ & 0.11 & $-$ & $-$ \\
639 & J082523+025317 & 126.34518 & 2.88798 & 0.611 & 0.000 & SDSS & 1.83 & 760.2 & $107.39\pm1.39$ & 1.58 & 2.65 & 1.80 & 5.58 & 1.86 & 2.58 & 8.70 & 0.14 \\
640 & J082525+202456 & 126.35513 & 20.41555 & 0.712 & 0.000 & SDSS & 1.59 & 705.5 & $41.67\pm0.82$ & 0.87 & 1.56 & 2.77 & 1.94 & 0.65 & 1.64 & 9.11 & 0.88 \\
641 & J082557+063019 & 126.48948 & 6.50540 & 1.063 & 0.133 & DESI & 1.61 & 807.2 & $62.88\pm1.05$ & 3.37 & 3.78 & 2.05 & 11.36 & 3.79 & 6.29 & $-$ & $-$ \\
642 & J082540+205655 & 126.41640 & 20.94858 & 0.696 & 0.000 & SDSS & 2.21 & 975.2 & $18.30\pm0.95$ & 0.36 & 1.69 & 0.98 & 2.27 & 0.76 & 0.97 & 8.45 & 0.65 \\
643 & J082644+193257 & 126.68250 & 19.54919 & 1.131 & 0.418 & DESI & 2.09 & 1056.2 & $98.84\pm0.75$ & 6.12 & 2.78 & 6.58 & 6.13 & 2.04 & 12.24 & $-$ & $-$ \\
644 & J082704+293743 & 126.76713 & 29.62856 & 1.186 & 0.315 & DESI & 1.44 & 733.6 & $13.47\pm1.82$ & 0.93 & 1.34 & 4.47 & 1.43 & 0.48 & 2.25 & $-$ & $-$ \\
645 & J082732+160023 & 126.88144 & 16.00648 & 0.822 & 0.290 & DESI & 2.03 & 950.9 & $512.01\pm3.20$ & 15.02 & 2.37 & 21.29 & 4.48 & 1.49 & 20.20 & $-$ & $-$ \\
646 & J082739+624734 & 126.91419 & 62.79279 & 1.045 & 0.369 & DESI & 1.79 & 892.9 & $35.71\pm0.90$ & 1.84 & 3.05 & 1.65 & 7.39 & 2.46 & 4.07 & $-$ & $-$ \\
647 & J082745+784645 & 126.93784 & 78.77908 & 0.704 & 0.083 & DESI & 2.45 & 1083.7 & $299.74\pm0.95$ & 6.12 & 3.50 & 4.24 & 9.77 & 3.26 & 9.93 & $-$ & $-$ \\
648 & J082929+143838 & 127.37165 & 14.64400 & 1.216 & 0.360 & DESI & 1.56 & 796.8 & $13.90\pm0.88$ & 1.02 & $-$ & $-$ & $-$ & $-$ & 2.57 & $-$ & $-$ \\
649 & J082926+210444 & 127.35680 & 21.07901 & 0.823 & 0.061 & DESI & 1.70 & 795.3 & $1423.23\pm3.28$ & 41.87 & 8.46 & 6.50 & 56.96 & 18.99 & 41.37 & $-$ & $-$ \\
650 & J082834+383822 & 127.14296 & 38.63945 & 0.345 & 0.000 & SDSS & 3.05 & 922.8 & $34.62\pm1.73$ & 0.14 & 1.75 & 0.33 & 2.43 & 0.81 & 0.34 & 8.80 & 0.25 \\
651 & J082929+725100 & 127.36877 & 72.85006 & 0.861 & 0.224 & DESI & 2.08 & 988.6 & $154.75\pm1.14$ & 5.06 & 2.87 & 5.03 & 6.57 & 2.19 & 8.84 & $-$ & $-$ \\
652 & J083027+150406 & 127.61163 & 15.06825 & 0.995 & 0.080 & DESI & 1.83 & 904.5 & $14.38\pm1.12$ & 0.66 & 1.84 & 1.56 & 2.70 & 0.90 & 1.76 & $-$ & $-$ \\
653 & J083113+145903 & 127.80528 & 14.98417 & 0.230 & 0.000 & SDSS & 3.85 & 875.1 & $318.92\pm3.72$ & 0.51 & 1.97 & 0.97 & 3.08 & 1.03 & 0.86 & 8.73 & 0.14 \\
654 & J083124+260540 & 127.84817 & 26.09457 & 0.511 & 0.000 & SDSS & 2.95 & 1126.7 & $18.29\pm1.35$ & 0.18 & 1.52 & 0.58 & 1.83 & 0.61 & 0.53 & 8.77 & 0.34 \\
655 & J083038+525531 & 127.65627 & 52.92516 & 1.755 & 0.297 & DESI & 1.85 & 963.9 & $393.58\pm0.81$ & 67.39 & 10.56 & 6.96 & 88.76 & 29.59 & 102.29 & $-$ & $-$ \\
656 & J083207+101832 & 128.02737 & 10.30887 & 1.362 & 0.408 & DESI & 1.51 & 782.1 & $132.08\pm1.30$ & 12.60 & 5.51 & 3.95 & 24.16 & 8.05 & 20.31 & $-$ & $-$ \\
657 & J083203+124221 & 128.01208 & 12.70593 & 0.408 & 0.000 & SDSS & 2.61 & 876.7 & $136.80\pm1.19$ & 0.79 & 3.10 & 0.68 & 7.63 & 2.54 & 1.41 & 8.79 & 0.28 \\
658 & J083158+135246 & 127.99061 & 13.87940 & 0.614 & 0.000 & SDSS & 1.72 & 717.9 & $3595.05\pm6.30$ & 53.32 & 6.49 & 12.96 & 33.57 & 11.19 & 41.88 & 9.85 & 0.04 \\
659 & J083200+195312 & 128.00066 & 19.88670 & 1.063 & 0.000 & SDSS & 1.50 & 752.6 & $865.19\pm2.24$ & 46.36 & 8.38 & 7.22 & 55.91 & 18.64 & 49.21 & 8.79 & 0.11 \\
660 & J083248+060938 & 128.19931 & 6.16065 & 1.299 & 0.270 & DESI & 1.60 & 826.7 & $117.46\pm1.97$ & 10.04 & 4.02 & 5.49 & 12.88 & 4.29 & 17.02 & $-$ & $-$ \\
661 & J083257+064404 & 128.23944 & 6.73442 & 0.979 & 0.100 & DESI & 2.94 & 1443.1 & $18.24\pm1.67$ & 0.81 & 1.61 & 2.49 & 2.07 & 0.69 & 2.69 & $-$ & $-$ \\
662 & J083310+440813 & 128.29303 & 44.13700 & 0.877 & 0.000 & SDSS & 3.56 & 1699.4 & $20.20\pm2.66$ & 0.69 & 1.49 & 2.47 & 1.77 & 0.59 & 2.47 & 8.99 & 0.11 \\
663 & J083320+522254 & 128.33426 & 52.38167 & 1.001 & 0.000 & SDSS & 1.48 & 732.3 & $36.78\pm0.56$ & 1.71 & 2.89 & 1.69 & 6.67 & 2.22 & 3.35 & $-$ & $-$ \\
664 & J083423+134353 & 128.59625 & 13.73133 & 0.309 & 0.000 & SDSS & 3.38 & 949.2 & $114.38\pm2.75$ & 0.35 & 1.90 & 0.73 & 2.86 & 0.95 & 0.72 & 8.85 & 0.34 \\
665 & J083449+173653 & 128.70319 & 17.61460 & 0.685 & 0.042 & DESI & 2.94 & 1285.3 & $499.68\pm1.74$ & 9.57 & 3.44 & 6.84 & 9.44 & 3.15 & 15.51 & $-$ & $-$ \\
666 & J083602+075527 & 129.00667 & 7.92408 & 0.899 & 0.077 & DESI & 1.55 & 742.6 & $23.60\pm0.89$ & 0.85 & 2.16 & 1.45 & 3.73 & 1.24 & 1.84 & $-$ & $-$ \\
667 & J083556+085648 & 128.98376 & 8.94675 & 1.483 & 0.199 & DESI & 2.97 & 1545.1 & $53.73\pm1.50$ & 6.24 & 2.93 & 6.20 & 6.84 & 2.28 & 18.07 & $-$ & $-$ \\
668 & J083605+140413 & 129.02022 & 14.07030 & 0.382 & 0.000 & SDSS & 2.86 & 923.7 & $18.67\pm1.14$ & 0.09 & 1.65 & 0.25 & 2.17 & 0.72 & 0.26 & 8.41 & 0.18 \\
669 & J083614+192056 & 129.05660 & 19.34900 & 0.635 & 0.000 & SDSS & 1.93 & 819.5 & $201.40\pm1.35$ & 3.23 & 3.02 & 2.90 & 7.27 & 2.42 & 4.86 & 7.89 & 0.49 \\
670 & J083621+240902 & 129.08914 & 24.15056 & 1.282 & 0.137 & DESI & 2.10 & 1084.1 & $262.25\pm1.08$ & 21.74 & 5.80 & 6.24 & 26.81 & 8.94 & 36.68 & $-$ & $-$ \\
671 & J083723+073832 & 129.34544 & 7.64221 & 0.627 & 0.000 & SDSS & 2.27 & 957.3 & $75.02\pm1.27$ & 1.17 & 2.47 & 1.52 & 4.84 & 1.61 & 2.35 & 8.73 & 0.72 \\
672 & J083713+140326 & 129.30220 & 14.05724 & 0.723 & 0.063 & DESI & 1.59 & 711.2 & $107.90\pm1.36$ & 2.34 & 3.17 & 1.94 & 7.98 & 2.66 & 3.65 & $-$ & $-$ \\
673 & J083639+163411 & 129.16273 & 16.56965 & 2.257 & 0.000 & SDSS & 1.41 & 713.0 & $100.84\pm0.81$ & 30.59 & 7.79 & 5.23 & 48.34 & 16.11 & 53.97 & 9.74 & 0.04 \\
674 & J083818+044707 & 129.57492 & 4.78527 & 0.725 & 0.000 & SDSS & 2.58 & 1154.9 & $307.14\pm2.04$ & 6.71 & 3.41 & 4.87 & 9.26 & 3.09 & 11.23 & 9.50 & 0.40 \\
675 & J083806+073925 & 129.52339 & 7.65695 & 1.138 & 0.317 & DESI & 1.43 & 726.6 & $16.12\pm1.03$ & 1.01 & 4.21 & 0.51 & 14.09 & 4.70 & 2.34 & $-$ & $-$ \\
676 & J083816+212733 & 129.56720 & 21.45905 & 0.806 & 0.076 & DESI & 1.84 & 853.5 & $38.55\pm3.10$ & 1.08 & 1.20 & 6.01 & 1.15 & 0.38 & 2.29 & $-$ & $-$ \\
677 & J083736+324130 & 129.40140 & 32.69157 & 0.945 & 0.140 & DESI & 1.53 & 744.1 & $24.55\pm0.47$ & 1.00 & 3.40 & 0.73 & 9.19 & 3.06 & 2.14 & $-$ & $-$ \\
678 & J083857+070841 & 129.73630 & 7.14465 & 1.389 & 0.412 & DESI & 1.45 & 755.2 & $54.68\pm0.82$ & 5.46 & 4.04 & 2.97 & 13.01 & 4.34 & 10.31 & $-$ & $-$ \\
679 & J083925+101433 & 129.85428 & 10.24241 & 1.297 & 0.134 & DESI & 2.94 & 1517.0 & $46.68\pm1.13$ & 3.98 & 3.45 & 2.88 & 9.47 & 3.16 & 11.53 & $-$ & $-$ \\
680 & J083920+160617 & 129.83253 & 16.10472 & 1.187 & 0.169 & DESI & 2.60 & 1324.4 & $140.90\pm1.35$ & 9.76 & 3.95 & 5.50 & 12.42 & 4.14 & 20.81 & $-$ & $-$ \\
681 & J084038+034726 & 130.15886 & 3.79050 & 0.866 & 0.170 & DESI & 2.59 & 1228.8 & $351.60\pm2.15$ & 11.65 & 4.72 & 4.80 & 17.75 & 5.92 & 19.59 & $-$ & $-$ \\
682 & J084102+182602 & 130.25687 & 18.43400 & 0.462 & 0.000 & SDSS & 2.28 & 825.0 & $38.66\pm1.06$ & 0.30 & 1.56 & 0.91 & 1.93 & 0.64 & 0.65 & 8.67 & 0.31 \\
683 & J084038+663552 & 130.15850 & 66.59776 & 1.231 & 0.111 & DESI & 2.06 & 1055.0 & $12.14\pm1.20$ & 0.92 & 1.71 & 2.61 & 2.33 & 0.78 & 2.80 & $-$ & $-$ \\
684 & J084229+055756 & 130.61884 & 5.96558 & 0.813 & 0.148 & DESI & 4.64 & 2162.6 & $241.08\pm2.94$ & 6.89 & 2.61 & 8.14 & 5.44 & 1.81 & 17.36 & $-$ & $-$ \\
685 & J084131+134846 & 130.37828 & 13.81290 & 0.365 & 0.041 & DESI & 4.07 & 1277.0 & $202.31\pm2.37$ & 0.91 & 2.03 & 1.66 & 3.28 & 1.09 & 1.90 & $-$ & $-$ \\
686 & J084145+210750 & 130.43929 & 21.13042 & 0.930 & 0.088 & DESI & 1.73 & 840.8 & $31.91\pm0.64$ & 1.25 & 2.26 & 1.96 & 4.06 & 1.35 & 2.73 & $-$ & $-$ \\
687 & J084132-004817 & 130.38452 & -0.80481 & 0.926 & 0.072 & DESI & 2.40 & 1160.6 & $66.07\pm2.53$ & 2.56 & 2.84 & 2.61 & 6.42 & 2.14 & 5.82 & $-$ & $-$ \\
688 & J084236+024308 & 130.64903 & 2.71876 & 0.951 & 0.131 & DESI & 1.72 & 841.5 & $64.90\pm0.90$ & 2.68 & 2.38 & 3.81 & 4.51 & 1.50 & 5.07 & 7.30 & 0.92 \\
689 & J084301+051326 & 130.75577 & 5.22380 & 0.419 & 0.000 & SDSS & 3.39 & 1159.0 & $776.63\pm4.61$ & 4.76 & 2.45 & 6.22 & 4.77 & 1.59 & 7.04 & 8.41 & 0.43 \\
690 & J084256+082826 & 130.73192 & 8.47387 & 0.913 & 0.269 & DESI & 1.58 & 761.4 & $121.43\pm1.92$ & 4.55 & 3.12 & 3.91 & 7.74 & 2.58 & 7.18 & $-$ & $-$ \\
691 & J084246+244357 & 130.68983 & 24.73262 & 0.433 & 0.000 & SDSS & 2.16 & 753.1 & $47.83\pm1.32$ & 0.32 & 2.34 & 0.45 & 4.37 & 1.46 & 0.63 & 8.81 & 0.26 \\
692 & J084305+780231 & 130.77238 & 78.04195 & 1.007 & 0.053 & DESI & 2.44 & 1207.9 & $18.06\pm0.76$ & 0.85 & 2.58 & 1.04 & 5.32 & 1.77 & 2.57 & $-$ & $-$ \\
693 & J084340+155653 & 130.91562 & 15.94806 & 0.281 & 0.000 & SDSS & 2.68 & 705.6 & $274.12\pm2.05$ & 0.68 & 2.48 & 0.86 & 4.91 & 1.64 & 1.01 & 8.81 & 0.16 \\
694 & J084354+510501 & 130.97570 & 51.08348 & 0.780 & 0.000 & SDSS & 3.54 & 1626.4 & $905.50\pm5.22$ & 23.48 & 3.41 & 17.07 & 9.27 & 3.09 & 38.51 & 8.63 & 0.04 \\
695 & J084456+091443 & 131.23233 & 9.24526 & 1.302 & 0.229 & DESI & 2.23 & 1149.1 & $92.26\pm2.18$ & 7.93 & 3.46 & 5.72 & 9.50 & 3.17 & 17.08 & $-$ & $-$ \\
696 & J084613+001318 & 131.55220 & 0.22162 & 1.396 & 0.116 & DESI & 1.38 & 714.5 & $88.95\pm1.46$ & 8.98 & 5.68 & 2.68 & 25.65 & 8.55 & 14.92 & $-$ & $-$ \\
697 & J084600+070425 & 131.50154 & 7.07351 & 0.342 & 0.000 & SDSS & 2.54 & 763.8 & $1769.23\pm4.32$ & 6.82 & 3.84 & 4.06 & 11.72 & 3.91 & 6.97 & 8.89 & 0.03 \\
698 & J084600+080427 & 131.49976 & 8.07430 & 1.120 & 0.129 & DESI & 2.51 & 1269.4 & $222.56\pm2.71$ & 13.46 & 3.97 & 7.52 & 12.54 & 4.18 & 25.46 & $-$ & $-$ \\
699 & J084625+100953 & 131.60397 & 10.16473 & 0.677 & 0.072 & DESI & 1.80 & 784.0 & $337.77\pm2.13$ & 6.29 & 4.49 & 2.84 & 16.01 & 5.34 & 8.29 & $-$ & $-$ \\
700 & J084544+195811 & 131.43306 & 19.96975 & 0.731 & 0.083 & DESI & 2.37 & 1064.8 & $41.64\pm0.75$ & 0.93 & 2.28 & 1.40 & 4.15 & 1.38 & 2.21 & $-$ & $-$ \\
701 & J084636+141308 & 131.65065 & 14.21878 & 0.493 & 0.000 & SDSS & 3.01 & 1128.6 & $1515.48\pm5.58$ & 13.51 & 5.33 & 4.58 & 22.63 & 7.54 & 16.79 & $-$ & $-$ \\
702 & J084726+273833 & 131.85716 & 27.64253 & 0.494 & 0.000 & SDSS & 1.98 & 743.3 & $80.72\pm0.74$ & 0.72 & 2.66 & 0.81 & 5.64 & 1.88 & 1.27 & 9.01 & 0.43 \\
703 & J084633+363747 & 131.63744 & 36.62976 & 0.729 & 0.073 & DESI & 2.20 & 986.3 & $51.60\pm1.29$ & 1.14 & 3.16 & 0.95 & 7.96 & 2.65 & 2.49 & $-$ & $-$ \\
704 & J084800+014856 & 131.99878 & 1.81550 & 0.691 & 0.107 & DESI & 3.36 & 1474.1 & $580.76\pm3.22$ & 11.35 & 2.99 & 10.46 & 7.09 & 2.36 & 19.32 & $-$ & $-$ \\
705 & J084813+133110 & 132.05487 & 13.51936 & 1.051 & 0.096 & DESI & 1.44 & 718.9 & $76.00\pm0.99$ & 3.96 & 3.52 & 2.73 & 9.89 & 3.30 & 6.66 & $-$ & $-$ \\
706 & J084759+314802 & 131.99440 & 31.80063 & 0.427 & 0.088 & DESI & 4.33 & 1497.5 & $8756.72\pm15.31$ & 56.10 & 3.20 & 45.54 & 8.15 & 2.72 & 59.08 & $-$ & $-$ \\
707 & J084751+674418 & 131.96042 & 67.73836 & 1.032 & 0.218 & DESI & 1.84 & 917.7 & $71.12\pm0.95$ & 3.55 & 2.94 & 3.41 & 6.88 & 2.29 & 6.96 & $-$ & $-$ \\
708 & J085012+010541 & 132.55202 & 1.09472 & 0.887 & 0.091 & DESI & 4.18 & 2002.8 & $56.12\pm2.25$ & 1.97 & 2.24 & 3.12 & 4.00 & 1.33 & 6.34 & $-$ & $-$ \\
709 & J085027+192039 & 132.61365 & 19.34426 & 0.999 & 0.198 & DESI & 1.84 & 910.6 & $74.05\pm0.68$ & 3.43 & 2.86 & 3.47 & 6.50 & 2.17 & 6.63 & $-$ & $-$ \\
710 & J085059+095601 & 132.74400 & 9.93364 & 1.826 & 0.471 & DESI & 1.37 & 712.4 & $440.71\pm2.09$ & 82.63 & 9.16 & 10.80 & 66.78 & 22.26 & 103.65 & $-$ & $-$ \\
711 & J085044+213513 & 132.68199 & 21.58701 & 0.799 & 0.000 & SDSS & 1.60 & 741.3 & $17.70\pm0.78$ & 0.49 & 2.56 & 0.60 & 5.20 & 1.73 & 1.11 & 8.12 & 0.11 \\
712 & J085117+370429 & 132.82254 & 37.07461 & 0.221 & 0.000 & SDSS & 4.66 & 1027.9 & $125.96\pm2.94$ & 0.18 & 1.69 & 0.47 & 2.26 & 0.75 & 0.42 & 9.42 & 0.13 \\
713 & J085138+144414 & 132.90670 & 14.73729 & 0.450 & 0.000 & SDSS & 2.50 & 889.9 & $165.79\pm1.53$ & 1.20 & 2.17 & 1.96 & 3.73 & 1.24 & 2.04 & 8.66 & 0.18 \\
714 & J085131+165927 & 132.87958 & 16.99096 & 0.923 & 0.081 & DESI & 2.23 & 1080.4 & $65.57\pm1.32$ & 2.52 & 2.63 & 2.96 & 5.51 & 1.84 & 5.51 & $-$ & $-$ \\
715 & J085147+231137 & 132.94759 & 23.19370 & 0.680 & 0.092 & DESI & 1.90 & 827.8 & $84.04\pm1.19$ & 1.58 & 2.96 & 1.48 & 6.96 & 2.32 & 2.84 & $-$ & $-$ \\
716 & J085213+744813 & 133.05410 & 74.80357 & 0.386 & 0.023 & DESI & 2.35 & 764.4 & $44.31\pm1.74$ & 0.23 & 1.10 & 1.38 & 0.96 & 0.32 & 0.47 & $-$ & $-$ \\
717 & J085242+055449 & 133.17448 & 5.91373 & 0.287 & 0.000 & SDSS & 2.74 & 732.2 & $222.67\pm1.56$ & 0.58 & 2.23 & 0.89 & 3.95 & 1.32 & 0.91 & 9.12 & 0.20 \\
718 & J085232+242345 & 133.13458 & 24.39582 & 0.306 & 0.000 & SDSS & 3.45 & 964.6 & $16.15\pm3.12$ & 0.05 & $-$ & $-$ & $-$ & $-$ & 0.15 & 8.90 & 0.21 \\
719 & J085420+093858 & 133.58173 & 9.64942 & 1.900 & 0.534 & DESI & 1.45 & 750.5 & $70.04\pm1.06$ & 14.38 & 5.59 & 4.41 & 24.86 & 8.29 & 27.06 & $-$ & $-$ \\
720 & J085516+034459 & 133.81758 & 3.74962 & 1.259 & 0.166 & DESI & 1.59 & 817.9 & $763.99\pm1.99$ & 60.71 & 8.76 & 8.71 & 61.06 & 20.35 & 70.14 & $-$ & $-$ \\
721 & J085438+270720 & 133.65753 & 27.12231 & 0.496 & 0.000 & SDSS & 2.09 & 784.8 & $23.92\pm1.18$ & 0.22 & 1.42 & 0.80 & 1.60 & 0.53 & 0.50 & 8.70 & 0.35 \\
722 & J085541+105332 & 133.92046 & 10.89228 & 0.725 & 0.083 & DESI & 2.86 & 1277.3 & $936.47\pm3.24$ & 20.48 & 6.27 & 5.25 & 31.26 & 10.42 & 29.08 & $-$ & $-$ \\
723 & J085554+121325 & 133.97652 & 12.22350 & 0.459 & 0.000 & SDSS & 2.42 & 871.4 & $1659.94\pm5.17$ & 12.57 & 4.18 & 6.43 & 13.93 & 4.64 & 13.34 & $-$ & $-$ \\
724 & J085607+155908 & 134.02881 & 15.98552 & 1.513 & 0.135 & DESI & 1.51 & 788.7 & $346.50\pm1.94$ & 42.17 & 7.30 & 8.15 & 42.35 & 14.12 & 57.08 & $-$ & $-$ \\
725 & J085555+245005 & 133.98071 & 24.83486 & 1.452 & 0.382 & DESI & 1.50 & 782.4 & $33.21\pm0.52$ & 3.67 & 3.46 & 2.66 & 9.54 & 3.18 & 7.87 & $-$ & $-$ \\
726 & J085618+730815 & 134.07617 & 73.13757 & 0.842 & 0.099 & DESI & 1.57 & 737.5 & $49.10\pm0.42$ & 1.52 & 3.68 & 0.97 & 10.77 & 3.59 & 2.82 & $-$ & $-$ \\
727 & J085616+821758 & 134.06540 & 82.29954 & 0.792 & 0.112 & DESI & 2.17 & 1004.5 & $183.54\pm1.26$ & 4.94 & 2.98 & 4.57 & 7.08 & 2.36 & 8.42 & $-$ & $-$ \\
728 & J085644+060448 & 134.18158 & 6.07992 & 1.283 & 0.370 & DESI & 2.55 & 1312.4 & $35.24\pm1.46$ & 2.93 & 2.19 & 5.05 & 3.82 & 1.27 & 8.24 & $-$ & $-$ \\
729 & J085717+094828 & 134.32146 & 9.80773 & 0.603 & 0.203 & DESI & 1.70 & 703.8 & $7827.34\pm17.99$ & 111.34 & 8.27 & 18.24 & 54.39 & 18.13 & 74.11 & $-$ & $-$ \\
730 & J085639+222123 & 134.16249 & 22.35653 & 1.242 & 0.000 & SDSS & 1.38 & 707.0 & $189.60\pm4.37$ & 14.59 & 3.36 & 11.09 & 8.96 & 2.99 & 20.45 & 8.72 & 0.07 \\
731 & J085828+030428 & 134.61806 & 3.07447 & 0.231 & 0.000 & SDSS & 3.50 & 798.1 & $10.72\pm1.47$ & 0.02 & 1.08 & 0.11 & 0.92 & 0.31 & 0.05 & 8.90 & 0.12 \\
732 & J085829+054854 & 134.61942 & 5.81488 & 0.253 & 0.056 & DESI & 4.10 & 1000.9 & $123.50\pm2.90$ & 0.24 & 1.36 & 0.94 & 1.47 & 0.49 & 0.53 & $-$ & $-$ \\
733 & J085749+074144 & 134.45499 & 7.69559 & 0.747 & 0.000 & SDSS & 1.78 & 806.4 & $50.50\pm0.94$ & 1.18 & 2.29 & 1.78 & 4.19 & 1.40 & 2.31 & 9.36 & 0.02 \\
734 & J085815+074820 & 134.56253 & 7.80555 & 1.160 & 0.420 & DESI & 1.50 & 761.0 & $28.65\pm0.95$ & 1.88 & 3.75 & 1.17 & 11.17 & 3.72 & 3.99 & $-$ & $-$ \\
735 & J085749+090648 & 134.45236 & 9.11336 & 1.690 & 0.001 & SDSS & 1.40 & 728.2 & $1186.04\pm5.37$ & 186.16 & 10.09 & 20.77 & 81.10 & 27.03 & 191.34 & 9.95 & 0.09 \\
736 & J085914+053656 & 134.80719 & 5.61557 & 1.052 & 0.347 & DESI & 2.63 & 1315.3 & $18.42\pm1.33$ & 0.96 & 2.70 & 1.09 & 5.79 & 1.93 & 3.05 & $-$ & $-$ \\
737 & J085922+122029 & 134.84080 & 12.34139 & 1.496 & 0.001 & SDSS & 1.78 & 929.2 & $23.64\pm2.14$ & 2.80 & 2.24 & 4.73 & 4.01 & 1.34 & 7.13 & 9.83 & 0.10 \\
738 & J085917+144213 & 134.82270 & 14.70364 & 1.094 & 0.200 & DESI & 1.73 & 872.6 & $124.37\pm1.04$ & 7.12 & 5.12 & 2.55 & 20.83 & 6.94 & 12.16 & $-$ & $-$ \\
739 & J085927+185705 & 134.86290 & 18.95130 & 0.399 & 0.000 & SDSS & 3.20 & 1063.0 & $57.95\pm1.59$ & 0.32 & 1.67 & 0.85 & 2.21 & 0.74 & 0.76 & 9.36 & 0.23 \\
740 & J090000-000330 & 135.00026 & -0.05833 & 0.985 & 0.132 & DESI & 2.21 & 1085.7 & $49.41\pm3.09$ & 2.21 & 3.13 & 1.90 & 7.77 & 2.59 & 5.14 & $-$ & $-$ \\
741 & J090059+122326 & 135.24565 & 12.39053 & 0.997 & 0.108 & DESI & 1.76 & 866.6 & $615.39\pm2.46$ & 28.36 & 7.86 & 4.93 & 49.12 & 16.37 & 34.88 & $-$ & $-$ \\
742 & J090220+095034 & 135.58508 & 9.84278 & 0.802 & 0.000 & SDSS & 1.55 & 720.8 & $163.32\pm2.43$ & 4.52 & 2.49 & 5.85 & 4.92 & 1.64 & 6.51 & 9.01 & 0.35 \\
743 & J090206+124425 & 135.52332 & 12.74018 & 0.445 & 0.000 & SDSS & 2.21 & 783.3 & $146.94\pm1.43$ & 1.04 & 2.33 & 1.48 & 4.31 & 1.44 & 1.69 & $-$ & $-$ \\
744 & J090246+111620 & 135.69002 & 11.27220 & 0.917 & 0.000 & SDSS & 1.47 & 710.3 & $16.59\pm0.61$ & 0.63 & 2.87 & 0.63 & 6.56 & 2.19 & 1.42 & 8.18 & 0.96 \\
745 & J090426+071648 & 136.10680 & 7.28010 & 1.126 & 0.409 & DESI & 1.70 & 861.9 & $883.48\pm5.77$ & 54.12 & 4.31 & 26.07 & 14.81 & 4.94 & 62.07 & $-$ & $-$ \\
746 & J090355+084503 & 135.98102 & 8.75096 & 0.683 & 0.082 & DESI & 1.82 & 796.9 & $35.99\pm0.92$ & 0.68 & 2.31 & 1.01 & 4.26 & 1.42 & 1.42 & $-$ & $-$ \\
747 & J090340+120316 & 135.91754 & 12.05439 & 1.057 & 0.000 & SDSS & 1.68 & 839.3 & $67.84\pm0.87$ & 3.59 & 3.44 & 2.58 & 9.43 & 3.14 & 6.75 & 9.58 & 0.03 \\
748 & J090340+264019 & 135.91629 & 26.67182 & 0.990 & 0.000 & SDSS & 1.74 & 857.0 & $32.69\pm0.82$ & 1.48 & 2.84 & 1.52 & 6.42 & 2.14 & 3.26 & 8.50 & 0.04 \\
749 & J090541+094049 & 136.41927 & 9.68022 & 0.594 & 0.000 & SDSS & 1.90 & 780.5 & $12.22\pm0.78$ & 0.17 & 1.44 & 0.61 & 1.66 & 0.55 & 0.43 & 8.04 & 0.42 \\
750 & J090733+235126 & 136.88689 & 23.85720 & 0.355 & 0.000 & SDSS & 2.50 & 770.6 & $1306.21\pm15.59$ & 5.48 & 1.78 & 12.83 & 2.52 & 0.84 & 5.93 & $-$ & $-$ \\
751 & J090827+440649 & 137.11345 & 44.11372 & 0.482 & 0.089 & DESI & 1.96 & 723.7 & $46.39\pm0.55$ & 0.39 & 2.98 & 0.36 & 7.09 & 2.36 & 0.76 & $-$ & $-$ \\
752 & J090838+254348 & 137.15775 & 25.73008 & 0.939 & 0.154 & DESI & 1.45 & 705.9 & $87.44\pm0.65$ & 3.50 & 4.25 & 1.73 & 14.39 & 4.80 & 5.64 & $-$ & $-$ \\
753 & J090923+574026 & 137.34561 & 57.67383 & 0.999 & 0.118 & DESI & 2.70 & 1335.7 & $48.65\pm1.86$ & 2.25 & 3.01 & 2.07 & 7.22 & 2.41 & 5.92 & $-$ & $-$ \\
754 & J091029+252136 & 137.61934 & 25.36004 & 0.572 & 0.000 & SDSS & 1.95 & 786.1 & $70.62\pm1.14$ & 0.89 & 2.04 & 1.63 & 3.33 & 1.11 & 1.63 & 9.01 & 0.10 \\
755 & J090931+253610 & 137.37730 & 25.60264 & 0.384 & 0.000 & SDSS & 2.55 & 827.3 & $21.76\pm0.98$ & 0.11 & 2.21 & 0.17 & 3.89 & 1.30 & 0.28 & 9.12 & 0.14 \\
756 & J091110+100400 & 137.79259 & 10.06642 & 1.044 & 0.122 & DESI & 2.64 & 1317.5 & $51.43\pm2.59$ & 2.64 & 2.12 & 4.74 & 3.57 & 1.19 & 6.81 & $-$ & $-$ \\
757 & J091115+324019 & 137.81207 & 32.67193 & 0.231 & 0.000 & SDSS & 3.21 & 734.4 & $199.01\pm3.07$ & 0.32 & 1.54 & 0.97 & 1.89 & 0.63 & 0.54 & 8.73 & 0.12 \\
758 & J091154+041100 & 137.97685 & 4.18328 & 0.412 & 0.051 & DESI & 3.16 & 1070.7 & $149.24\pm2.85$ & 0.88 & 1.62 & 2.48 & 2.09 & 0.70 & 1.73 & $-$ & $-$ \\
759 & J091218+083707 & 138.07333 & 8.61866 & 0.221 & 0.013 & DESI & 3.38 & 745.8 & $31.22\pm1.23$ & 0.05 & 1.51 & 0.14 & 1.81 & 0.60 & 0.11 & $-$ & $-$ \\
760 & J091221+223420 & 138.08950 & 22.57212 & 0.799 & 0.065 & DESI & 2.94 & 1361.2 & $126.40\pm3.56$ & 3.47 & 2.62 & 4.08 & 5.46 & 1.82 & 7.60 & $-$ & $-$ \\
761 & J091210+513821 & 138.04095 & 51.63927 & 1.077 & 0.179 & DESI & 1.41 & 705.4 & $78.76\pm0.57$ & 4.35 & 4.12 & 2.27 & 13.52 & 4.51 & 7.18 & $-$ & $-$ \\
762 & J091322+080337 & 138.34001 & 8.06033 & 1.469 & 0.000 & SDSS & 1.54 & 801.6 & $350.58\pm2.19$ & 39.84 & 6.25 & 10.04 & 31.09 & 10.36 & 54.09 & 9.66 & 0.11 \\
763 & J091302+295355 & 138.25711 & 29.89860 & 1.124 & 0.140 & DESI & 1.94 & 982.0 & $185.28\pm1.83$ & 11.30 & 4.33 & 5.41 & 14.90 & 4.97 & 19.11 & $-$ & $-$ \\
764 & J091238+371848 & 138.15993 & 37.31322 & 0.748 & 0.034 & DESI & 1.90 & 858.9 & $26.09\pm0.69$ & 0.61 & 2.64 & 0.71 & 5.53 & 1.84 & 1.41 & $-$ & $-$ \\
765 & J091423+002857 & 138.59451 & 0.48263 & 0.490 & 0.000 & SDSS & 5.03 & 1878.5 & $384.75\pm9.28$ & 3.38 & 2.24 & 5.21 & 3.99 & 1.33 & 7.43 & 8.77 & 0.24 \\
766 & J091408+253928 & 138.53394 & 25.65789 & 0.615 & 0.000 & SDSS & 2.10 & 878.4 & $29.01\pm0.86$ & 0.43 & 2.48 & 0.56 & 4.89 & 1.63 & 1.00 & 9.00 & 0.46 \\
767 & J091414+420256 & 138.55858 & 42.04895 & 0.533 & 0.000 & SDSS & 2.00 & 780.3 & $1052.89\pm1.57$ & 11.23 & 5.17 & 4.01 & 21.24 & 7.08 & 12.01 & 9.10 & 0.33 \\
768 & J091334-004251 & 138.39026 & -0.71415 & 0.426 & 0.000 & SDSS & 2.12 & 733.5 & $564.59\pm4.10$ & 3.60 & 4.29 & 1.77 & 14.61 & 4.87 & 4.34 & 8.93 & 0.07 \\
769 & J091454+192520 & 138.72626 & 19.42216 & 0.834 & 0.067 & DESI & 1.70 & 800.1 & $453.51\pm1.33$ & 13.76 & 4.66 & 5.80 & 17.28 & 5.76 & 17.15 & $-$ & $-$ \\
770 & J091458+233329 & 138.74202 & 23.55800 & 0.642 & 0.323 & DESI & 2.15 & 915.4 & $747.76\pm6.03$ & 12.31 & 3.34 & 9.27 & 8.89 & 2.96 & 15.18 & $-$ & $-$ \\
771 & J091456+242245 & 138.73375 & 24.37915 & 0.275 & 0.000 & SDSS & 3.33 & 865.8 & $65.79\pm3.43$ & 0.16 & 1.77 & 0.37 & 2.48 & 0.83 & 0.35 & 8.88 & 0.19 \\
772 & J091518+253408 & 138.82428 & 25.56893 & 0.519 & 0.034 & DESI & 2.00 & 769.3 & $64.21\pm2.14$ & 0.64 & 1.72 & 1.65 & 2.35 & 0.78 & 1.20 & $-$ & $-$ \\
773 & J091733+121310 & 139.38719 & 12.21931 & 1.058 & 0.001 & SDSS & 2.00 & 1000.2 & $40.35\pm1.35$ & 2.14 & 3.55 & 1.45 & 10.05 & 3.35 & 4.94 & 9.34 & 0.12 \\
774 & J091801+254142 & 139.50261 & 25.69487 & 1.240 & 0.248 & DESI & 1.96 & 1004.9 & $71.47\pm1.02$ & 5.48 & 2.85 & 5.66 & 6.46 & 2.15 & 11.45 & $-$ & $-$ \\
775 & J091750+274414 & 139.45837 & 27.73716 & 0.438 & 0.000 & SDSS & 3.30 & 1157.2 & $55.34\pm2.05$ & 0.38 & 1.10 & 2.35 & 0.96 & 0.32 & 0.94 & $-$ & $-$ \\
776 & J091806+280744 & 139.52594 & 28.12883 & 0.259 & 0.000 & SDSS & 3.77 & 936.7 & $80.44\pm2.03$ & 0.17 & 1.37 & 0.63 & 1.50 & 0.50 & 0.38 & 8.71 & 0.16 \\
777 & J091858+232555 & 139.74230 & 23.43205 & 0.690 & 0.000 & SDSS & 2.41 & 1059.1 & $342.80\pm2.92$ & 6.67 & 3.57 & 4.47 & 10.14 & 3.38 & 10.42 & 9.73 & 0.05 \\
778 & J091911+272853 & 139.79619 & 27.48140 & 0.899 & 0.069 & DESI & 1.74 & 838.5 & $63.80\pm2.38$ & 2.31 & 1.98 & 4.68 & 3.11 & 1.04 & 4.37 & $-$ & $-$ \\
779 & J091831+703033 & 139.62746 & 70.50908 & 0.916 & 0.087 & DESI & 1.54 & 745.6 & $75.50\pm0.65$ & 2.85 & 3.53 & 1.96 & 9.92 & 3.31 & 4.88 & $-$ & $-$ \\
780 & J091943+091502 & 139.92738 & 9.25060 & 0.413 & 0.000 & SDSS & 3.13 & 1060.8 & $20.78\pm1.48$ & 0.12 & 1.30 & 0.53 & 1.35 & 0.45 & 0.36 & 9.41 & 0.22 \\
781 & J091950+113930 & 139.95924 & 11.65827 & 0.998 & 0.000 & SDSS & 1.43 & 708.2 & $167.56\pm1.67$ & 7.74 & 3.51 & 5.37 & 9.81 & 3.27 & 10.99 & 9.33 & 0.01 \\
782 & J092029+323736 & 140.11925 & 32.62667 & 1.008 & 0.087 & DESI & 1.60 & 791.2 & $9.56\pm0.46$ & 0.45 & 7.70 & 0.08 & 47.17 & 15.72 & 1.21 & $-$ & $-$ \\
783 & J092053+110539 & 140.21951 & 11.09413 & 0.449 & 0.000 & SDSS & 3.99 & 1419.5 & $146.44\pm2.12$ & 1.05 & 2.05 & 1.90 & 3.35 & 1.12 & 2.41 & 8.50 & 0.24 \\
784 & J092030+150515 & 140.12553 & 15.08760 & 0.260 & 0.074 & DESI & 2.93 & 730.2 & $1063.69\pm3.62$ & 2.22 & 3.07 & 1.95 & 7.48 & 2.49 & 2.60 & $-$ & $-$ \\
785 & J092111+311008 & 140.29750 & 31.16890 & 0.303 & 0.041 & DESI & 2.63 & 729.1 & $23.57\pm1.41$ & 0.07 & 1.39 & 0.26 & 1.54 & 0.51 & 0.17 & $-$ & $-$ \\
786 & J092042+763641 & 140.17435 & 76.61145 & 0.936 & 0.082 & DESI & 2.43 & 1178.3 & $2291.71\pm1.63$ & 91.11 & 9.48 & 11.67 & 71.57 & 23.86 & 102.80 & $-$ & $-$ \\
787 & J092209+323634 & 140.53929 & 32.60957 & 0.342 & 0.000 & SDSS & 3.42 & 1032.3 & $26.73\pm1.47$ & 0.10 & 1.19 & 0.54 & 1.12 & 0.37 & 0.29 & 9.05 & 0.17 \\
788 & J092133+331730 & 140.38864 & 33.29176 & 1.591 & 0.282 & DESI & 1.39 & 724.7 & $141.38\pm0.89$ & 19.32 & 6.86 & 4.14 & 37.49 & 12.50 & 30.01 & $-$ & $-$ \\
789 & J092257+055814 & 140.73920 & 5.97067 & 0.905 & 0.093 & DESI & 1.77 & 853.3 & $48.52\pm0.82$ & 1.78 & 3.73 & 1.11 & 11.05 & 3.68 & 3.60 & $-$ & $-$ \\
790 & J092251+731224 & 140.71300 & 73.20657 & 1.082 & 0.396 & DESI & 1.53 & 767.6 & $91.67\pm0.64$ & 5.12 & 4.40 & 2.38 & 15.39 & 5.13 & 8.61 & $-$ & $-$ \\
791 & J092350+065604 & 140.95714 & 6.93442 & 0.534 & 0.000 & SDSS & 4.45 & 1735.9 & $102.22\pm6.89$ & 1.09 & 1.15 & 6.27 & 1.06 & 0.35 & 2.97 & 8.19 & 0.60 \\
792 & J092402+075148 & 141.00850 & 7.86332 & 1.126 & 0.160 & DESI & 1.48 & 751.1 & $40.81\pm0.78$ & 2.50 & 3.89 & 1.45 & 12.06 & 4.02 & 4.90 & $-$ & $-$ \\
793 & J092428+355325 & 141.11595 & 35.89040 & 0.300 & 0.000 & SDSS & 2.60 & 715.4 & $50.58\pm0.79$ & 0.15 & 2.10 & 0.25 & 3.52 & 1.17 & 0.30 & 9.28 & 0.15 \\
794 & J092347+811553 & 140.94655 & 81.26468 & 0.573 & 0.097 & DESI & 2.34 & 945.4 & $2804.02\pm1.71$ & 35.42 & 6.97 & 7.68 & 38.69 & 12.90 & 34.52 & $-$ & $-$ \\
795 & J092434+040208 & 141.14104 & 4.03567 & 0.264 & 0.000 & SDSS & 3.92 & 987.0 & $53.26\pm3.90$ & 0.12 & 1.16 & 0.62 & 1.06 & 0.35 & 0.29 & 8.78 & 0.12 \\
796 & J092530+461714 & 141.37466 & 46.28714 & 0.849 & 0.083 & DESI & 1.65 & 777.2 & $84.04\pm1.50$ & 2.66 & 3.23 & 2.14 & 8.30 & 2.77 & 4.56 & $-$ & $-$ \\
797 & J092537+133724 & 141.40614 & 13.62324 & 1.215 & 0.154 & DESI & 1.75 & 898.5 & $588.69\pm3.74$ & 43.06 & 8.24 & 6.84 & 54.07 & 18.02 & 55.18 & $-$ & $-$ \\
798 & J092722+241702 & 141.84045 & 24.28401 & 0.964 & 0.182 & DESI & 1.63 & 798.2 & $132.30\pm0.80$ & 5.64 & 4.32 & 2.71 & 14.83 & 4.94 & 8.98 & $-$ & $-$ \\
799 & J092721+702323 & 141.83783 & 70.38959 & 0.467 & 0.066 & DESI & 3.15 & 1144.0 & $245.70\pm1.54$ & 1.93 & 2.25 & 2.96 & 4.01 & 1.34 & 3.51 & $-$ & $-$ \\
800 & J092829+032311 & 142.12196 & 3.38636 & 0.998 & 0.152 & DESI & 1.65 & 816.9 & $48.51\pm1.69$ & 2.24 & 3.59 & 1.49 & 10.25 & 3.42 & 4.43 & $-$ & $-$ \\
801 & J092821+225611 & 142.08734 & 22.93626 & 1.476 & 0.315 & DESI & 1.50 & 779.1 & $33.13\pm1.24$ & 3.81 & 4.71 & 1.58 & 17.62 & 5.87 & 8.15 & $-$ & $-$ \\
802 & J092744+293234 & 141.93333 & 29.54287 & 0.593 & 0.093 & DESI & 2.18 & 895.9 & $260.69\pm2.55$ & 3.57 & 1.79 & 8.50 & 2.54 & 0.85 & 5.40 & $-$ & $-$ \\
803 & J092800+304503 & 142.00060 & 30.75079 & 0.458 & 0.000 & SDSS & 2.12 & 760.7 & $59.10\pm1.08$ & 0.44 & 1.63 & 1.24 & 2.12 & 0.71 & 0.85 & 8.30 & 0.44 \\
804 & J092747+740052 & 141.94643 & 74.01453 & 0.623 & 0.074 & DESI & 1.90 & 798.9 & $100.25\pm0.64$ & 1.54 & 2.65 & 1.76 & 5.59 & 1.86 & 2.63 & $-$ & $-$ \\
805 & J092736-002448 & 141.89836 & -0.41339 & 1.036 & 0.078 & DESI & 1.77 & 879.5 & $995.96\pm9.01$ & 50.21 & 3.58 & 33.62 & 10.22 & 3.41 & 56.65 & $-$ & $-$ \\
806 & J092927+244054 & 142.36284 & 24.68172 & 0.695 & 0.043 & DESI & 1.85 & 815.7 & $220.71\pm1.03$ & 4.37 & 4.27 & 2.14 & 14.53 & 4.84 & 6.40 & $-$ & $-$ \\
807 & J092915+262955 & 142.31287 & 26.49848 & 2.545 & 0.317 & SDSS & 1.49 & 736.2 & $27.40\pm0.50$ & 10.90 & 10.14 & 1.18 & 81.87 & 27.29 & 26.21 & 7.93 & 0.22 \\
808 & J093025+113233 & 142.60301 & 11.54255 & 0.378 & 0.000 & SDSS & 3.16 & 1014.7 & $34.29\pm1.99$ & 0.17 & 2.00 & 0.31 & 3.19 & 1.06 & 0.43 & 8.97 & 0.22 \\
809 & J093017+114241 & 142.56955 & 11.71147 & 1.147 & 0.167 & DESI & 2.83 & 1438.8 & $485.83\pm2.63$ & 31.07 & 5.11 & 11.14 & 20.74 & 6.91 & 54.13 & $-$ & $-$ \\
810 & J093038+250900 & 142.65680 & 25.14990 & 1.089 & 0.192 & DESI & 1.42 & 715.1 & $324.64\pm1.27$ & 18.39 & 6.53 & 4.34 & 33.91 & 11.30 & 23.08 & $-$ & $-$ \\
811 & J093125+362352 & 142.85516 & 36.39774 & 0.762 & 0.099 & DESI & 1.77 & 805.8 & $194.94\pm1.00$ & 4.79 & 4.06 & 2.57 & 13.09 & 4.36 & 7.11 & $-$ & $-$ \\
812 & J093527+051730 & 143.86174 & 5.29166 & 0.744 & 0.075 & DESI & 2.89 & 1303.3 & $513.98\pm2.39$ & 11.94 & 4.24 & 5.92 & 14.33 & 4.78 & 19.32 & $-$ & $-$ \\
813 & J093511+733016 & 143.79567 & 73.50453 & 0.190 & 0.020 & DESI & 5.57 & 1093.4 & $84.84\pm3.89$ & 0.09 & 1.01 & 0.62 & 0.81 & 0.27 & 0.24 & $-$ & $-$ \\
814 & J093629+012329 & 144.11949 & 1.39145 & 1.664 & 0.001 & SDSS & 1.52 & 794.7 & $124.16\pm1.24$ & 18.82 & 5.34 & 6.24 & 22.68 & 7.56 & 31.87 & 9.72 & 0.26 \\
815 & J093545+285421 & 143.93803 & 28.90580 & 0.708 & 0.000 & SDSS & 2.39 & 1059.6 & $658.00\pm1.41$ & 13.62 & 5.85 & 3.92 & 27.20 & 9.07 & 18.65 & $-$ & $-$ \\
816 & J093603+293538 & 144.01076 & 29.59381 & 1.069 & 0.121 & DESI & 1.80 & 901.6 & $147.64\pm0.83$ & 8.01 & 3.96 & 4.48 & 12.49 & 4.16 & 13.45 & $-$ & $-$ \\
817 & J093615+320758 & 144.06201 & 32.13287 & 0.391 & 0.024 & DESI & 2.40 & 785.7 & $77.18\pm2.50$ & 0.40 & 1.82 & 0.91 & 2.63 & 0.88 & 0.77 & $-$ & $-$ \\
818 & J093552+735024 & 143.96657 & 73.83993 & 0.677 & 0.042 & DESI & 2.40 & 1045.0 & $135.80\pm1.05$ & 2.53 & 2.18 & 4.15 & 3.79 & 1.26 & 4.72 & $-$ & $-$ \\
819 & J093656+034302 & 144.23279 & 3.71725 & 0.162 & 0.000 & SDSS & 5.01 & 865.4 & $305.24\pm14.35$ & 0.23 & 1.27 & 0.98 & 1.29 & 0.43 & 0.42 & 8.86 & 0.08 \\
820 & J093716+230131 & 144.31679 & 23.02515 & 0.899 & 0.273 & DESI & 2.61 & 1255.6 & $192.95\pm1.97$ & 6.98 & 2.61 & 8.33 & 5.41 & 1.80 & 13.40 & $-$ & $-$ \\
821 & J093754+170910 & 144.47435 & 17.15269 & 0.766 & 0.135 & DESI & 2.38 & 1085.2 & $55.57\pm1.46$ & 1.38 & 1.62 & 4.11 & 2.08 & 0.69 & 3.13 & $-$ & $-$ \\
822 & J093829+192039 & 144.62033 & 19.34430 & 0.910 & 0.060 & DESI & 3.27 & 1578.0 & $30.56\pm3.06$ & 1.14 & 1.03 & 9.19 & 0.85 & 0.28 & 3.60 & $-$ & $-$ \\
823 & J093808+261626 & 144.53476 & 26.27384 & 0.770 & 0.089 & DESI & 1.76 & 807.1 & $210.76\pm1.44$ & 5.31 & 3.61 & 3.49 & 10.36 & 3.45 & 7.76 & $-$ & $-$ \\
824 & J093840+014814 & 144.66513 & 1.80378 & 0.672 & 0.044 & DESI & 2.19 & 952.2 & $75.50\pm1.51$ & 1.38 & 1.43 & 5.24 & 1.62 & 0.54 & 2.75 & $-$ & $-$ \\
825 & J093909+104501 & 144.78745 & 10.75040 & 0.892 & 0.125 & DESI & 1.89 & 906.7 & $128.55\pm1.30$ & 4.57 & 3.06 & 4.06 & 7.44 & 2.48 & 7.87 & $-$ & $-$ \\
826 & J093947+245012 & 144.94545 & 24.83677 & 0.652 & 0.000 & SDSS & 2.14 & 918.7 & $64.17\pm0.75$ & 1.09 & 2.05 & 2.01 & 3.35 & 1.12 & 2.21 & 8.93 & 0.26 \\
827 & J094006+735911 & 145.02650 & 73.98639 & 0.226 & 0.014 & DESI & 3.67 & 823.4 & $109.25\pm5.28$ & 0.17 & 1.21 & 0.81 & 1.16 & 0.39 & 0.34 & $-$ & $-$ \\
828 & J094104+203400 & 145.26706 & 20.56649 & 0.288 & 0.000 & SDSS & 3.16 & 848.8 & $61.01\pm2.93$ & 0.16 & 1.52 & 0.50 & 1.85 & 0.62 & 0.35 & 9.35 & 0.13 \\
829 & J094230+144521 & 145.62479 & 14.75580 & 0.957 & 0.105 & DESI & 1.51 & 737.7 & $638.39\pm1.19$ & 26.73 & 7.84 & 4.67 & 48.94 & 16.31 & 29.70 & $-$ & $-$ \\
830 & J094217+172639 & 145.56947 & 17.44418 & 1.355 & 0.247 & DESI & 1.99 & 1031.6 & $13.78\pm0.66$ & 1.30 & 4.79 & 0.52 & 18.27 & 6.09 & 3.86 & $-$ & $-$ \\
831 & J094131+174251 & 145.37892 & 17.71423 & 0.981 & 0.150 & DESI & 1.57 & 773.7 & $118.22\pm2.74$ & 5.25 & 1.67 & 15.20 & 2.21 & 0.74 & 8.40 & $-$ & $-$ \\
832 & J094310+033658 & 145.79010 & 3.61601 & 1.316 & 0.154 & DESI & 2.98 & 1541.8 & $76.55\pm2.39$ & 6.74 & 2.52 & 8.89 & 5.04 & 1.68 & 17.90 & $-$ & $-$ \\
833 & J094317+062711 & 145.82140 & 6.45310 & 0.851 & 0.142 & DESI & 2.07 & 981.0 & $35.64\pm2.06$ & 1.13 & 1.51 & 3.94 & 1.81 & 0.60 & 2.64 & $-$ & $-$ \\
834 & J094254+074446 & 145.72633 & 7.74610 & 0.295 & 0.032 & DESI & 3.46 & 942.3 & $627.22\pm6.31$ & 1.74 & 1.82 & 3.89 & 2.63 & 0.88 & 2.54 & $-$ & $-$ \\
835 & J094311+125702 & 145.79524 & 12.95047 & 0.497 & 0.000 & SDSS & 2.57 & 969.1 & $53.54\pm1.26$ & 0.49 & 2.43 & 0.65 & 4.71 & 1.57 & 1.08 & 9.41 & 0.23 \\
836 & J094252+251355 & 145.71764 & 25.23189 & 0.892 & 0.371 & DESI & 1.69 & 808.5 & $803.35\pm2.76$ & 28.53 & 7.11 & 5.88 & 40.25 & 13.42 & 31.90 & $-$ & $-$ \\
837 & J094346+180424 & 145.94016 & 18.07327 & 1.230 & 0.111 & DESI & 2.27 & 1166.7 & $68.43\pm0.93$ & 5.15 & 2.61 & 6.26 & 5.44 & 1.81 & 11.82 & $-$ & $-$ \\
838 & J094443+024754 & 146.17993 & 2.79836 & 0.220 & 0.000 & SDSS & 4.05 & 891.5 & $1868.86\pm14.87$ & 2.71 & 2.08 & 4.72 & 3.43 & 1.14 & 3.31 & 9.57 & 0.11 \\
839 & J094459+230634 & 146.24457 & 23.10931 & 0.935 & 0.117 & DESI & 3.30 & 1605.1 & $259.56\pm1.29$ & 10.29 & 2.83 & 10.59 & 6.36 & 2.12 & 21.48 & $-$ & $-$ \\
840 & J094600+051739 & 146.49632 & 5.29415 & 0.623 & 0.000 & SDSS & 1.90 & 797.7 & $107.98\pm2.48$ & 1.66 & 2.20 & 2.66 & 3.86 & 1.29 & 2.78 & $-$ & $-$ \\
841 & J094609+055038 & 146.53699 & 5.84383 & 2.646 & 0.001 & SDSS & 2.28 & 1115.2 & $117.11\pm2.46$ & 50.77 & 6.93 & 10.67 & 38.26 & 12.75 & 117.44 & 9.65 & 0.16 \\
842 & J094610+134129 & 146.54047 & 13.69131 & 1.076 & 0.101 & DESI & 1.84 & 925.6 & $181.68\pm1.14$ & 10.01 & 3.77 & 6.14 & 11.28 & 3.76 & 16.37 & $-$ & $-$ \\
843 & J094604+473510 & 146.51863 & 47.58615 & 0.568 & 0.000 & SDSS & 2.53 & 1020.2 & $70.63\pm0.82$ & 0.88 & 1.68 & 2.36 & 2.23 & 0.74 & 1.86 & 9.16 & 0.61 \\
844 & J094638+121932 & 146.65646 & 12.32560 & 0.874 & 0.067 & DESI & 2.07 & 984.9 & $320.83\pm2.66$ & 10.86 & 3.63 & 7.10 & 10.46 & 3.49 & 16.36 & $-$ & $-$ \\
845 & J094717+224239 & 146.82126 & 22.71089 & 0.851 & 0.146 & DESI & 1.56 & 738.5 & $47.22\pm0.76$ & 1.50 & 2.73 & 1.63 & 5.95 & 1.98 & 2.81 & $-$ & $-$ \\
846 & J094650+321720 & 146.70650 & 32.28899 & 1.419 & 0.348 & DESI & 1.81 & 941.8 & $265.73\pm1.15$ & 27.88 & 5.36 & 9.18 & 22.84 & 7.61 & 43.73 & $-$ & $-$ \\
847 & J094722+370723 & 146.84100 & 37.12297 & 0.504 & 0.000 & SDSS & 2.47 & 934.8 & $542.47\pm1.26$ & 5.09 & 3.01 & 4.60 & 7.22 & 2.41 & 6.95 & 9.77 & 0.23 \\
848 & J094737+090741 & 146.90405 & 9.12797 & 0.292 & 0.000 & SDSS & 2.60 & 704.3 & $263.64\pm3.78$ & 0.72 & 1.73 & 1.75 & 2.39 & 0.80 & 1.05 & 8.53 & 0.20 \\
849 & J094832+023458 & 147.13150 & 2.58275 & 1.296 & 0.000 & SDSS & 1.76 & 905.8 & $357.93\pm4.69$ & 30.41 & 5.59 & 9.30 & 24.88 & 8.29 & 43.49 & 9.60 & 0.06 \\
850 & J094857+072749 & 147.23657 & 7.46353 & 1.167 & 0.001 & SDSS & 1.54 & 786.1 & $4095.01\pm12.20$ & 272.62 & 10.04 & 31.39 & 80.18 & 26.73 & 218.66 & 9.65 & 0.10 \\
851 & J094850+102851 & 147.20848 & 10.48089 & 0.517 & 0.107 & DESI & 2.07 & 795.5 & $771.76\pm2.05$ & 7.68 & 6.46 & 1.90 & 33.19 & 11.06 & 8.87 & $-$ & $-$ \\
852 & J094909+105138 & 147.28676 & 10.86064 & 0.273 & 0.000 & SDSS & 3.60 & 928.9 & $139.91\pm3.07$ & 0.33 & 1.31 & 1.35 & 1.37 & 0.46 & 0.65 & 8.44 & 0.51 \\
853 & J094900+141929 & 147.25110 & 14.32471 & 1.401 & 0.394 & DESI & 1.45 & 750.7 & $10.95\pm0.70$ & 1.12 & $-$ & $-$ & $-$ & $-$ & 2.90 & $-$ & $-$ \\
854 & J094843+385938 & 147.18068 & 38.99383 & 0.888 & 0.087 & DESI & 2.65 & 1270.0 & $42.07\pm1.17$ & 1.48 & 2.23 & 2.38 & 3.94 & 1.31 & 3.87 & $-$ & $-$ \\
855 & J094953+071901 & 147.47272 & 7.31682 & 0.214 & 0.065 & DESI & 3.33 & 717.0 & $2829.31\pm5.23$ & 3.84 & 4.57 & 1.71 & 16.64 & 5.55 & 3.84 & $-$ & $-$ \\
856 & J095002+124900 & 147.50703 & 12.81671 & 0.150 & 0.000 & SDSS & 4.57 & 741.5 & $110.62\pm1.71$ & 0.07 & 1.58 & 0.20 & 1.99 & 0.66 & 0.15 & 9.40 & 0.11 \\
857 & J094953+625015 & 147.47171 & 62.83761 & 0.579 & 0.045 & DESI & 2.24 & 909.3 & $52.82\pm1.24$ & 0.68 & 1.91 & 1.42 & 2.92 & 0.97 & 1.44 & $-$ & $-$ \\
858 & J094935+733347 & 147.39503 & 73.56310 & 0.739 & 0.282 & DESI & 2.10 & 947.3 & $608.20\pm1.63$ & 13.91 & 3.48 & 9.76 & 9.63 & 3.21 & 18.09 & $-$ & $-$ \\
859 & J095127+133049 & 147.86057 & 13.51368 & 1.305 & 0.421 & DESI & 1.49 & 769.8 & $400.35\pm1.31$ & 34.58 & 8.53 & 5.18 & 57.85 & 19.28 & 44.05 & $-$ & $-$ \\
860 & J095035+234617 & 147.64670 & 23.77145 & 0.350 & 0.000 & SDSS & 2.99 & 913.6 & $57.74\pm1.81$ & 0.23 & 1.27 & 1.06 & 1.28 & 0.43 & 0.52 & 9.48 & 0.14 \\
861 & J095041+253249 & 147.66959 & 25.54694 & 0.216 & 0.000 & SDSS & 3.24 & 703.0 & $118.64\pm1.87$ & 0.16 & 1.38 & 0.62 & 1.51 & 0.50 & 0.31 & 8.23 & 0.18 \\
862 & J095055+685747 & 147.72986 & 68.96300 & 1.283 & 0.290 & DESI & 1.96 & 1008.8 & $51.10\pm0.57$ & 4.24 & 2.90 & 4.24 & 6.71 & 2.24 & 9.53 & $-$ & $-$ \\
863 & J095132+045125 & 147.88521 & 4.85694 & 1.568 & 0.341 & DESI & 1.45 & 758.0 & $248.99\pm2.01$ & 32.90 & 7.03 & 6.77 & 39.33 & 13.11 & 46.74 & $-$ & $-$ \\
864 & J095228+062810 & 148.11856 & 6.46957 & 1.361 & 0.000 & SDSS & 1.48 & 768.1 & $884.00\pm5.74$ & 84.24 & 6.57 & 19.50 & 34.39 & 11.46 & 91.88 & 8.90 & 0.10 \\
865 & J095214+205624 & 148.05936 & 20.94002 & 0.395 & 0.000 & SDSS & 2.65 & 873.9 & $43.84\pm1.09$ & 0.24 & 1.62 & 0.66 & 2.08 & 0.69 & 0.53 & 8.73 & 0.20 \\
866 & J095235+110734 & 148.14442 & 11.12610 & 0.800 & 0.212 & DESI & 1.93 & 892.7 & $419.23\pm2.46$ & 11.54 & 5.36 & 3.83 & 22.90 & 7.63 & 15.58 & $-$ & $-$ \\
867 & J095348+220334 & 148.45102 & 22.05948 & 0.896 & 0.078 & DESI & 3.96 & 1901.1 & $120.41\pm2.28$ & 4.32 & 2.61 & 5.15 & 5.41 & 1.80 & 11.60 & $-$ & $-$ \\
868 & J095400+332755 & 148.49983 & 33.46540 & 0.866 & 0.000 & SDSS & 2.31 & 1098.1 & $108.47\pm0.81$ & 3.59 & 2.77 & 3.83 & 6.10 & 2.03 & 7.16 & $-$ & $-$ \\
869 & J095409-013651 & 148.53580 & -1.61404 & 0.460 & 0.050 & DESI & 2.58 & 930.3 & $244.17\pm7.16$ & 1.86 & 2.64 & 2.12 & 5.53 & 1.84 & 3.00 & $-$ & $-$ \\
870 & J095444+021437 & 148.68362 & 2.24375 & 0.646 & 0.036 & DESI & 4.21 & 1799.4 & $154.68\pm9.50$ & 2.58 & 2.10 & 4.56 & 3.50 & 1.17 & 6.46 & $-$ & $-$ \\
871 & J095528+193727 & 148.86770 & 19.62421 & 0.408 & 0.000 & SDSS & 2.65 & 891.3 & $112.56\pm1.44$ & 0.65 & 1.67 & 1.73 & 2.22 & 0.74 & 1.22 & 8.91 & 0.22 \\
872 & J095457+234755 & 148.73563 & 23.79853 & 0.836 & 0.095 & DESI & 1.99 & 936.1 & $60.94\pm0.90$ & 1.86 & 3.04 & 1.67 & 7.34 & 2.45 & 3.79 & $-$ & $-$ \\
873 & J095446+251601 & 148.69176 & 25.26689 & 1.678 & 0.000 & SDSS & 1.40 & 728.4 & $115.23\pm0.68$ & 17.81 & 6.94 & 3.74 & 38.33 & 12.78 & 29.14 & 9.68 & 0.23 \\
874 & J095452+454819 & 148.71533 & 45.80541 & 1.160 & 0.085 & DESI & 1.60 & 814.8 & $24.76\pm0.62$ & 1.63 & 3.23 & 1.32 & 8.32 & 2.77 & 3.70 & $-$ & $-$ \\
875 & J095603+212203 & 149.01193 & 21.36746 & 0.856 & 0.075 & DESI & 1.89 & 895.3 & $166.73\pm1.03$ & 5.38 & 4.21 & 2.70 & 14.10 & 4.70 & 8.74 & $-$ & $-$ \\
876 & J095656+123039 & 149.23126 & 12.51085 & 0.230 & 0.000 & SDSS & 3.42 & 777.4 & $69.75\pm2.46$ & 0.11 & 1.34 & 0.44 & 1.43 & 0.48 & 0.24 & 9.03 & 0.14 \\
877 & J095741+054730 & 149.41881 & 5.79159 & 1.603 & 0.000 & SDSS & 2.26 & 1179.0 & $18.37\pm1.11$ & 2.55 & 3.47 & 1.85 & 9.58 & 3.19 & 7.92 & 9.34 & 0.61 \\
878 & J095801+195404 & 149.50526 & 19.90102 & 1.111 & 0.133 & DESI & 2.72 & 1372.1 & $198.29\pm0.95$ & 11.77 & 3.64 & 7.69 & 10.52 & 3.51 & 23.82 & $-$ & $-$ \\
879 & J095810+273240 & 149.54370 & 27.54450 & 0.690 & 0.248 & DESI & 2.72 & 1192.7 & $4922.71\pm10.12$ & 95.88 & 4.44 & 43.95 & 15.72 & 5.24 & 94.14 & $-$ & $-$ \\
880 & J095730+280721 & 149.37646 & 28.12242 & 0.310 & 0.000 & SDSS & 4.44 & 1251.8 & $35.01\pm4.60$ & 0.11 & $-$ & $-$ & $-$ & $-$ & 0.33 & 8.42 & 0.19 \\
881 & J095731+372558 & 149.38022 & 37.43267 & 0.286 & 0.000 & SDSS & 3.52 & 938.6 & $94.87\pm3.74$ & 0.24 & $-$ & $-$ & $-$ & $-$ & 0.52 & 9.18 & 0.15 \\
882 & J095818-002041 & 149.57652 & -0.34459 & 0.480 & 0.031 & DESI & 3.07 & 1135.0 & $31.33\pm2.01$ & 0.26 & 2.65 & 0.30 & 5.58 & 1.86 & 0.71 & $-$ & $-$ \\
883 & J095834+060015 & 149.64043 & 6.00417 & 0.853 & 0.061 & DESI & 2.05 & 970.0 & $50.97\pm1.42$ & 1.63 & 3.23 & 1.31 & 8.30 & 2.77 & 3.52 & $-$ & $-$ \\
884 & J095928+300547 & 149.86475 & 30.09633 & 0.328 & 0.000 & SDSS & 2.87 & 842.1 & $128.63\pm1.97$ & 0.45 & 1.33 & 1.85 & 1.41 & 0.47 & 0.83 & 9.50 & 0.22 \\
885 & J095909+640823 & 149.78910 & 64.13984 & 0.982 & 0.125 & DESI & 1.50 & 737.7 & $752.85\pm1.24$ & 33.49 & 8.10 & 5.54 & 52.16 & 17.39 & 36.02 & $-$ & $-$ \\
886 & J100118+131528 & 150.32430 & 13.25785 & 2.496 & 0.000 & SDSS & 1.75 & 868.6 & $15.80\pm1.01$ & 6.01 & 14.47 & 0.36 & 166.53 & 55.51 & 17.68 & 7.83 & 0.08 \\
887 & J100217+132642 & 150.56992 & 13.44501 & 0.885 & 0.097 & DESI & 1.78 & 850.8 & $834.21\pm2.95$ & 29.09 & 7.83 & 5.11 & 48.79 & 16.26 & 33.24 & $-$ & $-$ \\
888 & J100207+333747 & 150.52744 & 33.62960 & 0.388 & 0.000 & SDSS & 2.52 & 821.3 & $70.52\pm1.55$ & 0.36 & 1.29 & 1.61 & 1.32 & 0.44 & 0.72 & 9.31 & 0.26 \\
889 & J100217+433644 & 150.56914 & 43.61215 & 0.321 & 0.000 & SDSS & 2.55 & 736.9 & $73.67\pm3.13$ & 0.25 & 1.12 & 1.42 & 1.00 & 0.33 & 0.47 & 9.14 & 0.20 \\
890 & J100225+614405 & 150.60310 & 61.73483 & 1.199 & 0.350 & DESI & 1.45 & 740.2 & $99.89\pm0.52$ & 7.08 & 5.32 & 2.37 & 22.48 & 7.49 & 11.55 & $-$ & $-$ \\
891 & J100236+151023 & 150.64972 & 15.17300 & 1.245 & 0.114 & DESI & 1.48 & 758.5 & $36.88\pm1.04$ & 2.86 & 3.50 & 2.01 & 9.75 & 3.25 & 5.78 & $-$ & $-$ \\
892 & J100303+174146 & 150.76110 & 17.69599 & 0.963 & 0.120 & DESI & 2.28 & 1118.3 & $125.76\pm1.50$ & 5.34 & 3.38 & 3.97 & 9.08 & 3.03 & 10.46 & $-$ & $-$ \\
893 & J100326+261351 & 150.85803 & 26.23070 & 0.951 & 0.073 & DESI & 1.69 & 822.2 & $14.16\pm0.78$ & 0.58 & 2.60 & 0.70 & 5.37 & 1.79 & 1.48 & $-$ & $-$ \\
894 & J100340+015923 & 150.91798 & 1.98972 & 0.785 & 0.063 & DESI & 2.53 & 1164.1 & $138.22\pm1.89$ & 3.64 & 3.36 & 2.72 & 8.97 & 2.99 & 7.16 & $-$ & $-$ \\
895 & J100610+183725 & 151.54167 & 18.62360 & 1.501 & 0.371 & DESI & 1.77 & 919.9 & $100.59\pm0.87$ & 12.02 & 5.19 & 4.19 & 21.41 & 7.14 & 22.75 & $-$ & $-$ \\
896 & J100551+211653 & 151.46097 & 21.28130 & 0.556 & 0.000 & SDSS & 2.55 & 1017.8 & $578.01\pm1.75$ & 6.81 & 4.50 & 3.07 & 16.10 & 5.37 & 9.54 & $-$ & $-$ \\
897 & J100647+022325 & 151.69765 & 2.39019 & 0.522 & 0.000 & SDSS & 4.67 & 1801.5 & $65.23\pm2.98$ & 0.66 & 1.46 & 2.34 & 1.69 & 0.56 & 2.02 & 8.73 & 1.04 \\
898 & J100719+040808 & 151.82849 & 4.13558 & 1.023 & 0.000 & SDSS & 1.41 & 702.4 & $288.33\pm2.01$ & 14.12 & 3.58 & 9.47 & 10.20 & 3.40 & 17.91 & 9.03 & 0.13 \\
899 & J100720+092819 & 151.83160 & 9.47200 & 0.956 & 0.184 & DESI & 2.18 & 1063.4 & $13.51\pm0.98$ & 0.56 & 2.37 & 0.81 & 4.47 & 1.49 & 1.68 & $-$ & $-$ \\
900 & J100709+284919 & 151.78589 & 28.82183 & 0.684 & 0.049 & DESI & 1.61 & 706.1 & $72.93\pm2.93$ & 1.39 & 1.62 & 4.07 & 2.09 & 0.70 & 2.34 & $-$ & $-$ \\
901 & J100655+303724 & 151.72930 & 30.62321 & 1.160 & 0.184 & DESI & 1.75 & 890.0 & $258.92\pm1.29$ & 17.00 & 5.64 & 5.14 & 25.30 & 8.43 & 25.44 & $-$ & $-$ \\
902 & J100644+491507 & 151.68193 & 49.25203 & 0.716 & 0.036 & DESI & 2.28 & 1016.7 & $25.05\pm1.82$ & 0.53 & 1.17 & 3.07 & 1.09 & 0.36 & 1.37 & $-$ & $-$ \\
903 & J100820+193250 & 152.08200 & 19.54732 & 0.564 & 0.000 & SDSS & 1.75 & 702.1 & $330.66\pm1.79$ & 4.03 & 3.11 & 3.45 & 7.67 & 2.56 & 5.07 & 8.87 & 0.03 \\
904 & J100757+280148 & 151.98778 & 28.02999 & 0.148 & 0.000 & SDSS & 4.69 & 750.8 & $670.50\pm3.77$ & 0.41 & 1.90 & 0.83 & 2.88 & 0.96 & 0.62 & 9.32 & 0.10 \\
905 & J100747+550006 & 151.94595 & 55.00154 & 1.267 & 0.310 & DESI & 1.56 & 802.6 & $63.56\pm0.48$ & 5.13 & 4.24 & 2.55 & 14.31 & 4.77 & 9.64 & $-$ & $-$ \\
906 & J100757+741353 & 151.98546 & 74.23148 & 1.008 & 0.111 & DESI & 1.75 & 866.1 & $192.24\pm1.24$ & 9.09 & 5.24 & 3.12 & 21.84 & 7.28 & 14.11 & $-$ & $-$ \\
907 & J100841+123124 & 152.17204 & 12.52342 & 0.954 & 0.297 & DESI & 2.65 & 1291.8 & $24.40\pm1.00$ & 1.01 & 2.61 & 1.21 & 5.42 & 1.81 & 3.00 & $-$ & $-$ \\
908 & J101025+004839 & 152.60425 & 0.81073 & 0.304 & 0.000 & SDSS & 4.05 & 1125.7 & $122.63\pm11.84$ & 0.36 & $-$ & $-$ & $-$ & $-$ & 0.81 & 8.95 & 0.24 \\
909 & J100959+122026 & 152.49449 & 12.34062 & 0.807 & 0.100 & DESI & 2.40 & 1117.1 & $105.90\pm2.27$ & 2.98 & 2.58 & 3.59 & 5.30 & 1.77 & 6.02 & $-$ & $-$ \\
910 & J101022+185949 & 152.59068 & 18.99701 & 1.149 & 0.001 & SDSS & 1.64 & 833.9 & $70.72\pm0.94$ & 4.54 & 3.71 & 2.86 & 10.98 & 3.66 & 8.48 & 9.87 & 0.05 \\
911 & J101053+113508 & 152.71947 & 11.58568 & 0.549 & 0.000 & SDSS & 2.11 & 836.7 & $39.11\pm2.53$ & 0.45 & 2.19 & 0.72 & 3.83 & 1.28 & 0.96 & 9.27 & 0.40 \\
912 & J101050+435409 & 152.70653 & 43.90256 & 0.555 & 0.000 & SDSS & 2.33 & 926.2 & $2056.97\pm1.67$ & 24.15 & 7.43 & 4.73 & 43.93 & 14.64 & 24.83 & 9.21 & 0.45 \\
913 & J101216+174338 & 153.06743 & 17.72714 & 0.910 & 0.071 & DESI & 1.58 & 761.4 & $88.49\pm0.78$ & 3.29 & 3.43 & 2.38 & 9.37 & 3.12 & 5.53 & $-$ & $-$ \\
914 & J101212+605330 & 153.05037 & 60.89179 & 1.148 & 0.165 & DESI & 2.48 & 1260.3 & $25.82\pm1.91$ & 1.65 & 1.65 & 4.99 & 2.18 & 0.73 & 4.80 & $-$ & $-$ \\
915 & J101236+044309 & 153.14950 & 4.71906 & 1.143 & 0.301 & DESI & 1.60 & 812.1 & $47.03\pm1.02$ & 2.98 & 3.89 & 1.73 & 12.01 & 4.00 & 5.95 & $-$ & $-$ \\
916 & J101305+060420 & 153.27110 & 6.07209 & 0.801 & 0.074 & DESI & 1.79 & 831.7 & $39.71\pm2.74$ & 1.10 & 1.98 & 2.19 & 3.12 & 1.04 & 2.28 & $-$ & $-$ \\
917 & J101245-012333 & 153.18793 & -1.39251 & 1.039 & 0.084 & DESI & 2.22 & 1104.3 & $142.83\pm3.07$ & 7.25 & 3.01 & 6.69 & 7.19 & 2.40 & 13.77 & $-$ & $-$ \\
918 & J101343+254520 & 153.42882 & 25.75542 & 1.105 & 0.000 & SDSS & 2.00 & 1006.1 & $79.81\pm1.98$ & 4.68 & 2.20 & 7.89 & 3.84 & 1.28 & 9.48 & 9.00 & 0.05 \\
919 & J101342+623940 & 153.42455 & 62.66110 & 0.936 & 0.259 & DESI & 2.83 & 1374.8 & $17.82\pm1.41$ & 0.71 & 1.75 & 1.85 & 2.43 & 0.81 & 2.31 & $-$ & $-$ \\
920 & J101432+221837 & 153.63540 & 22.31036 & 0.286 & 0.030 & DESI & 3.25 & 867.7 & $235.09\pm2.78$ & 0.61 & 1.91 & 1.24 & 2.89 & 0.96 & 1.04 & $-$ & $-$ \\
921 & J101525+353056 & 153.85545 & 35.51550 & 0.885 & 0.001 & SDSS & 2.04 & 973.9 & $22.36\pm0.85$ & 0.78 & 1.37 & 3.35 & 1.49 & 0.50 & 1.99 & 8.49 & 0.22 \\
922 & J101605+005522 & 154.01924 & 0.92277 & 0.432 & 0.000 & SDSS & 2.95 & 1027.8 & $848.25\pm6.12$ & 5.59 & 2.75 & 5.91 & 6.04 & 2.01 & 7.53 & 9.70 & 0.37 \\
923 & J101541+122030 & 153.91954 & 12.34158 & 0.620 & 0.000 & SDSS & 1.71 & 717.4 & $395.12\pm1.82$ & 5.99 & 3.67 & 3.82 & 10.72 & 3.57 & 7.30 & 8.15 & 0.49 \\
924 & J101547+200916 & 153.94507 & 20.15439 & 1.011 & 0.115 & DESI & 1.78 & 883.1 & $51.60\pm0.86$ & 2.46 & 2.20 & 4.08 & 3.86 & 1.29 & 5.02 & $-$ & $-$ \\
925 & J101547-012203 & 153.94788 & -1.36761 & 0.684 & 0.000 & SDSS & 1.72 & 753.6 & $121.44\pm3.53$ & 2.32 & 2.54 & 2.86 & 5.15 & 1.72 & 3.66 & 9.52 & 0.40 \\
926 & J101646+004332 & 154.19324 & 0.72569 & 0.948 & 0.072 & DESI & 1.57 & 763.1 & $290.34\pm2.75$ & 11.89 & 4.01 & 6.51 & 12.80 & 4.27 & 15.77 & $-$ & $-$ \\
927 & J101636+025526 & 154.14978 & 2.92398 & 1.221 & 0.000 & SDSS & 2.22 & 1135.2 & $119.30\pm2.05$ & 8.82 & 2.90 & 8.80 & 6.69 & 2.23 & 17.82 & 8.94 & 0.03 \\
928 & J101719+124300 & 154.32896 & 12.71644 & 0.496 & 0.000 & SDSS & 1.87 & 702.4 & $78.43\pm1.52$ & 0.71 & 2.06 & 1.27 & 3.38 & 1.13 & 1.21 & 7.33 & 0.77 \\
929 & J101659+192221 & 154.24487 & 19.37242 & 0.727 & 0.000 & SDSS & 3.01 & 1347.3 & $34.50\pm1.42$ & 0.76 & 1.62 & 2.24 & 2.09 & 0.70 & 2.15 & 9.71 & 0.28 \\
930 & J101805+001645 & 154.52156 & 0.27929 & 0.808 & 0.090 & DESI & 1.83 & 852.1 & $85.75\pm2.01$ & 2.42 & 3.06 & 2.14 & 7.45 & 2.48 & 4.36 & $-$ & $-$ \\
931 & J101742+013217 & 154.42659 & 1.53819 & 1.456 & 0.000 & SDSS & 1.38 & 718.3 & $69.24\pm1.85$ & 7.71 & 3.28 & 6.17 & 8.57 & 2.86 & 13.57 & 9.73 & 0.12 \\
932 & J101807+091252 & 154.53015 & 9.21437 & 0.278 & 0.000 & SDSS & 3.63 & 948.9 & $123.65\pm1.89$ & 0.30 & 1.55 & 0.90 & 1.92 & 0.64 & 0.62 & 9.31 & 0.32 \\
933 & J101800+123051 & 154.50030 & 12.51412 & 0.976 & 0.145 & DESI & 2.71 & 1332.4 & $213.94\pm1.97$ & 9.38 & 2.41 & 13.01 & 4.64 & 1.55 & 18.28 & $-$ & $-$ \\
934 & J101824+234012 & 154.59967 & 23.67013 & 1.197 & 0.144 & DESI & 2.08 & 1062.7 & $298.97\pm1.45$ & 21.12 & 4.72 & 8.67 & 17.77 & 5.92 & 34.12 & $-$ & $-$ \\
935 & J101918+134448 & 154.82379 & 13.74664 & 0.476 & 0.000 & SDSS & 3.19 & 1172.5 & $151.88\pm1.84$ & 1.25 & 2.02 & 2.33 & 3.26 & 1.09 & 2.53 & 8.34 & 0.40 \\
936 & J101912+215701 & 154.80005 & 21.95041 & 1.049 & 0.171 & DESI & 1.84 & 917.3 & $46.42\pm1.98$ & 2.41 & 1.87 & 5.57 & 2.78 & 0.93 & 5.15 & $-$ & $-$ \\
937 & J101832+365339 & 154.63230 & 36.89417 & 0.465 & 0.000 & SDSS & 2.02 & 732.0 & $39.12\pm2.09$ & 0.30 & 1.09 & 1.94 & 0.94 & 0.31 & 0.62 & 9.20 & 0.34 \\
938 & J101845+435136 & 154.68886 & 43.86008 & 0.959 & 0.117 & DESI & 2.18 & 1063.7 & $29.61\pm0.61$ & 1.25 & 2.46 & 1.67 & 4.80 & 1.60 & 3.16 & $-$ & $-$ \\
939 & J101936+083916 & 154.89830 & 8.65447 & 0.973 & 0.043 & DESI & 1.76 & 861.6 & $90.11\pm1.59$ & 3.92 & 1.60 & 12.29 & 2.04 & 0.68 & 7.06 & $-$ & $-$ \\
940 & J101951+772929 & 154.96057 & 77.49149 & 0.657 & 0.227 & DESI & 1.98 & 849.4 & $623.03\pm2.21$ & 10.82 & 2.66 & 12.28 & 5.63 & 1.88 & 13.24 & $-$ & $-$ \\
941 & J102050+002728 & 155.20705 & 0.45790 & 0.617 & 0.000 & SDSS & 1.81 & 756.3 & $150.09\pm2.41$ & 2.25 & 3.01 & 2.04 & 7.21 & 2.40 & 3.43 & 8.15 & 1.14 \\
942 & J102048+130446 & 155.19846 & 13.07950 & 0.898 & 0.097 & DESI & 4.55 & 2185.8 & $64.85\pm3.26$ & 2.34 & 2.23 & 3.75 & 3.96 & 1.32 & 7.70 & $-$ & $-$ \\
943 & J102031+560634 & 155.12895 & 56.10932 & 0.549 & 0.058 & DESI & 3.17 & 1256.6 & $45.32\pm1.02$ & 0.52 & 1.79 & 1.23 & 2.55 & 0.85 & 1.37 & $-$ & $-$ \\
944 & J102215+174649 & 155.56267 & 17.78026 & 0.526 & 0.000 & SDSS & 2.16 & 836.3 & $1452.56\pm3.35$ & 15.05 & 5.71 & 4.55 & 25.97 & 8.66 & 15.72 & 8.28 & 0.31 \\
945 & J102142+265305 & 155.42660 & 26.88475 & 1.059 & 0.304 & DESI & 1.44 & 718.1 & $229.28\pm1.55$ & 12.17 & 5.56 & 3.77 & 24.61 & 8.20 & 16.39 & $-$ & $-$ \\
946 & J102137+633524 & 155.40524 & 63.59014 & 0.732 & 0.157 & DESI & 2.48 & 1114.4 & $21.80\pm0.92$ & 0.49 & 2.14 & 0.83 & 3.66 & 1.22 & 1.36 & $-$ & $-$ \\
947 & J102231+013914 & 155.62793 & 1.65392 & 1.158 & 0.298 & DESI & 1.48 & 754.4 & $123.13\pm5.65$ & 8.05 & 4.05 & 4.33 & 13.07 & 4.36 & 12.70 & $-$ & $-$ \\
948 & J102238+175525 & 155.65685 & 17.92373 & 0.607 & 0.000 & SDSS & 1.85 & 769.3 & $32.87\pm0.66$ & 0.48 & 2.21 & 0.76 & 3.87 & 1.29 & 0.99 & 8.80 & 0.26 \\
949 & J102300+195410 & 155.75139 & 19.90280 & 0.819 & 0.000 & SDSS & 2.33 & 1090.0 & $30.83\pm1.85$ & 0.90 & 2.80 & 0.93 & 6.26 & 2.09 & 2.29 & 8.67 & 0.15 \\
950 & J102429+052953 & 156.12085 & 5.49793 & 1.480 & 0.000 & SDSS & 1.37 & 711.9 & $412.32\pm3.40$ & 47.69 & 3.40 & 35.75 & 9.20 & 3.07 & 58.57 & 9.28 & 0.12 \\
951 & J102357+074915 & 155.98758 & 7.82080 & 0.901 & 0.127 & DESI & 2.12 & 1018.5 & $106.35\pm1.16$ & 3.87 & 3.15 & 3.25 & 7.91 & 2.64 & 7.41 & $-$ & $-$ \\
952 & J102500+104433 & 156.25124 & 10.74255 & 0.522 & 0.082 & DESI & 2.71 & 1047.5 & $41.99\pm1.05$ & 0.43 & 2.00 & 0.81 & 3.19 & 1.06 & 1.03 & 8.41 & 0.28 \\
953 & J102506+143905 & 156.27615 & 14.65129 & 1.466 & 0.389 & DESI & 2.25 & 1173.0 & $122.41\pm1.52$ & 13.85 & 3.69 & 8.92 & 10.83 & 3.61 & 28.93 & $-$ & $-$ \\
954 & J102455+564724 & 156.22750 & 56.78998 & 0.428 & 0.000 & SDSS & 2.82 & 975.1 & $61.72\pm1.16$ & 0.40 & 1.45 & 1.40 & 1.67 & 0.56 & 0.88 & 9.40 & 0.24 \\
955 & J102607+084932 & 156.52887 & 8.82555 & 1.144 & 0.101 & DESI & 2.83 & 1437.0 & $18.23\pm1.24$ & 1.16 & 1.93 & 2.54 & 2.97 & 0.99 & 3.89 & $-$ & $-$ \\
956 & J102554+241900 & 156.47640 & 24.31671 & 0.548 & 0.051 & DESI & 3.16 & 1251.6 & $94.28\pm1.60$ & 1.07 & 1.73 & 2.72 & 2.38 & 0.79 & 2.44 & $-$ & $-$ \\
957 & J102634+230702 & 156.64128 & 23.11730 & 0.818 & 0.083 & DESI & 1.92 & 894.5 & $17.57\pm0.70$ & 0.51 & 2.29 & 0.77 & 4.17 & 1.39 & 1.30 & $-$ & $-$ \\
958 & J102957+020218 & 157.48657 & 2.03832 & 0.312 & 0.000 & SDSS & 2.55 & 722.6 & $94.71\pm4.06$ & 0.30 & 2.40 & 0.40 & 4.60 & 1.53 & 0.54 & 9.11 & 0.16 \\
959 & J102940+154102 & 157.41537 & 15.68382 & 0.743 & 0.086 & DESI & 3.32 & 1499.4 & $113.72\pm1.95$ & 2.63 & 2.19 & 4.31 & 3.82 & 1.27 & 6.25 & $-$ & $-$ \\
960 & J102951+354426 & 157.46280 & 35.74059 & 0.551 & 0.000 & SDSS & 2.38 & 942.3 & $731.03\pm2.14$ & 8.42 & 3.71 & 5.29 & 10.93 & 3.64 & 10.76 & 8.70 & 0.47 \\
961 & J102939+451600 & 157.41164 & 45.26667 & 0.598 & 0.000 & SDSS & 2.25 & 929.8 & $481.35\pm1.26$ & 6.73 & 3.64 & 4.36 & 10.53 & 3.51 & 9.20 & 8.51 & 0.28 \\
962 & J102952+471930 & 157.46863 & 47.32505 & 0.953 & 0.214 & DESI & 1.67 & 813.6 & $14.82\pm0.85$ & 0.61 & 3.36 & 0.46 & 8.99 & 3.00 & 1.53 & $-$ & $-$ \\
963 & J102946+814834 & 157.44351 & 81.80936 & 0.796 & 0.072 & DESI & 2.50 & 1155.4 & $342.07\pm1.26$ & 9.31 & 3.82 & 5.54 & 11.60 & 3.87 & 15.20 & $-$ & $-$ \\
964 & J103117+130846 & 157.81966 & 13.14614 & 0.916 & 0.108 & DESI & 2.15 & 1039.0 & $610.30\pm2.27$ & 23.07 & 6.01 & 6.28 & 28.78 & 9.59 & 31.52 & $-$ & $-$ \\
965 & J103104+131311 & 157.76686 & 13.21976 & 0.653 & 0.000 & SDSS & 2.33 & 1000.7 & $36.10\pm1.59$ & 0.62 & 1.74 & 1.56 & 2.42 & 0.81 & 1.47 & 8.78 & 0.14 \\
966 & J103108+335312 & 157.78255 & 33.88674 & 0.398 & 0.035 & DESI & 2.17 & 718.0 & $53.03\pm1.99$ & 0.29 & 1.74 & 0.71 & 2.42 & 0.81 & 0.56 & $-$ & $-$ \\
967 & J103204+011816 & 158.01460 & 1.30435 & 0.608 & 0.293 & DESI & 2.13 & 884.7 & $155.41\pm3.02$ & 2.25 & 3.91 & 1.29 & 12.14 & 4.05 & 3.75 & $-$ & $-$ \\
968 & J103134+022718 & 157.89340 & 2.45505 & 1.071 & 0.257 & DESI & 2.12 & 1064.8 & $104.13\pm4.36$ & 5.67 & 3.92 & 3.24 & 12.20 & 4.07 & 11.25 & $-$ & $-$ \\
969 & J103209+204344 & 158.03804 & 20.72896 & 1.180 & 0.150 & DESI & 1.62 & 827.7 & $52.51\pm0.65$ & 3.59 & 3.86 & 2.10 & 11.89 & 3.96 & 7.09 & $-$ & $-$ \\
970 & J103132+780056 & 157.88339 & 78.01559 & 1.392 & 0.320 & DESI & 1.55 & 806.2 & $105.76\pm0.65$ & 10.61 & 5.52 & 3.32 & 24.22 & 8.07 & 18.25 & $-$ & $-$ \\
971 & J103250+023829 & 158.21024 & 2.64139 & 0.126 & 0.000 & SDSS & 5.31 & 743.1 & $342.18\pm11.54$ & 0.15 & 1.87 & 0.31 & 2.78 & 0.93 & 0.27 & 8.79 & 0.10 \\
972 & J103253+070521 & 158.22087 & 7.08911 & 1.241 & 0.426 & DESI & 1.74 & 893.5 & $31.26\pm1.03$ & 2.40 & 2.75 & 2.66 & 6.00 & 2.00 & 5.53 & $-$ & $-$ \\
973 & J103235+703438 & 158.14510 & 70.57713 & 0.377 & 0.031 & DESI & 2.80 & 898.9 & $88.22\pm1.46$ & 0.43 & 1.68 & 1.11 & 2.25 & 0.75 & 0.85 & $-$ & $-$ \\
974 & J103338+035502 & 158.40890 & 3.91725 & 0.235 & 0.020 & DESI & 3.23 & 747.1 & $121.92\pm5.54$ & 0.20 & 1.52 & 0.63 & 1.84 & 0.61 & 0.38 & $-$ & $-$ \\
975 & J103401+082944 & 158.50278 & 8.49556 & 0.664 & 0.089 & DESI & 1.73 & 745.5 & $23.56\pm1.01$ & 0.42 & 2.65 & 0.48 & 5.60 & 1.87 & 0.92 & $-$ & $-$ \\
976 & J103341+113548 & 158.42280 & 11.59659 & 1.391 & 0.266 & DESI & 1.56 & 807.6 & $98.62\pm0.92$ & 9.88 & 5.01 & 3.66 & 19.94 & 6.65 & 17.24 & $-$ & $-$ \\
977 & J103349+174139 & 158.45372 & 17.69419 & 0.958 & 0.120 & DESI & 1.73 & 847.3 & $116.50\pm4.14$ & 4.89 & 2.33 & 7.26 & 4.32 & 1.44 & 8.27 & $-$ & $-$ \\
978 & J103524+065138 & 158.85063 & 6.86056 & 0.847 & 0.186 & DESI & 2.24 & 1059.1 & $75.01\pm1.42$ & 2.36 & 2.57 & 2.88 & 5.27 & 1.76 & 4.96 & $-$ & $-$ \\
979 & J103528+101709 & 158.86707 & 10.28575 & 1.071 & 0.092 & DESI & 1.50 & 751.9 & $7.81\pm0.61$ & 0.43 & 3.04 & 0.38 & 7.38 & 2.46 & 1.16 & $-$ & $-$ \\
980 & J103444+233735 & 158.68130 & 23.62630 & 0.426 & 0.068 & DESI & 3.66 & 1263.7 & $506.15\pm2.19$ & 3.23 & 2.34 & 4.58 & 4.35 & 1.45 & 5.45 & $-$ & $-$ \\
981 & J103516+285527 & 158.81544 & 28.92423 & 0.906 & 0.130 & DESI & 2.16 & 1038.8 & $33.96\pm1.08$ & 1.25 & 2.60 & 1.50 & 5.37 & 1.79 & 3.05 & $-$ & $-$ \\
982 & J103516+285531 & 158.81522 & 28.92522 & 0.816 & 0.048 & DESI & 1.93 & 902.0 & $33.98\pm1.07$ & 0.98 & 2.57 & 1.20 & 5.24 & 1.75 & 2.20 & $-$ & $-$ \\
983 & J103620+150952 & 159.08190 & 15.16456 & 1.455 & 0.381 & DESI & 2.59 & 1348.7 & $117.64\pm1.70$ & 13.08 & 4.92 & 5.01 & 19.26 & 6.42 & 29.84 & $-$ & $-$ \\
984 & J103629+160222 & 159.11940 & 16.03940 & 0.210 & 0.000 & SDSS & 3.47 & 737.1 & $131.64\pm2.54$ & 0.17 & 1.34 & 0.68 & 1.43 & 0.48 & 0.32 & 8.84 & 0.15 \\
985 & J103548+294043 & 158.94911 & 29.67855 & 0.614 & 0.034 & DESI & 2.35 & 980.3 & $293.69\pm1.18$ & 4.36 & 3.30 & 3.35 & 8.67 & 2.89 & 6.77 & $-$ & $-$ \\
986 & J103623+331329 & 159.09573 & 33.22463 & 1.232 & 0.383 & DESI & 2.03 & 1041.5 & $22.91\pm1.03$ & 1.73 & 3.13 & 1.50 & 7.79 & 2.60 & 4.63 & $-$ & $-$ \\
987 & J103648+181136 & 159.19952 & 18.19324 & 0.309 & 0.080 & DESI & 3.24 & 912.1 & $423.58\pm3.47$ & 1.30 & 2.55 & 1.58 & 5.17 & 1.72 & 2.00 & $-$ & $-$ \\
988 & J103707+212140 & 159.28116 & 21.36114 & 1.081 & 0.201 & DESI & 2.32 & 1165.6 & $101.65\pm0.64$ & 5.66 & 4.30 & 2.74 & 14.70 & 4.90 & 11.89 & $-$ & $-$ \\
989 & J103815+122232 & 159.56375 & 12.37548 & 0.946 & 0.230 & DESI & 2.07 & 1006.8 & $358.24\pm1.09$ & 14.60 & 6.00 & 3.99 & 28.68 & 9.56 & 21.80 & $-$ & $-$ \\
990 & J103849+001242 & 159.70460 & 0.21160 & 1.414 & 0.107 & DESI & 1.83 & 948.7 & $49.84\pm3.52$ & 5.19 & 3.54 & 3.60 & 9.97 & 3.32 & 11.41 & $-$ & $-$ \\
991 & J103837+142916 & 159.65288 & 14.48774 & 0.684 & 0.026 & DESI & 2.09 & 912.2 & $14.69\pm1.00$ & 0.28 & 1.65 & 0.79 & 2.16 & 0.72 & 0.75 & $-$ & $-$ \\
992 & J103835+182904 & 159.64561 & 18.48449 & 0.760 & 0.335 & DESI & 1.90 & 863.1 & $302.55\pm2.07$ & 7.39 & 3.33 & 5.59 & 8.85 & 2.95 & 10.45 & $-$ & $-$ \\
993 & J103910+224726 & 159.79306 & 22.79057 & 0.863 & 0.102 & DESI & 2.01 & 952.8 & $115.91\pm1.81$ & 3.81 & 3.02 & 3.45 & 7.28 & 2.43 & 6.90 & $-$ & $-$ \\
994 & J103848+372925 & 159.70053 & 37.49015 & 0.730 & 0.000 & SDSS & 1.93 & 864.7 & $278.36\pm1.35$ & 6.18 & 2.23 & 9.77 & 3.96 & 1.32 & 8.92 & 9.34 & 0.02 \\
995 & J103937+071427 & 159.90279 & 7.24093 & 1.532 & 0.001 & SDSS & 1.36 & 711.5 & $177.41\pm2.10$ & 22.23 & 5.39 & 7.24 & 23.14 & 7.71 & 32.47 & 9.39 & 0.05 \\
996 & J103946+280057 & 159.94179 & 28.01574 & 0.444 & 0.000 & SDSS & 2.25 & 796.4 & $15.34\pm0.94$ & 0.11 & 2.29 & 0.16 & 4.19 & 1.40 & 0.28 & 9.55 & 0.22 \\
997 & J103952+521348 & 159.96712 & 52.23005 & 0.703 & 0.000 & SDSS & 2.60 & 1147.9 & $12.90\pm0.94$ & 0.26 & 1.42 & 1.01 & 1.60 & 0.53 & 0.83 & 8.82 & 0.47 \\
998 & J103942+784603 & 159.92549 & 78.76736 & 0.780 & 0.047 & DESI & 2.65 & 1218.5 & $26.21\pm0.87$ & 0.68 & 2.06 & 1.26 & 3.38 & 1.13 & 1.92 & $-$ & $-$ \\
999 & J104151+142949 & 160.46086 & 14.49690 & 0.907 & 0.057 & DESI & 1.83 & 879.9 & $41.31\pm0.82$ & 1.53 & 2.17 & 2.57 & 3.76 & 1.25 & 3.24 & $-$ & $-$ \\
1000 & J104216+181714 & 160.56676 & 18.28725 & 0.598 & 0.044 & DESI & 3.27 & 1350.4 & $93.56\pm3.07$ & 1.31 & 1.59 & 3.92 & 2.01 & 0.67 & 3.08 & $-$ & $-$ \\
1001 & J104135+764643 & 160.39378 & 76.77853 & 1.062 & 0.373 & DESI & 2.55 & 1277.5 & $169.15\pm1.26$ & 9.04 & 4.13 & 4.70 & 13.57 & 4.52 & 18.07 & $-$ & $-$ \\
1002 & J104244+021314 & 160.68460 & 2.22047 & 1.076 & 0.357 & DESI & 1.61 & 810.1 & $449.50\pm4.40$ & 24.76 & 5.06 & 9.01 & 20.41 & 6.80 & 31.28 & $-$ & $-$ \\
1003 & J104302+063023 & 160.76016 & 6.50646 & 1.461 & 0.276 & DESI & 1.73 & 899.5 & $258.71\pm2.36$ & 29.04 & 7.73 & 5.09 & 47.61 & 15.87 & 44.76 & $-$ & $-$ \\
1004 & J104242+172333 & 160.67340 & 17.39237 & 0.272 & 0.081 & DESI & 3.21 & 826.9 & $117.37\pm2.78$ & 0.27 & 3.34 & 0.20 & 8.88 & 2.96 & 0.52 & $-$ & $-$ \\
1005 & J104321+190419 & 160.83693 & 19.07200 & 0.763 & 0.000 & SDSS & 3.66 & 1667.6 & $71.47\pm2.93$ & 1.76 & 1.88 & 3.87 & 2.82 & 0.94 & 4.87 & 8.98 & 0.09 \\
1006 & J104325+520947 & 160.85292 & 52.16301 & 0.951 & 0.193 & DESI & 2.67 & 1303.8 & $199.03\pm2.88$ & 8.21 & 1.36 & 36.22 & 1.47 & 0.49 & 16.02 & $-$ & $-$ \\
1007 & J104333+272849 & 160.88794 & 27.48021 & 1.097 & 0.159 & DESI & 3.73 & 1879.8 & $87.52\pm1.55$ & 5.04 & 2.89 & 5.03 & 6.63 & 2.21 & 14.42 & $-$ & $-$ \\
1008 & J104441+263346 & 161.17056 & 26.56268 & 0.279 & 0.000 & SDSS & 3.22 & 842.9 & $32.88\pm1.46$ & 0.08 & 1.29 & 0.35 & 1.33 & 0.44 & 0.20 & 8.97 & 0.17 \\
1009 & J104623+114316 & 161.59525 & 11.72113 & 1.084 & 0.173 & DESI & 1.83 & 921.7 & $39.50\pm0.80$ & 2.21 & 3.18 & 1.85 & 8.04 & 2.68 & 4.90 & $-$ & $-$ \\
1010 & J104556+194732 & 161.48183 & 19.79233 & 1.134 & 0.287 & DESI & 1.99 & 1010.5 & $1069.97\pm2.83$ & 66.63 & 8.54 & 10.02 & 58.07 & 19.36 & 80.70 & $-$ & $-$ \\
1011 & J104620+751729 & 161.58165 & 75.29151 & 0.905 & 0.282 & DESI & 1.51 & 727.0 & $155.28\pm0.91$ & 5.71 & 4.59 & 2.46 & 16.78 & 5.59 & 8.33 & $-$ & $-$ \\
1012 & J104720+333356 & 161.83385 & 33.56542 & 1.011 & 0.084 & DESI & 1.59 & 785.2 & $207.82\pm1.41$ & 9.90 & 4.42 & 4.57 & 15.53 & 5.18 & 14.29 & $-$ & $-$ \\
1013 & J104636+712010 & 161.65176 & 71.33624 & 0.737 & 0.080 & DESI & 2.20 & 989.8 & $409.52\pm1.35$ & 9.30 & 4.28 & 4.55 & 14.55 & 4.85 & 13.44 & $-$ & $-$ \\
1014 & J104722-010548 & 161.84099 & -1.09665 & 0.681 & 0.102 & DESI & 2.29 & 999.5 & $4327.98\pm24.72$ & 81.75 & 6.82 & 18.26 & 36.98 & 12.33 & 74.39 & $-$ & $-$ \\
1015 & J104820+091628 & 162.08307 & 9.27449 & 2.261 & 0.626 & DESI & 2.09 & 1056.4 & $370.70\pm1.67$ & 112.95 & 7.01 & 23.24 & 39.11 & 13.04 & 193.01 & $-$ & $-$ \\
1016 & J104809+240742 & 162.03862 & 24.12823 & 1.028 & 0.220 & DESI & 2.17 & 1076.9 & $6.52\pm0.91$ & 0.32 & 2.43 & 0.44 & 4.70 & 1.57 & 1.12 & $-$ & $-$ \\
1017 & J104735+481819 & 161.89682 & 48.30519 & 0.982 & 0.103 & DESI & 1.97 & 969.2 & $10.45\pm0.63$ & 0.46 & 2.34 & 0.69 & 4.35 & 1.45 & 1.38 & $-$ & $-$ \\
1018 & J104841+042736 & 162.17247 & 4.46007 & 0.981 & 0.099 & DESI & 2.05 & 1008.0 & $241.00\pm2.45$ & 10.69 & 2.40 & 15.04 & 4.58 & 1.53 & 17.31 & $-$ & $-$ \\
1019 & J104843+110802 & 162.18098 & 11.13399 & 0.157 & 0.000 & SDSS & 5.94 & 998.8 & $2574.69\pm9.06$ & 1.78 & 2.28 & 2.61 & 4.14 & 1.38 & 2.40 & 8.97 & 0.11 \\
1020 & J104852+182947 & 162.21544 & 18.49646 & 1.148 & 0.161 & DESI & 1.52 & 770.0 & $581.61\pm2.43$ & 37.27 & 7.11 & 7.59 & 40.27 & 13.42 & 43.59 & $-$ & $-$ \\
1021 & J104835+195228 & 162.14714 & 19.87445 & 0.710 & 0.088 & DESI & 2.11 & 937.6 & $143.37\pm1.44$ & 2.99 & 2.53 & 3.71 & 5.11 & 1.70 & 5.16 & $-$ & $-$ \\
1022 & J104945+103532 & 162.43692 & 10.59230 & 0.892 & 0.188 & DESI & 2.20 & 1056.8 & $578.81\pm2.64$ & 20.56 & 5.66 & 6.22 & 25.46 & 8.49 & 28.66 & $-$ & $-$ \\
1023 & J104952+174728 & 162.46645 & 17.79119 & 1.176 & 0.358 & DESI & 1.72 & 877.4 & $356.78\pm1.77$ & 24.19 & 6.32 & 6.01 & 31.80 & 10.60 & 33.70 & $-$ & $-$ \\
1024 & J105020+183652 & 162.58179 & 18.61433 & 0.680 & 0.000 & SDSS & 1.82 & 794.8 & $25.14\pm0.77$ & 0.47 & 2.08 & 0.85 & 3.43 & 1.14 & 1.06 & 9.48 & 0.40 \\
1025 & J105051+145909 & 162.71274 & 14.98595 & 2.260 & 0.224 & DESI & 1.42 & 716.2 & $47.23\pm1.34$ & 14.38 & 3.93 & 8.52 & 12.29 & 4.10 & 29.61 & $-$ & $-$ \\
1026 & J105148+012834 & 162.95190 & 1.47608 & 1.037 & 0.128 & DESI & 2.04 & 1016.5 & $74.61\pm6.49$ & 3.77 & 1.58 & 12.38 & 1.97 & 0.66 & 7.77 & $-$ & $-$ \\
1027 & J105156+064432 & 162.98245 & 6.74227 & 0.759 & 0.077 & DESI & 1.93 & 877.3 & $363.78\pm2.10$ & 8.85 & 3.91 & 5.07 & 12.14 & 4.05 & 12.19 & $-$ & $-$ \\
1028 & J105158+182538 & 162.99068 & 18.42734 & 0.555 & 0.000 & SDSS & 1.81 & 721.9 & $565.29\pm2.14$ & 6.62 & 2.54 & 8.12 & 5.14 & 1.71 & 7.63 & 8.40 & 0.40 \\
1029 & J105221+443446 & 163.08556 & 44.57943 & 0.465 & 0.101 & DESI & 2.24 & 813.8 & $93.79\pm1.07$ & 0.73 & 2.62 & 0.85 & 5.46 & 1.82 & 1.32 & $-$ & $-$ \\
1030 & J105242+111434 & 163.17368 & 11.24286 & 0.219 & 0.000 & SDSS & 4.27 & 937.8 & $110.92\pm4.81$ & 0.16 & 1.20 & 0.78 & 1.14 & 0.38 & 0.35 & 8.68 & 0.16 \\
1031 & J105238+114542 & 163.16037 & 11.76167 & 0.508 & 0.050 & DESI & 2.23 & 847.2 & $46.97\pm2.14$ & 0.45 & 2.22 & 0.70 & 3.93 & 1.31 & 0.94 & $-$ & $-$ \\
1032 & J105253+215750 & 163.22195 & 21.96377 & 1.116 & 0.000 & SDSS & 1.72 & 866.9 & $193.26\pm1.62$ & 11.59 & 4.41 & 5.38 & 15.46 & 5.15 & 18.07 & 8.91 & 0.11 \\
1033 & J105239+715944 & 163.16092 & 71.99559 & 0.315 & 0.047 & DESI & 2.79 & 795.9 & $8809.45\pm9.30$ & 28.27 & 7.14 & 6.02 & 40.60 & 13.53 & 21.81 & $-$ & $-$ \\
1034 & J105317+735322 & 163.32000 & 73.88939 & 0.519 & 0.063 & DESI & 1.99 & 764.6 & $476.21\pm2.76$ & 4.78 & 3.57 & 3.20 & 10.16 & 3.39 & 5.94 & $-$ & $-$ \\
1035 & J105421+022755 & 163.58818 & 2.46531 & 0.318 & 0.030 & DESI & 3.17 & 909.7 & $2143.75\pm11.35$ & 7.03 & 2.93 & 6.65 & 6.84 & 2.28 & 7.76 & $-$ & $-$ \\
1036 & J105401+262019 & 163.50253 & 26.33857 & 0.526 & 0.000 & SDSS & 1.93 & 749.2 & $48.09\pm0.81$ & 0.50 & 2.68 & 0.55 & 5.73 & 1.91 & 0.96 & 8.79 & 0.23 \\
1037 & J105511+461621 & 163.79422 & 46.27242 & 0.454 & 0.000 & SDSS & 2.13 & 762.3 & $89.97\pm0.91$ & 0.66 & 2.01 & 1.24 & 3.23 & 1.08 & 1.17 & $-$ & $-$ \\
1038 & J105457-004553 & 163.73769 & -0.76475 & 0.916 & 0.000 & SDSS & 1.64 & 792.1 & $3609.15\pm22.29$ & 136.32 & 11.01 & 13.73 & 96.39 & 32.13 & 111.52 & 9.56 & 0.09 \\
1039 & J105544+303607 & 163.93149 & 30.60189 & 0.559 & 0.000 & SDSS & 2.65 & 1056.5 & $44.33\pm1.58$ & 0.53 & 1.51 & 1.75 & 1.81 & 0.60 & 1.26 & 9.16 & 0.34 \\
1040 & J105645+161825 & 164.18661 & 16.30703 & 0.304 & 0.000 & SDSS & 2.64 & 733.9 & $106.16\pm2.31$ & 0.31 & 1.48 & 1.04 & 1.73 & 0.58 & 0.56 & 9.09 & 0.15 \\
1041 & J105707+225622 & 164.27872 & 22.93943 & 0.988 & 0.170 & DESI & 1.87 & 919.5 & $148.74\pm0.68$ & 6.71 & 4.30 & 3.25 & 14.71 & 4.90 & 11.34 & $-$ & $-$ \\
1042 & J110021+601641 & 165.08797 & 60.27813 & 0.802 & 0.104 & DESI & 1.77 & 819.5 & $254.84\pm1.27$ & 7.06 & 3.07 & 6.19 & 7.52 & 2.51 & 10.01 & $-$ & $-$ \\
1043 & J110041+145838 & 165.17139 & 14.97735 & 0.784 & 0.000 & SDSS & 1.59 & 733.1 & $18.27\pm0.70$ & 0.48 & 2.89 & 0.47 & 6.66 & 2.22 & 1.08 & $-$ & $-$ \\
1044 & J110152+043942 & 165.46619 & 4.66166 & 0.309 & 0.221 & DESI & 2.93 & 823.1 & $181.65\pm5.20$ & 0.56 & 1.58 & 1.62 & 1.99 & 0.66 & 0.96 & $-$ & $-$ \\
1045 & J110147+092349 & 165.44514 & 9.39683 & 1.064 & 0.140 & DESI & 1.76 & 882.0 & $207.34\pm1.63$ & 11.13 & 4.84 & 4.38 & 18.64 & 6.21 & 17.23 & $-$ & $-$ \\
1046 & J110131+252058 & 165.37906 & 25.34955 & 1.409 & 0.001 & SDSS & 1.65 & 857.4 & $172.17\pm1.11$ & 17.78 & 6.18 & 4.57 & 30.44 & 10.15 & 28.79 & 9.39 & 0.06 \\
1047 & J110305+254731 & 165.77177 & 25.79203 & 0.313 & 0.025 & DESI & 2.70 & 766.4 & $71.49\pm7.38$ & 0.23 & $-$ & $-$ & $-$ & $-$ & 0.45 & $-$ & $-$ \\
1048 & J110300+602223 & 165.74867 & 60.37314 & 0.399 & 0.000 & SDSS & 2.73 & 904.6 & $65.30\pm1.30$ & 0.36 & 1.38 & 1.37 & 1.52 & 0.51 & 0.76 & $-$ & $-$ \\
1049 & J110410+031625 & 166.04295 & 3.27372 & 0.353 & 0.000 & SDSS & 3.14 & 965.4 & $129.67\pm3.57$ & 0.54 & 1.80 & 1.23 & 2.57 & 0.86 & 1.05 & 9.24 & 0.14 \\
1050 & J110421+244344 & 166.08950 & 24.72878 & 0.957 & 0.152 & DESI & 1.66 & 812.7 & $41.89\pm0.72$ & 1.75 & 3.21 & 1.43 & 8.20 & 2.73 & 3.55 & $-$ & $-$ \\
1051 & J110429+260046 & 166.11879 & 26.01287 & 1.158 & 0.001 & SDSS & 2.08 & 1056.6 & $129.25\pm1.57$ & 8.45 & 2.69 & 9.69 & 5.74 & 1.91 & 16.04 & 9.53 & 0.06 \\
1052 & J110526+094350 & 166.35751 & 9.73069 & 0.467 & 0.000 & SDSS & 3.00 & 1090.4 & $80.74\pm2.67$ & 0.63 & 1.85 & 1.39 & 2.73 & 0.91 & 1.40 & 9.41 & 0.27 \\
1053 & J110500+151400 & 166.24657 & 15.23335 & 0.281 & 0.000 & SDSS & 3.24 & 853.9 & $238.01\pm2.64$ & 0.59 & 1.71 & 1.49 & 2.31 & 0.77 & 1.01 & 9.25 & 0.15 \\
1054 & J110511+263535 & 166.29599 & 26.59295 & 0.889 & 0.086 & DESI & 2.76 & 1321.1 & $80.18\pm1.71$ & 2.83 & 1.65 & 8.23 & 2.17 & 0.72 & 6.66 & $-$ & $-$ \\
1055 & J110548+135742 & 166.45044 & 13.96154 & 0.942 & 0.175 & DESI & 2.53 & 1229.8 & $128.10\pm1.51$ & 5.17 & 3.22 & 4.20 & 8.23 & 2.74 & 10.65 & $-$ & $-$ \\
1056 & J110549+231613 & 166.45280 & 23.27025 & 0.474 & 0.000 & SDSS & 2.12 & 776.4 & $207.10\pm1.23$ & 1.69 & 2.44 & 2.22 & 4.74 & 1.58 & 2.53 & $-$ & $-$ \\
1057 & J110603+262743 & 166.51314 & 26.46205 & 1.523 & 0.121 & DESI & 1.48 & 773.8 & $22.29\pm0.82$ & 2.75 & 3.89 & 1.61 & 12.06 & 4.02 & 6.39 & $-$ & $-$ \\
1058 & J110533+303707 & 166.38945 & 30.61870 & 1.021 & 0.082 & DESI & 1.66 & 824.5 & $22.38\pm0.67$ & 1.09 & 2.82 & 1.13 & 6.33 & 2.11 & 2.53 & $-$ & $-$ \\
1059 & J110705+035236 & 166.77156 & 3.87674 & 2.015 & 0.321 & DESI & 1.41 & 726.2 & $74.06\pm1.26$ & 17.38 & 5.06 & 6.39 & 20.35 & 6.78 & 32.13 & $-$ & $-$ \\
1060 & J110718+171246 & 166.82602 & 17.21264 & 1.724 & 0.505 & DESI & 1.86 & 967.6 & $38.64\pm0.69$ & 6.35 & 4.65 & 2.70 & 17.20 & 5.73 & 15.32 & $-$ & $-$ \\
1061 & J110653+172415 & 166.72154 & 17.40424 & 0.478 & 0.000 & SDSS & 1.95 & 719.9 & $33.42\pm0.86$ & 0.28 & 2.29 & 0.41 & 4.16 & 1.39 & 0.57 & 8.60 & 0.29 \\
1062 & J110728+472817 & 166.86504 & 47.47128 & 0.832 & 0.279 & DESI & 1.60 & 750.1 & $33.07\pm0.49$ & 1.00 & 2.54 & 1.25 & 5.12 & 1.71 & 2.02 & $-$ & $-$ \\
1063 & J110642+571402 & 166.67563 & 57.23380 & 1.056 & 0.167 & DESI & 1.73 & 866.4 & $76.07\pm1.40$ & 4.01 & 2.44 & 5.49 & 4.73 & 1.58 & 7.51 & $-$ & $-$ \\
1064 & J110728+625030 & 166.86804 & 62.84161 & 0.599 & 0.000 & SDSS & 1.98 & 819.0 & $241.82\pm0.86$ & 3.38 & 2.91 & 3.25 & 6.75 & 2.25 & 4.93 & $-$ & $-$ \\
1065 & J110819+170219 & 167.08052 & 17.03856 & 0.735 & 0.268 & DESI & 1.64 & 737.7 & $355.29\pm1.63$ & 8.02 & 4.04 & 4.32 & 13.02 & 4.34 & 10.05 & $-$ & $-$ \\
1066 & J110740+264933 & 166.91568 & 26.82592 & 0.660 & 0.069 & DESI & 2.02 & 868.2 & $35.22\pm0.94$ & 0.62 & 2.32 & 0.90 & 4.28 & 1.43 & 1.36 & $-$ & $-$ \\
1067 & J110826+713123 & 167.10835 & 71.52306 & 0.559 & 0.069 & DESI & 2.08 & 832.2 & $33.24\pm1.08$ & 0.40 & 2.23 & 0.62 & 3.95 & 1.32 & 0.87 & $-$ & $-$ \\
1068 & J110735-011155 & 166.89552 & -1.19852 & 2.165 & 0.589 & DESI & 1.84 & 938.2 & $173.57\pm6.89$ & 47.95 & 5.78 & 13.89 & 26.55 & 8.85 & 88.10 & $-$ & $-$ \\
1069 & J110926+050747 & 167.36037 & 5.12976 & 1.082 & 0.330 & DESI & 1.47 & 736.7 & $43.10\pm1.56$ & 2.41 & 3.40 & 1.78 & 9.17 & 3.06 & 4.60 & $-$ & $-$ \\
1070 & J110837+081102 & 167.15622 & 8.18375 & 1.125 & 0.000 & SDSS & 1.61 & 815.2 & $320.61\pm3.43$ & 19.59 & 3.66 & 12.68 & 10.63 & 3.54 & 26.65 & 8.43 & 0.14 \\
1071 & J110848+271336 & 167.20128 & 27.22671 & 1.959 & 0.374 & DESI & 1.83 & 945.6 & $34.24\pm0.99$ & 7.54 & 3.32 & 6.07 & 8.78 & 2.93 & 18.83 & $-$ & $-$ \\
1072 & J110928+752444 & 167.36621 & 75.41219 & 1.339 & 0.418 & DESI & 1.70 & 880.0 & $17.59\pm1.12$ & 1.61 & 3.01 & 1.51 & 7.19 & 2.40 & 4.16 & $-$ & $-$ \\
1073 & J111002+131527 & 167.50726 & 13.25744 & 0.893 & 0.111 & DESI & 3.71 & 1780.7 & $50.53\pm7.02$ & 1.80 & 1.21 & 10.04 & 1.17 & 0.39 & 5.53 & $-$ & $-$ \\
1074 & J111004+381830 & 167.51578 & 38.30834 & 0.457 & 0.000 & SDSS & 2.59 & 929.7 & $1100.51\pm4.80$ & 8.25 & 2.45 & 10.81 & 4.76 & 1.59 & 9.88 & 8.93 & 0.31 \\
1075 & J111011+533046 & 167.54417 & 53.51279 & 0.696 & 0.087 & DESI & 2.36 & 1037.2 & $629.12\pm1.75$ & 12.50 & 3.59 & 8.29 & 10.26 & 3.42 & 17.07 & $-$ & $-$ \\
1076 & J110957+640138 & 167.48761 & 64.02710 & 0.535 & 0.000 & SDSS & 3.68 & 1438.0 & $37.29\pm1.56$ & 0.40 & 1.35 & 1.66 & 1.45 & 0.48 & 1.19 & 8.97 & 0.31 \\
1077 & J111041+041756 & 167.67238 & 4.29879 & 2.710 & 0.000 & SDSS & 1.63 & 795.0 & $229.16\pm1.32$ & 104.81 & 10.79 & 10.22 & 92.65 & 30.88 & 175.37 & 8.93 & 0.06 \\
1078 & J111210+361849 & 168.04167 & 36.31352 & 0.910 & 0.099 & DESI & 2.75 & 1325.3 & $35.67\pm1.80$ & 1.33 & 2.02 & 2.59 & 3.24 & 1.08 & 3.69 & $-$ & $-$ \\
1079 & J111157+715521 & 167.98784 & 71.92255 & 0.746 & 0.071 & DESI & 1.58 & 713.5 & $253.28\pm1.14$ & 5.92 & 4.90 & 2.29 & 19.10 & 6.37 & 7.78 & $-$ & $-$ \\
1080 & J111352+112837 & 168.46466 & 11.47696 & 0.863 & 0.087 & DESI & 1.52 & 720.9 & $507.71\pm2.29$ & 16.69 & 5.70 & 4.98 & 25.87 & 8.62 & 19.14 & $-$ & $-$ \\
1081 & J111345+151509 & 168.43802 & 15.25244 & 0.768 & 0.038 & DESI & 1.68 & 769.2 & $18.34\pm0.65$ & 0.46 & 2.03 & 0.87 & 3.26 & 1.09 & 1.06 & $-$ & $-$ \\
1082 & J111331+210616 & 168.38033 & 21.10435 & 0.958 & 0.131 & DESI & 1.96 & 956.4 & $70.63\pm0.90$ & 2.96 & 2.60 & 3.56 & 5.39 & 1.80 & 5.95 & $-$ & $-$ \\
1083 & J111404+211755 & 168.51564 & 21.29864 & 1.501 & 0.000 & SDSS & 1.43 & 745.3 & $165.41\pm1.06$ & 19.75 & 6.15 & 5.12 & 30.09 & 10.03 & 29.96 & 9.43 & 0.06 \\
1084 & J111344+580743 & 168.43242 & 58.12863 & 0.760 & 0.155 & DESI & 1.59 & 725.1 & $130.52\pm0.92$ & 3.19 & 3.42 & 2.30 & 9.33 & 3.11 & 4.82 & $-$ & $-$ \\
1085 & J111514+291727 & 168.80914 & 29.29086 & 0.771 & 0.066 & DESI & 1.74 & 794.0 & $46.62\pm1.21$ & 1.18 & 2.36 & 1.67 & 4.45 & 1.48 & 2.31 & $-$ & $-$ \\
1086 & J111441-001211 & 168.67026 & -0.20304 & 0.311 & 0.000 & SDSS & 3.25 & 917.6 & $122.18\pm7.66$ & 0.38 & 1.93 & 0.76 & 2.98 & 0.99 & 0.75 & 8.44 & 0.25 \\
1087 & J111614+024609 & 169.05688 & 2.76924 & 0.812 & 0.047 & DESI & 1.98 & 920.2 & $50.83\pm1.64$ & 1.45 & 3.37 & 1.08 & 9.04 & 3.01 & 3.03 & $-$ & $-$ \\
1088 & J111649+001045 & 169.20381 & 0.17928 & 1.096 & 0.353 & DESI & 2.35 & 1183.3 & $470.57\pm7.99$ & 27.06 & 4.72 & 11.11 & 17.75 & 5.92 & 42.24 & $-$ & $-$ \\
1089 & J111647+765505 & 169.19592 & 76.91814 & 1.298 & 0.137 & DESI & 1.36 & 702.2 & $127.82\pm0.78$ & 10.90 & 5.95 & 3.00 & 28.18 & 9.39 & 16.54 & $-$ & $-$ \\
1090 & J111746+215404 & 169.44356 & 21.90122 & 0.869 & 0.100 & DESI & 2.60 & 1238.0 & $59.81\pm0.99$ & 2.00 & 2.06 & 3.73 & 3.37 & 1.12 & 4.81 & $-$ & $-$ \\
1091 & J111740+410631 & 169.41736 & 41.10862 & 1.133 & 0.131 & DESI & 1.52 & 772.5 & $62.35\pm0.88$ & 3.87 & 3.55 & 2.64 & 10.05 & 3.35 & 7.09 & $-$ & $-$ \\
1092 & J111757+645711 & 169.48778 & 64.95315 & 0.366 & 0.000 & SDSS & 2.30 & 724.0 & $49.67\pm2.39$ & 0.22 & 2.10 & 0.39 & 3.52 & 1.17 & 0.45 & 9.12 & 0.25 \\
1093 & J111929+085322 & 169.87248 & 8.88944 & 0.367 & 0.000 & SDSS & 2.32 & 731.4 & $1939.89\pm6.15$ & 8.78 & 6.22 & 2.33 & 30.81 & 10.27 & 8.47 & 8.74 & 0.24 \\
1094 & J112022+015530 & 170.08970 & 1.92509 & 1.019 & 0.124 & DESI & 1.84 & 910.9 & $39.78\pm1.58$ & 1.93 & 3.41 & 1.41 & 9.25 & 3.08 & 4.23 & $-$ & $-$ \\
1095 & J111943+041028 & 169.92844 & 4.17442 & 0.898 & 0.088 & DESI & 3.06 & 1471.0 & $169.80\pm3.22$ & 6.13 & 2.85 & 6.19 & 6.47 & 2.16 & 13.22 & $-$ & $-$ \\
1096 & J112025+095913 & 170.10577 & 9.98708 & 0.576 & 0.066 & DESI & 1.94 & 785.7 & $17.67\pm0.49$ & 0.23 & $-$ & $-$ & $-$ & $-$ & 0.54 & $-$ & $-$ \\
1097 & J111931+260735 & 169.88007 & 26.12631 & 0.982 & 0.103 & DESI & 1.64 & 805.0 & $47.18\pm0.59$ & 2.10 & 3.89 & 1.21 & 12.04 & 4.01 & 4.13 & $-$ & $-$ \\
1098 & J112107+162722 & 170.27790 & 16.45603 & 0.822 & 0.066 & DESI & 3.34 & 1562.6 & $21.96\pm1.54$ & 0.64 & 2.11 & 1.14 & 3.54 & 1.18 & 2.17 & $-$ & $-$ \\
1099 & J112036+180641 & 170.15200 & 18.11144 & 0.714 & 0.069 & DESI & 1.58 & 703.0 & $161.27\pm0.81$ & 3.40 & 3.86 & 1.99 & 11.85 & 3.95 & 4.86 & $-$ & $-$ \\
1100 & J112206+001609 & 170.52376 & 0.26906 & 1.066 & 0.141 & DESI & 1.48 & 742.9 & $94.26\pm5.21$ & 5.08 & 3.34 & 3.87 & 8.86 & 2.95 & 8.34 & $-$ & $-$ \\
1101 & J112232+111911 & 170.63315 & 11.31967 & 0.427 & 0.000 & SDSS & 2.33 & 804.6 & $18.73\pm0.87$ & 0.12 & 1.63 & 0.33 & 2.12 & 0.71 & 0.30 & 8.54 & 0.20 \\
1102 & J112247+570741 & 170.69429 & 57.12817 & 1.144 & 0.205 & DESI & 1.39 & 703.8 & $278.68\pm3.94$ & 17.71 & 2.59 & 21.75 & 5.34 & 1.78 & 22.78 & $-$ & $-$ \\
1103 & J112417+092354 & 171.06902 & 9.39825 & 1.039 & 0.121 & DESI & 2.08 & 1034.9 & $45.27\pm0.89$ & 2.30 & 2.91 & 2.26 & 6.72 & 2.24 & 5.29 & $-$ & $-$ \\
1104 & J112403+151205 & 171.01303 & 15.20149 & 0.336 & 0.000 & SDSS & 2.85 & 848.4 & $30.40\pm1.47$ & 0.11 & 1.82 & 0.25 & 2.64 & 0.88 & 0.28 & 9.75 & 0.22 \\
1105 & J112444+191243 & 171.18513 & 19.21195 & 0.767 & 0.071 & DESI & 2.23 & 1020.5 & $2820.11\pm4.90$ & 70.34 & 7.46 & 13.48 & 44.27 & 14.76 & 70.18 & $-$ & $-$ \\
1106 & J112435+813821 & 171.14519 & 81.63922 & 1.138 & 0.386 & DESI & 2.33 & 1183.3 & $592.31\pm1.17$ & 37.19 & 8.14 & 6.06 & 52.72 & 17.57 & 55.57 & $-$ & $-$ \\
1107 & J112541+003930 & 171.41942 & 0.65832 & 0.953 & 0.142 & DESI & 1.78 & 868.1 & $246.44\pm4.28$ & 10.22 & 3.98 & 5.66 & 12.61 & 4.20 & 15.09 & $-$ & $-$ \\
1108 & J112610+073626 & 171.54280 & 7.60716 & 0.736 & 0.092 & DESI & 1.96 & 883.1 & $461.67\pm2.16$ & 10.46 & 4.34 & 4.99 & 14.97 & 4.99 & 13.80 & $-$ & $-$ \\
1109 & J112616+153840 & 171.56870 & 15.64437 & 0.760 & 0.066 & DESI & 1.62 & 737.4 & $64.01\pm2.46$ & 1.56 & 2.69 & 1.74 & 5.77 & 1.92 & 2.75 & $-$ & $-$ \\
1110 & J112552+195036 & 171.46486 & 19.84345 & 1.432 & 0.370 & DESI & 1.47 & 766.4 & $116.35\pm2.82$ & 12.47 & 5.52 & 3.90 & 24.26 & 8.09 & 20.49 & $-$ & $-$ \\
1111 & J112624+245039 & 171.60011 & 24.84425 & 0.998 & 0.297 & DESI & 2.39 & 1178.8 & $588.99\pm2.49$ & 27.21 & 6.98 & 5.75 & 38.78 & 12.93 & 40.36 & $-$ & $-$ \\
1112 & J112652+023332 & 171.71725 & 2.55888 & 0.719 & 0.098 & DESI & 2.43 & 1085.1 & $208.65\pm5.64$ & 4.47 & 3.02 & 4.04 & 7.27 & 2.42 & 7.81 & $-$ & $-$ \\
1113 & J112633+053033 & 171.63551 & 5.50911 & 0.828 & 0.088 & DESI & 1.53 & 716.0 & $93.23\pm1.55$ & 2.78 & 3.39 & 2.04 & 9.16 & 3.05 & 4.46 & $-$ & $-$ \\
1114 & J112638+073004 & 171.65640 & 7.50104 & 0.974 & 0.076 & DESI & 1.65 & 809.3 & $663.97\pm1.98$ & 28.98 & 5.69 & 8.66 & 25.73 & 8.58 & 33.71 & $-$ & $-$ \\
1115 & J112650+112204 & 171.70842 & 11.36772 & 0.547 & 0.000 & SDSS & 2.14 & 846.3 & $69.73\pm1.03$ & 0.79 & 2.28 & 1.18 & 4.14 & 1.38 & 1.52 & 9.32 & 0.45 \\
1116 & J112727+200855 & 171.86418 & 20.14859 & 1.009 & 0.173 & DESI & 1.74 & 860.4 & $24.46\pm0.80$ & 1.16 & 2.90 & 1.14 & 6.69 & 2.23 & 2.71 & $-$ & $-$ \\
1117 & J112701+204219 & 171.75345 & 20.70536 & 0.350 & 0.000 & SDSS & 2.39 & 729.0 & $89.57\pm3.33$ & 0.36 & 1.49 & 1.20 & 1.76 & 0.59 & 0.65 & 9.06 & 0.20 \\
1118 & J112820+132944 & 172.08173 & 13.49566 & 0.642 & 0.153 & DESI & 2.12 & 903.4 & $348.53\pm1.97$ & 5.74 & 3.31 & 4.39 & 8.73 & 2.91 & 8.18 & $-$ & $-$ \\
1119 & J112757+453505 & 171.98856 & 45.58478 & 1.031 & 0.222 & DESI & 2.23 & 1110.7 & $27.32\pm1.05$ & 1.36 & 2.48 & 1.81 & 4.88 & 1.63 & 3.61 & $-$ & $-$ \\
1120 & J112848+835920 & 172.19977 & 83.98878 & 1.811 & 0.450 & DESI & 1.79 & 929.7 & $116.28\pm0.87$ & 21.39 & 6.47 & 5.06 & 33.36 & 11.12 & 40.82 & $-$ & $-$ \\
1121 & J113020+300029 & 172.58165 & 30.00804 & 0.289 & 0.000 & SDSS & 3.00 & 805.5 & $76.41\pm1.88$ & 0.20 & 1.51 & 0.64 & 1.81 & 0.60 & 0.41 & 9.11 & 0.15 \\
1122 & J113050+781516 & 172.71033 & 78.25445 & 0.810 & 0.042 & DESI & 1.75 & 812.2 & $283.26\pm0.89$ & 8.03 & 5.41 & 2.63 & 23.27 & 7.76 & 11.09 & $-$ & $-$ \\
1123 & J113134+265344 & 172.89302 & 26.89557 & 1.224 & 0.364 & DESI & 1.65 & 847.2 & $62.79\pm1.35$ & 4.67 & 5.01 & 1.73 & 20.00 & 6.67 & 9.06 & $-$ & $-$ \\
1124 & J113211-000047 & 173.04585 & -0.01294 & 0.758 & 0.062 & DESI & 3.61 & 1641.3 & $171.17\pm10.08$ & 4.15 & 1.81 & 9.83 & 2.61 & 0.87 & 9.56 & $-$ & $-$ \\
1125 & J113306+284611 & 173.27495 & 28.76985 & 0.924 & 0.060 & DESI & 1.70 & 824.8 & $53.64\pm0.96$ & 2.07 & 2.93 & 1.99 & 6.81 & 2.27 & 4.02 & $-$ & $-$ \\
1126 & J113307+395207 & 173.27710 & 39.86872 & 0.920 & 0.073 & DESI & 2.51 & 1214.3 & $62.99\pm1.22$ & 2.41 & 2.82 & 2.49 & 6.31 & 2.10 & 5.67 & $-$ & $-$ \\
1127 & J113321+610010 & 173.33942 & 61.00285 & 0.904 & 0.248 & DESI & 3.44 & 1657.7 & $194.99\pm2.33$ & 7.15 & 3.09 & 6.22 & 7.62 & 2.54 & 16.08 & $-$ & $-$ \\
1128 & J113418+022004 & 173.57349 & 2.33446 & 1.000 & 0.109 & DESI & 1.90 & 937.8 & $121.11\pm1.28$ & 5.62 & 3.63 & 3.68 & 10.48 & 3.49 & 10.02 & $-$ & $-$ \\
1129 & J113337+111828 & 173.40541 & 11.30780 & 0.553 & 0.000 & SDSS & 2.93 & 1166.5 & $341.47\pm3.83$ & 3.98 & 2.84 & 4.00 & 6.40 & 2.13 & 6.70 & 8.86 & 0.17 \\
1130 & J113402+155130 & 173.50722 & 15.85824 & 0.867 & 0.114 & DESI & 1.55 & 738.0 & $309.33\pm3.00$ & 10.28 & 4.48 & 4.63 & 16.00 & 5.33 & 13.19 & $-$ & $-$ \\
1131 & J113413-011404 & 173.55550 & -1.23447 & 0.414 & 0.115 & DESI & 2.47 & 837.0 & $194.82\pm4.45$ & 1.16 & 2.70 & 1.27 & 5.80 & 1.93 & 1.88 & $-$ & $-$ \\
1132 & J113507+134650 & 173.77925 & 13.78050 & 0.710 & 0.027 & DESI & 1.66 & 736.7 & $63.89\pm1.18$ & 1.33 & 2.70 & 1.47 & 5.81 & 1.94 & 2.35 & $-$ & $-$ \\
1133 & J113446+832806 & 173.69037 & 83.46822 & 0.851 & 0.150 & DESI & 2.44 & 1152.3 & $528.28\pm1.15$ & 16.81 & 5.53 & 5.28 & 24.38 & 8.13 & 25.09 & $-$ & $-$ \\
1134 & J113619+441110 & 174.07967 & 44.18622 & 0.262 & 0.028 & DESI & 3.17 & 793.6 & $40.01\pm3.24$ & 0.09 & 1.02 & 0.59 & 0.83 & 0.28 & 0.20 & $-$ & $-$ \\
1135 & J113629-015249 & 174.12209 & -1.88014 & 1.537 & 0.001 & SDSS & 1.71 & 892.2 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & 9.67 & 0.08 \\
1136 & J113643+120226 & 174.17894 & 12.04063 & 0.500 & 0.000 & SDSS & 2.33 & 878.2 & $105.60\pm1.53$ & 0.97 & 2.36 & 1.37 & 4.42 & 1.47 & 1.78 & 9.42 & 0.36 \\
1137 & J113642+223244 & 174.17620 & 22.54546 & 0.182 & 0.000 & SDSS & 4.35 & 827.3 & $210.33\pm3.06$ & 0.20 & 1.67 & 0.52 & 2.22 & 0.74 & 0.38 & 9.33 & 0.11 \\
1138 & J113734+272845 & 174.39262 & 27.47926 & 0.681 & 0.304 & DESI & 2.48 & 1083.8 & $174.39\pm1.26$ & 3.29 & 3.56 & 2.21 & 10.11 & 3.37 & 5.97 & $-$ & $-$ \\
1139 & J113813+323718 & 174.55478 & 32.62175 & 0.563 & 0.000 & SDSS & 2.33 & 935.3 & $52.40\pm1.87$ & 0.64 & 1.39 & 2.49 & 1.54 & 0.51 & 1.37 & 9.44 & 0.32 \\
1140 & J113829+610016 & 174.62091 & 61.00449 & 0.474 & 0.000 & SDSS & 2.12 & 778.3 & $29.17\pm0.83$ & 0.24 & 1.22 & 1.19 & 1.19 & 0.40 & 0.53 & 9.14 & 0.23 \\
1141 & J113734-013031 & 174.39230 & -1.50863 & 0.310 & 0.193 & DESI & 3.44 & 970.2 & $223.85\pm11.00$ & 0.69 & 1.98 & 1.32 & 3.12 & 1.04 & 1.25 & $-$ & $-$ \\
1142 & J113926+031405 & 174.85965 & 3.23485 & 1.099 & 0.199 & DESI & 1.47 & 740.6 & $474.83\pm3.55$ & 27.48 & 6.23 & 7.01 & 30.89 & 10.30 & 32.64 & $-$ & $-$ \\
1143 & J114009+143347 & 175.03586 & 14.56297 & 0.881 & 0.060 & DESI & 2.16 & 1030.8 & $38.09\pm1.08$ & 1.31 & 2.58 & 1.59 & 5.31 & 1.77 & 3.11 & $-$ & $-$ \\
1144 & J114005+145042 & 175.01909 & 14.84489 & 0.557 & 0.000 & SDSS & 1.93 & 768.6 & $114.31\pm1.41$ & 1.35 & 2.43 & 1.80 & 4.69 & 1.56 & 2.22 & 9.00 & 0.23 \\
1145 & J113935+222202 & 174.89452 & 22.36725 & 0.178 & 0.000 & SDSS & 4.29 & 798.3 & $69.67\pm4.90$ & 0.06 & $-$ & $-$ & $-$ & $-$ & 0.15 & 8.75 & 0.14 \\
1146 & J114019+231356 & 175.08084 & 23.23235 & 1.637 & 0.000 & SDSS & 1.49 & 779.3 & $127.71\pm0.80$ & 18.64 & 7.74 & 3.25 & 47.73 & 15.91 & 30.96 & 8.86 & 0.17 \\
1147 & J114024+251210 & 175.10025 & 25.20289 & 1.201 & 0.354 & DESI & 1.93 & 988.3 & $105.81\pm1.22$ & 7.53 & 2.58 & 9.40 & 5.28 & 1.76 & 14.37 & $-$ & $-$ \\
1148 & J114002+253605 & 175.00758 & 25.60136 & 0.983 & 0.099 & DESI & 1.58 & 777.5 & $27.81\pm0.88$ & 1.24 & 2.93 & 1.20 & 6.82 & 2.27 & 2.66 & $-$ & $-$ \\
1149 & J114026+435903 & 175.10966 & 43.98423 & 0.782 & 0.090 & DESI & 2.00 & 919.7 & $186.03\pm1.05$ & 4.86 & 1.92 & 10.33 & 2.92 & 0.97 & 7.85 & $-$ & $-$ \\
1150 & J114011+732103 & 175.04770 & 73.35086 & 1.267 & 0.264 & DESI & 1.70 & 873.9 & $273.33\pm1.93$ & 22.04 & 5.88 & 6.18 & 27.53 & 9.18 & 32.52 & $-$ & $-$ \\
1151 & J114004-010527 & 175.01811 & -1.09096 & 0.347 & 0.000 & SDSS & 3.42 & 1040.1 & $1002.99\pm24.92$ & 4.01 & 2.40 & 5.40 & 4.59 & 1.53 & 5.47 & 8.51 & 0.17 \\
1152 & J114044+274931 & 175.18523 & 27.82518 & 0.767 & 0.147 & DESI & 1.55 & 706.2 & $765.09\pm1.58$ & 19.08 & 6.36 & 4.76 & 32.19 & 10.73 & 19.96 & $-$ & $-$ \\
1153 & J114119+311616 & 175.33080 & 31.27104 & 0.772 & 0.176 & DESI & 2.29 & 1046.3 & $118.69\pm1.77$ & 3.01 & 3.39 & 2.21 & 9.14 & 3.05 & 5.73 & $-$ & $-$ \\
1154 & J114128+510232 & 175.36583 & 51.04226 & 1.086 & 0.000 & SDSS & 1.76 & 887.2 & $63.15\pm0.78$ & 3.56 & 2.64 & 4.21 & 5.53 & 1.84 & 7.02 & 9.32 & 0.02 \\
1155 & J114101+762336 & 175.25584 & 76.39346 & 1.120 & 0.144 & DESI & 1.41 & 713.1 & $240.65\pm0.95$ & 14.56 & 6.73 & 3.26 & 36.07 & 12.02 & 19.40 & $-$ & $-$ \\
1156 & J114152+171249 & 175.46658 & 17.21361 & 0.431 & 0.000 & SDSS & 2.72 & 944.7 & $16.84\pm0.89$ & 0.11 & 2.15 & 0.18 & 3.69 & 1.23 & 0.31 & 9.39 & 0.26 \\
1157 & J114323+205343 & 175.84772 & 20.89520 & 0.480 & 0.023 & DESI & 1.95 & 721.8 & $54.68\pm0.82$ & 0.46 & 2.57 & 0.55 & 5.28 & 1.76 & 0.86 & $-$ & $-$ \\
1158 & J114453+195131 & 176.21980 & 19.85865 & 1.053 & 0.362 & DESI & 1.60 & 799.3 & $332.44\pm2.76$ & 17.41 & 4.57 & 7.57 & 16.64 & 5.55 & 23.16 & $-$ & $-$ \\
1159 & J114551+130010 & 176.46213 & 13.00276 & 1.000 & 0.000 & SDSS & 3.05 & 1508.9 & $85.71\pm1.41$ & 3.98 & 3.39 & 2.94 & 9.15 & 3.05 & 10.01 & $-$ & $-$ \\
1160 & J114617+273711 & 176.57112 & 27.61969 & 0.696 & 0.000 & SDSS & 1.72 & 757.1 & $95.72\pm1.47$ & 1.90 & 2.02 & 3.62 & 3.25 & 1.08 & 3.15 & 8.03 & 0.56 \\
1161 & J114647+030020 & 176.69394 & 3.00563 & 0.296 & 0.033 & DESI & 2.64 & 721.5 & $248.27\pm2.98$ & 0.69 & 2.05 & 1.25 & 3.33 & 1.11 & 1.04 & $-$ & $-$ \\
1162 & J114702+121231 & 176.75883 & 12.20863 & 0.765 & 0.104 & DESI & 2.79 & 1273.1 & $295.66\pm2.83$ & 7.33 & 4.50 & 3.28 & 16.14 & 5.38 & 13.05 & $-$ & $-$ \\
1163 & J114812+020311 & 177.05142 & 2.05309 & 0.999 & 0.101 & DESI & 1.84 & 909.0 & $30.53\pm1.36$ & 1.41 & 3.62 & 0.93 & 10.45 & 3.48 & 3.26 & $-$ & $-$ \\
1164 & J114805+110853 & 177.02145 & 11.14803 & 0.917 & 0.000 & SDSS & 1.81 & 873.0 & $39.82\pm1.16$ & 1.51 & 3.51 & 1.05 & 9.80 & 3.27 & 3.22 & 8.50 & 0.21 \\
1165 & J114747+112344 & 176.94495 & 11.39553 & 1.096 & 0.294 & DESI & 2.43 & 1224.7 & $37.43\pm3.62$ & 2.15 & 1.72 & 5.94 & 2.35 & 0.78 & 5.69 & $-$ & $-$ \\
1166 & J114854+243156 & 177.22473 & 24.53210 & 1.140 & 0.151 & DESI & 2.93 & 1488.0 & $41.99\pm1.38$ & 2.65 & 2.64 & 3.13 & 5.55 & 1.85 & 7.67 & $-$ & $-$ \\
1167 & J114852+320922 & 177.21687 & 32.15607 & 1.005 & 0.297 & DESI & 3.04 & 1503.0 & $95.93\pm1.77$ & 4.50 & 1.99 & 9.17 & 3.14 & 1.05 & 11.06 & $-$ & $-$ \\
1168 & J114958+160732 & 177.49059 & 16.12568 & 0.435 & 0.000 & SDSS & 2.39 & 835.5 & $960.51\pm4.32$ & 6.43 & 3.65 & 4.15 & 10.61 & 3.54 & 7.49 & 8.09 & 0.27 \\
1169 & J115007+170936 & 177.52860 & 17.16001 & 0.952 & 0.079 & DESI & 2.58 & 1260.0 & $313.99\pm1.78$ & 12.99 & 4.25 & 6.41 & 14.39 & 4.80 & 22.68 & $-$ & $-$ \\
1170 & J115051+202207 & 177.71207 & 20.36868 & 0.521 & 0.000 & SDSS & 2.19 & 843.4 & $121.63\pm1.16$ & 1.24 & 2.41 & 1.67 & 4.61 & 1.54 & 2.13 & 9.64 & 0.32 \\
1171 & J115118+683352 & 177.82529 & 68.56434 & 0.482 & 0.046 & DESI & 2.17 & 803.9 & $27.04\pm1.59$ & 0.23 & 1.74 & 0.57 & 2.40 & 0.80 & 0.52 & $-$ & $-$ \\
1172 & J115227+153620 & 178.11343 & 15.60547 & 0.912 & 0.000 & SDSS & 2.09 & 1006.2 & $95.53\pm2.81$ & 3.58 & 3.23 & 2.88 & 8.31 & 2.77 & 6.95 & 8.99 & 0.09 \\
1173 & J115223+213722 & 178.09485 & 21.62287 & 0.490 & 0.000 & SDSS & 3.84 & 1433.8 & $100.65\pm2.60$ & 0.88 & 1.44 & 3.17 & 1.65 & 0.55 & 2.18 & 8.94 & 0.41 \\
1174 & J115308+201913 & 178.28198 & 20.32037 & 0.680 & 0.000 & SDSS & 1.73 & 752.6 & $191.48\pm0.92$ & 3.61 & 3.83 & 2.13 & 11.69 & 3.90 & 5.19 & 9.44 & 0.11 \\
1175 & J115253+232124 & 178.21983 & 23.35678 & 0.352 & 0.000 & SDSS & 3.04 & 932.4 & $52.59\pm1.49$ & 0.22 & 1.48 & 0.73 & 1.73 & 0.58 & 0.50 & 9.06 & 0.17 \\
1176 & J115240+761705 & 178.16708 & 76.28476 & 0.978 & 0.072 & DESI & 1.96 & 964.2 & $284.45\pm0.87$ & 12.53 & 3.79 & 7.58 & 11.43 & 3.81 & 19.12 & $-$ & $-$ \\
1177 & J115400+043823 & 178.50172 & 4.63983 & 1.793 & 0.376 & DESI & 1.41 & 730.4 & $77.81\pm3.18$ & 13.99 & 2.37 & 21.72 & 4.49 & 1.50 & 25.11 & $-$ & $-$ \\
1178 & J115428+420253 & 178.61550 & 42.04795 & 0.649 & 0.254 & DESI & 2.36 & 1011.0 & $580.09\pm4.27$ & 9.79 & 2.47 & 12.72 & 4.85 & 1.62 & 13.45 & $-$ & $-$ \\
1179 & J115426+565233 & 178.60896 & 56.87571 & 0.515 & 0.000 & SDSS & 3.94 & 1510.5 & $102.56\pm3.07$ & 1.01 & 1.52 & 3.26 & 1.84 & 0.61 & 2.53 & 8.68 & 0.39 \\
1180 & J115510+100332 & 178.79257 & 10.05893 & 0.248 & 0.000 & SDSS & 4.20 & 1010.8 & $118.52\pm4.59$ & 0.22 & 1.88 & 0.46 & 2.82 & 0.94 & 0.49 & 9.15 & 0.13 \\
1181 & J115527+485033 & 178.86389 & 48.84260 & 0.760 & 0.199 & DESI & 2.75 & 1253.0 & $602.34\pm1.31$ & 14.71 & 3.13 & 12.48 & 7.79 & 2.60 & 22.51 & $-$ & $-$ \\
1182 & J115553+762201 & 178.97192 & 76.36694 & 0.166 & 0.028 & DESI & 5.08 & 895.3 & $364.89\pm4.80$ & 0.28 & 1.24 & 1.30 & 1.22 & 0.41 & 0.52 & $-$ & $-$ \\
1183 & J115642+142309 & 179.17307 & 14.38589 & 0.509 & 0.105 & DESI & 1.87 & 710.7 & $3363.79\pm14.75$ & 32.29 & 7.93 & 5.71 & 50.01 & 16.67 & 26.07 & $-$ & $-$ \\
1184 & J115754+283335 & 179.47652 & 28.55984 & 0.339 & 0.000 & SDSS & 2.40 & 717.9 & $57.67\pm1.37$ & 0.22 & 1.70 & 0.56 & 2.30 & 0.77 & 0.43 & 8.74 & 0.09 \\
1185 & J115745-005911 & 179.43756 & -0.98631 & 1.658 & 0.496 & DESI & 2.13 & 1110.7 & $149.66\pm3.12$ & 22.49 & 7.74 & 3.92 & 47.72 & 15.91 & 44.53 & $-$ & $-$ \\
1186 & J115852+032153 & 179.71832 & 3.36479 & 0.968 & 0.335 & DESI & 2.05 & 1003.7 & $100.58\pm1.31$ & 4.33 & 3.57 & 2.91 & 10.14 & 3.38 & 8.32 & $-$ & $-$ \\
1187 & J115834+211713 & 179.64203 & 21.28698 & 0.407 & 0.073 & DESI & 2.11 & 709.5 & $438.41\pm1.72$ & 2.52 & 2.20 & 4.00 & 3.84 & 1.28 & 3.15 & $-$ & $-$ \\
1188 & J115900+282613 & 179.75163 & 28.43708 & 0.336 & 0.000 & SDSS & 2.56 & 761.5 & $28.32\pm2.19$ & 0.11 & 1.45 & 0.37 & 1.66 & 0.55 & 0.25 & 8.73 & 0.23 \\
1189 & J120019+005629 & 180.07718 & 0.94152 & 0.513 & 0.000 & SDSS & 2.49 & 954.4 & $56.07\pm2.84$ & 0.55 & 1.76 & 1.33 & 2.47 & 0.82 & 1.19 & 8.76 & 0.28 \\
1190 & J120024+024630 & 180.10077 & 2.77498 & 0.728 & 0.074 & DESI & 3.25 & 1454.3 & $2034.23\pm3.65$ & 44.91 & 4.60 & 19.41 & 16.82 & 5.61 & 58.86 & $-$ & $-$ \\
1191 & J115953+404010 & 179.96980 & 40.66953 & 0.460 & 0.032 & DESI & 2.47 & 891.1 & $150.87\pm2.49$ & 1.15 & 1.79 & 2.69 & 2.54 & 0.85 & 1.99 & $-$ & $-$ \\
1192 & J115932+750421 & 179.88417 & 75.07263 & 0.690 & 0.053 & DESI & 3.13 & 1372.5 & $57.36\pm1.17$ & 1.12 & 1.84 & 2.53 & 2.71 & 0.90 & 2.90 & $-$ & $-$ \\
1193 & J115954-012108 & 179.97676 & -1.35231 & 0.374 & 0.000 & SDSS & 2.48 & 790.8 & $751.43\pm8.03$ & 3.55 & 3.32 & 2.70 & 8.78 & 2.93 & 4.32 & 8.69 & 0.31 \\
1194 & J120052+032625 & 180.21553 & 3.44039 & 1.839 & 0.522 & DESI & 4.16 & 2158.7 & $545.56\pm6.37$ & 103.96 & 3.16 & 91.34 & 7.96 & 2.65 & 238.01 & $-$ & $-$ \\
1195 & J120057-012034 & 180.23920 & -1.34275 & 0.489 & 0.064 & DESI & 2.17 & 808.0 & $204.07\pm6.97$ & 1.79 & 2.10 & 3.10 & 3.51 & 1.17 & 2.73 & $-$ & $-$ \\
1196 & J120232+271151 & 180.63203 & 27.19741 & 0.866 & 0.107 & DESI & 2.08 & 987.2 & $27.25\pm0.81$ & 0.90 & 2.32 & 1.34 & 4.29 & 1.43 & 2.23 & $-$ & $-$ \\
1197 & J120234+584057 & 180.64027 & 58.68253 & 0.578 & 0.215 & DESI & 6.03 & 2449.2 & $1116.62\pm4.13$ & 14.39 & 1.69 & 38.39 & 2.26 & 0.75 & 29.27 & $-$ & $-$ \\
1198 & J120402+574200 & 181.00903 & 57.69987 & 0.957 & 0.044 & DESI & 1.71 & 837.1 & $12.21\pm0.62$ & 0.51 & $-$ & $-$ & $-$ & $-$ & 1.35 & $-$ & $-$ \\
1199 & J120500+424421 & 181.24603 & 42.73912 & 0.891 & 0.356 & DESI & 1.68 & 804.9 & $153.79\pm0.72$ & 5.45 & 4.64 & 2.31 & 17.14 & 5.71 & 8.46 & $-$ & $-$ \\
1200 & J120554+225246 & 181.47450 & 22.87943 & 3.334 & 0.001 & SDSS & 1.65 & 754.8 & $90.99\pm1.13$ & 65.84 & 6.59 & 15.35 & 34.51 & 11.50 & 137.07 & 8.43 & 0.43 \\
1201 & J120608-005237 & 181.53491 & -0.87685 & 1.388 & 0.094 & DESI & 1.75 & 910.7 & $118.79\pm3.53$ & 11.84 & 3.85 & 7.02 & 11.82 & 3.94 & 21.34 & $-$ & $-$ \\
1202 & J120804+270818 & 182.01654 & 27.13826 & 1.060 & 0.139 & DESI & 1.40 & 700.6 & $266.27\pm1.04$ & 14.16 & 6.03 & 3.82 & 28.92 & 9.64 & 18.25 & $-$ & $-$ \\
1203 & J120832+242920 & 182.13194 & 24.48877 & 0.892 & 0.167 & DESI & 2.16 & 1034.5 & $120.25\pm1.88$ & 4.27 & 2.27 & 6.62 & 4.10 & 1.37 & 8.05 & $-$ & $-$ \\
1204 & J120915+535812 & 182.31151 & 53.96994 & 0.600 & 0.059 & DESI & 1.89 & 782.5 & $60.60\pm1.52$ & 0.85 & 1.98 & 1.67 & 3.13 & 1.04 & 1.60 & $-$ & $-$ \\
1205 & J121009+184603 & 182.53566 & 18.76737 & 0.857 & 0.119 & DESI & 2.37 & 1124.8 & $1210.19\pm5.68$ & 39.14 & 8.25 & 6.33 & 54.13 & 18.04 & 48.82 & $-$ & $-$ \\
1206 & J120957+240923 & 182.48890 & 24.15647 & 0.474 & 0.062 & DESI & 2.01 & 738.4 & $174.10\pm1.14$ & 1.42 & 2.51 & 1.78 & 5.01 & 1.67 & 2.14 & $-$ & $-$ \\
1207 & J120953+713655 & 182.47087 & 71.61540 & 0.978 & 0.104 & DESI & 1.71 & 842.3 & $239.52\pm1.90$ & 10.55 & 4.17 & 5.38 & 13.86 & 4.62 & 15.41 & $-$ & $-$ \\
1208 & J121118+013727 & 182.82701 & 1.62421 & 0.857 & 0.070 & DESI & 1.50 & 711.1 & $49.96\pm1.96$ & 1.62 & 2.29 & 2.46 & 4.16 & 1.39 & 2.92 & $-$ & $-$ \\
1209 & J121036+020805 & 182.64943 & 2.13468 & 1.173 & 0.293 & DESI & 2.46 & 1254.9 & $94.05\pm1.96$ & 6.34 & 3.87 & 3.71 & 11.92 & 3.97 & 14.19 & $-$ & $-$ \\
1210 & J121114+362801 & 182.80739 & 36.46696 & 1.311 & 0.001 & SDSS & 1.46 & 756.7 & $389.53\pm1.43$ & 34.02 & 5.70 & 10.06 & 25.88 & 8.63 & 43.16 & 9.12 & 0.06 \\
1211 & J121312+381008 & 183.29851 & 38.16893 & 0.851 & 0.181 & DESI & 3.57 & 1686.3 & $871.63\pm1.93$ & 27.73 & 3.80 & 16.66 & 11.50 & 3.83 & 46.72 & $-$ & $-$ \\
1212 & J121303-003915 & 183.26239 & -0.65419 & 0.431 & 0.000 & SDSS & 2.56 & 890.0 & $118.28\pm5.63$ & 0.78 & 2.20 & 1.23 & 3.85 & 1.28 & 1.43 & $-$ & $-$ \\
1213 & J121348+000130 & 183.44804 & 0.02500 & 0.961 & 0.000 & SDSS & 1.70 & 831.7 & $506.92\pm3.84$ & 21.45 & 5.16 & 7.57 & 21.18 & 7.06 & 26.76 & 9.08 & 0.09 \\
1214 & J121343+042154 & 183.42786 & 4.36489 & 1.247 & 0.335 & DESI & 2.10 & 1079.2 & $82.95\pm2.02$ & 6.45 & 2.63 & 7.75 & 5.50 & 1.83 & 13.63 & $-$ & $-$ \\
1215 & J121344+404004 & 183.43152 & 40.66785 & 0.399 & 0.024 & DESI & 2.14 & 708.6 & $38.51\pm0.84$ & 0.21 & 2.23 & 0.33 & 3.97 & 1.32 & 0.43 & $-$ & $-$ \\
1216 & J121434+004728 & 183.64345 & 0.79108 & 0.251 & 0.000 & SDSS & 4.74 & 1151.0 & $252.26\pm7.15$ & 0.49 & 1.90 & 1.00 & 2.86 & 0.95 & 1.00 & 9.04 & 0.12 \\
1217 & J121613+274142 & 184.05420 & 27.69500 & 0.395 & 0.000 & SDSS & 2.53 & 835.4 & $107.05\pm1.30$ & 0.57 & 2.29 & 0.84 & 4.16 & 1.39 & 1.05 & 9.25 & 0.30 \\
1218 & J121714+243317 & 184.30745 & 24.55485 & 0.758 & 0.000 & SDSS & 1.99 & 907.1 & $197.62\pm1.89$ & 4.79 & 3.72 & 2.99 & 11.01 & 3.67 & 7.60 & 9.27 & 0.02 \\
1219 & J121814+203943 & 184.55682 & 20.66188 & 0.629 & 0.000 & SDSS & 1.68 & 710.2 & $212.35\pm2.33$ & 3.33 & 3.25 & 2.63 & 8.40 & 2.80 & 4.56 & 9.02 & 0.26 \\
1220 & J121844+005738 & 184.68178 & 0.96048 & 0.794 & 0.073 & DESI & 1.98 & 914.6 & $89.96\pm1.66$ & 2.43 & 3.25 & 1.92 & 8.43 & 2.81 & 4.53 & $-$ & $-$ \\
1221 & J122044+781907 & 185.18135 & 78.31865 & 1.070 & 0.132 & DESI & 2.22 & 1112.8 & $1309.63\pm1.39$ & 71.21 & 9.34 & 9.28 & 69.39 & 23.13 & 87.30 & $-$ & $-$ \\
1222 & J122230+044039 & 185.62503 & 4.67741 & 0.490 & 0.073 & DESI & 3.04 & 1135.8 & $486.48\pm7.00$ & 4.28 & 2.90 & 4.13 & 6.69 & 2.23 & 6.70 & $-$ & $-$ \\
1223 & J122257+293619 & 185.73690 & 29.60522 & 0.673 & 0.171 & DESI & 3.01 & 1308.6 & $41.60\pm1.32$ & 0.76 & 1.51 & 2.57 & 1.82 & 0.61 & 2.06 & $-$ & $-$ \\
1224 & J122344+384929 & 185.93217 & 38.82480 & 0.553 & 0.029 & DESI & 2.16 & 857.8 & $196.61\pm1.25$ & 2.29 & 3.04 & 2.04 & 7.34 & 2.45 & 3.60 & $-$ & $-$ \\
1225 & J122643+234342 & 186.67932 & 23.72831 & 0.938 & 0.000 & SDSS & 2.11 & 1026.9 & $96.49\pm1.61$ & 3.85 & 3.67 & 2.46 & 10.74 & 3.58 & 7.56 & 8.68 & 0.13 \\
1226 & J122708+245156 & 186.78378 & 24.86557 & 0.839 & 0.156 & DESI & 1.97 & 928.7 & $109.07\pm1.12$ & 3.36 & 4.22 & 1.68 & 14.19 & 4.73 & 6.06 & $-$ & $-$ \\
1227 & J122647+263804 & 186.69447 & 26.63441 & 0.618 & 0.037 & DESI & 3.06 & 1281.2 & $137.18\pm1.20$ & 2.07 & 2.02 & 3.91 & 3.24 & 1.08 & 4.36 & $-$ & $-$ \\
1228 & J122806+314604 & 187.02347 & 31.76776 & 1.284 & 0.000 & SDSS & 1.89 & 975.8 & $232.97\pm1.37$ & 19.39 & 5.70 & 5.73 & 25.88 & 8.63 & 31.53 & 9.06 & 0.30 \\
1229 & J122758+360555 & 186.99074 & 36.09851 & 0.400 & 0.130 & DESI & 2.56 & 850.3 & $95.52\pm1.35$ & 0.53 & 1.88 & 1.11 & 2.82 & 0.94 & 1.00 & $-$ & $-$ \\
1230 & J122800+424301 & 186.99617 & 42.71693 & 0.478 & 0.083 & DESI & 2.72 & 1000.3 & $14.83\pm1.18$ & 0.12 & 1.58 & 0.37 & 1.99 & 0.66 & 0.36 & $-$ & $-$ \\
1231 & J123005+770008 & 187.51880 & 77.00219 & 0.893 & 0.048 & DESI & 1.70 & 817.7 & $200.34\pm0.87$ & 7.13 & 3.89 & 4.11 & 12.07 & 4.02 & 10.60 & $-$ & $-$ \\
1232 & J123146+224555 & 187.93971 & 22.76520 & 0.943 & 0.181 & DESI & 1.46 & 708.4 & $82.44\pm1.59$ & 3.34 & 4.48 & 1.50 & 16.00 & 5.33 & 5.45 & $-$ & $-$ \\
1233 & J123213+321849 & 188.05489 & 32.31372 & 0.543 & 0.000 & SDSS & 1.79 & 703.0 & $20.84\pm0.88$ & 0.23 & 1.83 & 0.53 & 2.66 & 0.89 & 0.51 & 8.95 & 0.22 \\
1234 & J123148+333855 & 187.95117 & 33.64858 & 1.210 & 0.153 & DESI & 1.50 & 768.4 & $35.30\pm0.79$ & 2.56 & 2.90 & 2.55 & 6.68 & 2.23 & 5.25 & $-$ & $-$ \\
1235 & J123206+724610 & 188.02373 & 72.76955 & 1.260 & 0.423 & DESI & 1.53 & 786.9 & $66.81\pm0.69$ & 5.32 & 4.09 & 2.82 & 13.30 & 4.43 & 9.78 & $-$ & $-$ \\
1236 & J123415+222248 & 188.56143 & 22.38000 & 0.897 & 0.057 & DESI & 2.04 & 978.2 & $598.67\pm2.55$ & 21.54 & 4.81 & 8.58 & 18.44 & 6.15 & 28.53 & $-$ & $-$ \\
1237 & J123431+272316 & 188.63033 & 27.38783 & 0.435 & 0.107 & DESI & 3.19 & 1114.6 & $1869.90\pm3.08$ & 12.50 & 3.86 & 7.35 & 11.84 & 3.95 & 15.06 & $-$ & $-$ \\
1238 & J123453+765025 & 188.72005 & 76.84032 & 0.243 & 0.023 & DESI & 4.02 & 952.1 & $598.39\pm2.63$ & 1.08 & 1.64 & 2.90 & 2.14 & 0.71 & 1.67 & $-$ & $-$ \\
1239 & J123614+501939 & 189.05783 & 50.32739 & 0.207 & 0.000 & SDSS & 3.45 & 724.4 & $75.36\pm2.64$ & 0.10 & $-$ & $-$ & $-$ & $-$ & 0.20 & 8.78 & 0.13 \\
1240 & J123718+245103 & 189.32378 & 24.85088 & 0.539 & 0.180 & DESI & 2.25 & 882.5 & $55.74\pm0.93$ & 0.61 & 2.96 & 0.57 & 6.97 & 2.32 & 1.26 & $-$ & $-$ \\
1241 & J123717+425604 & 189.31973 & 42.93432 & 0.611 & 0.000 & SDSS & 1.83 & 760.1 & $28.98\pm1.56$ & 0.42 & 1.75 & 1.06 & 2.44 & 0.81 & 0.90 & 8.55 & 0.39 \\
1242 & J123752+445248 & 189.46740 & 44.88003 & 0.283 & 0.000 & SDSS & 3.06 & 810.1 & $51.53\pm1.39$ & 0.13 & 1.59 & 0.37 & 2.01 & 0.67 & 0.29 & 9.00 & 0.16 \\
1243 & J123733+802925 & 189.38925 & 80.49027 & 0.850 & 0.042 & DESI & 3.07 & 1449.4 & $31.09\pm2.21$ & 0.99 & 2.16 & 1.68 & 3.71 & 1.24 & 2.96 & $-$ & $-$ \\
1244 & J123916+211846 & 189.81764 & 21.31279 & 1.183 & 0.363 & DESI & 1.69 & 861.8 & $55.11\pm1.13$ & 3.79 & 7.23 & 0.75 & 41.61 & 13.87 & 7.59 & $-$ & $-$ \\
1245 & J123903+343224 & 189.76399 & 34.53992 & 0.622 & 0.063 & DESI & 2.71 & 1137.7 & $183.06\pm1.41$ & 2.80 & 2.10 & 4.89 & 3.52 & 1.17 & 5.20 & $-$ & $-$ \\
1246 & J123957+333552 & 189.98874 & 33.59766 & 0.826 & 0.079 & DESI & 1.51 & 705.1 & $23.77\pm0.57$ & 0.71 & 2.50 & 0.90 & 4.99 & 1.66 & 1.47 & $-$ & $-$ \\
1247 & J124056+231834 & 190.23225 & 23.30958 & 0.879 & 0.096 & DESI & 1.48 & 705.2 & $478.90\pm1.22$ & 16.44 & 5.96 & 4.55 & 28.25 & 9.42 & 18.82 & $-$ & $-$ \\
1248 & J124049+400249 & 190.20230 & 40.04697 & 0.302 & 0.000 & SDSS & 2.55 & 706.0 & $16.82\pm0.86$ & 0.05 & 1.25 & 0.23 & 1.25 & 0.42 & 0.13 & 8.66 & 0.17 \\
1249 & J124137+670549 & 190.40536 & 67.09682 & 0.751 & 0.059 & DESI & 1.93 & 876.4 & $5.50\pm0.63$ & 0.13 & 1.47 & 0.47 & 1.72 & 0.57 & 0.42 & $-$ & $-$ \\
1250 & J124354+612256 & 190.97318 & 61.38213 & 0.320 & 0.032 & DESI & 3.74 & 1076.5 & $88.37\pm5.53$ & 0.29 & 1.55 & 0.89 & 1.92 & 0.64 & 0.68 & $-$ & $-$ \\
1251 & J124501+205824 & 191.25407 & 20.97333 & 0.853 & 0.090 & DESI & 2.08 & 985.7 & $59.17\pm2.01$ & 1.89 & 4.28 & 0.92 & 14.57 & 4.86 & 4.00 & $-$ & $-$ \\
1252 & J124529+234323 & 191.37180 & 23.72302 & 0.304 & 0.000 & SDSS & 3.36 & 935.4 & $65.30\pm1.67$ & 0.19 & 1.43 & 0.69 & 1.62 & 0.54 & 0.44 & 9.01 & 0.14 \\
1253 & J124810+510804 & 192.04050 & 51.13457 & 0.500 & 0.000 & SDSS & 3.70 & 1394.6 & $32.86\pm2.47$ & 0.30 & 1.40 & 1.16 & 1.55 & 0.52 & 0.91 & 8.69 & 0.32 \\
1254 & J125036+354949 & 192.64833 & 35.83038 & 1.164 & 0.113 & DESI & 1.73 & 881.9 & $15.76\pm0.60$ & 1.04 & 3.40 & 0.77 & 9.20 & 3.07 & 2.72 & $-$ & $-$ \\
1255 & J125311+012027 & 193.29692 & 1.34093 & 1.451 & 0.343 & DESI & 1.64 & 854.8 & $109.13\pm2.35$ & 12.06 & 5.56 & 3.72 & 24.63 & 8.21 & 21.42 & $-$ & $-$ \\
1256 & J125314+033545 & 193.30954 & 3.59594 & 0.596 & 0.000 & SDSS & 1.86 & 765.1 & $804.60\pm5.47$ & 11.12 & 3.92 & 6.35 & 12.20 & 4.07 & 12.26 & 9.01 & 0.27 \\
1257 & J125250+401911 & 193.20677 & 40.31979 & 3.517 & 0.001 & SDSS & 1.82 & 816.6 & $121.65\pm1.13$ & 99.00 & 6.69 & 22.49 & 35.66 & 11.89 & 207.21 & 8.62 & 0.08 \\
1258 & J125428+013605 & 193.61533 & 1.60126 & 0.943 & 0.085 & DESI & 2.02 & 983.0 & $245.45\pm2.57$ & 9.93 & 4.05 & 5.34 & 13.06 & 4.35 & 15.77 & $-$ & $-$ \\
1259 & J125504+761204 & 193.76790 & 76.20122 & 1.021 & 0.109 & DESI & 1.71 & 848.4 & $171.03\pm1.31$ & 8.33 & 2.85 & 8.47 & 6.47 & 2.16 & 13.09 & $-$ & $-$ \\
1260 & J125614+363829 & 194.05792 & 36.64144 & 0.468 & 0.000 & SDSS & 2.75 & 1003.6 & $1132.70\pm1.83$ & 8.98 & 3.81 & 5.38 & 11.56 & 3.85 & 11.13 & 9.10 & 0.24 \\
1261 & J125655+021905 & 194.22775 & 2.31802 & 0.486 & 0.000 & SDSS & 2.15 & 800.8 & $951.68\pm4.90$ & 8.23 & 4.08 & 4.39 & 13.23 & 4.41 & 9.21 & $-$ & $-$ \\
1262 & J125638+351638 & 194.15881 & 35.27728 & 0.458 & 0.000 & SDSS & 2.44 & 877.3 & $39.89\pm1.07$ & 0.30 & 1.74 & 0.74 & 2.42 & 0.81 & 0.67 & 9.05 & 0.31 \\
1263 & J125638+430229 & 194.15726 & 43.04137 & 0.493 & 0.000 & SDSS & 3.57 & 1335.9 & $659.48\pm2.25$ & 5.88 & 3.42 & 4.25 & 9.32 & 3.11 & 9.52 & 8.98 & 0.25 \\
1264 & J125639+732716 & 194.16339 & 73.45458 & 1.438 & 0.274 & DESI & 2.75 & 1432.0 & $193.77\pm1.33$ & 20.96 & 5.52 & 6.55 & 24.27 & 8.09 & 44.75 & $-$ & $-$ \\
1265 & J125819+042634 & 194.57780 & 4.44290 & 0.755 & 0.058 & DESI & 1.88 & 855.3 & $31.19\pm1.51$ & 0.75 & $-$ & $-$ & $-$ & $-$ & 1.66 & $-$ & $-$ \\
1266 & J125828+334035 & 194.61795 & 33.67642 & 1.580 & 0.001 & SDSS & 1.72 & 895.4 & $58.88\pm1.04$ & 7.92 & 3.49 & 5.70 & 9.67 & 3.22 & 16.56 & 9.70 & 0.11 \\
1267 & J125814+552756 & 194.55896 & 55.46550 & 0.432 & 0.000 & SDSS & 2.48 & 861.4 & $9.78\pm0.47$ & 0.06 & 1.38 & 0.25 & 1.52 & 0.51 & 0.19 & 8.25 & 0.25 \\
1268 & J125929+413618 & 194.87160 & 41.60494 & 0.818 & 0.233 & DESI & 1.79 & 836.3 & $27.67\pm0.65$ & 0.80 & 1.67 & 2.25 & 2.23 & 0.74 & 1.80 & $-$ & $-$ \\
1269 & J125832+435947 & 194.63335 & 43.99647 & 0.532 & 0.000 & SDSS & 2.11 & 823.1 & $182.75\pm2.37$ & 1.94 & 1.69 & 5.12 & 2.27 & 0.76 & 3.04 & 8.41 & 0.36 \\
1270 & J125920+801424 & 194.83308 & 80.23992 & 0.384 & 0.037 & DESI & 3.66 & 1186.7 & $21.34\pm1.81$ & 0.11 & 1.16 & 0.58 & 1.08 & 0.36 & 0.33 & $-$ & $-$ \\
1271 & J125952+685058 & 194.96783 & 68.84952 & 0.636 & 0.045 & DESI & 1.87 & 791.4 & $21.36\pm0.54$ & 0.34 & $-$ & $-$ & $-$ & $-$ & 0.79 & $-$ & $-$ \\
1272 & J130053+033429 & 195.22258 & 3.57472 & 1.550 & 0.506 & DESI & 2.00 & 1041.8 & $137.54\pm1.58$ & 17.70 & 5.39 & 5.77 & 23.13 & 7.71 & 33.98 & $-$ & $-$ \\
1273 & J130050+221952 & 195.20691 & 22.33120 & 0.518 & 0.000 & SDSS & 3.15 & 1211.3 & $25.87\pm1.55$ & 0.26 & 1.69 & 0.68 & 2.29 & 0.76 & 0.75 & 8.66 & 0.49 \\
1274 & J130216+024540 & 195.56667 & 2.76103 & 2.402 & 0.000 & SDSS & 1.86 & 929.8 & $74.76\pm2.77$ & 26.11 & 6.83 & 5.62 & 37.15 & 12.38 & 57.94 & 9.10 & 0.14 \\
1275 & J130210+050815 & 195.54231 & 5.13756 & 1.191 & 0.000 & SDSS & 1.45 & 742.7 & $41.19\pm0.97$ & 2.88 & 7.25 & 0.57 & 41.83 & 13.94 & 5.61 & 9.01 & 0.07 \\
1276 & J130245+171300 & 195.68863 & 17.21663 & 1.048 & 0.344 & DESI & 2.17 & 1081.9 & $219.20\pm2.33$ & 11.35 & 4.16 & 5.83 & 13.75 & 4.58 & 19.56 & $-$ & $-$ \\
1277 & J130257+392334 & 195.73671 & 39.39285 & 0.977 & 0.143 & DESI & 2.32 & 1138.0 & $125.96\pm1.97$ & 5.54 & 2.11 & 9.97 & 3.54 & 1.18 & 10.95 & $-$ & $-$ \\
1278 & J130418+104117 & 196.07332 & 10.68794 & 0.891 & 0.067 & DESI & 1.99 & 954.1 & $392.17\pm3.29$ & 13.89 & 3.20 & 11.39 & 8.13 & 2.71 & 19.73 & $-$ & $-$ \\
1279 & J130404+205236 & 196.01846 & 20.87657 & 0.280 & 0.000 & SDSS & 3.11 & 816.7 & $212.36\pm1.68$ & 0.52 & 2.45 & 0.67 & 4.79 & 1.60 & 0.88 & 9.07 & 0.17 \\
1280 & J130344+213519 & 195.93526 & 21.58872 & 0.511 & 0.000 & SDSS & 2.16 & 824.2 & $22.77\pm0.87$ & 0.22 & 1.54 & 0.69 & 1.89 & 0.63 & 0.53 & 8.49 & 0.36 \\
1281 & J130358+414744 & 195.99231 & 41.79547 & 0.256 & 0.000 & SDSS & 3.25 & 799.6 & $69.12\pm1.89$ & 0.14 & 1.51 & 0.44 & 1.82 & 0.61 & 0.30 & 8.80 & 0.14 \\
1282 & J130332+522002 & 195.88412 & 52.33390 & 0.272 & 0.000 & SDSS & 2.95 & 760.2 & $105.11\pm0.78$ & 0.24 & 1.68 & 0.63 & 2.24 & 0.75 & 0.46 & 9.03 & 0.17 \\
1283 & J130442+081107 & 196.17311 & 8.18530 & 1.818 & 0.385 & DESI & 1.38 & 718.0 & $64.83\pm0.94$ & 12.03 & 6.67 & 2.70 & 35.45 & 11.82 & 22.23 & $-$ & $-$ \\
1284 & J130525+221914 & 196.35356 & 22.32051 & 0.489 & 0.000 & SDSS & 2.42 & 901.6 & $79.16\pm1.43$ & 0.69 & 1.91 & 1.44 & 2.90 & 0.97 & 1.37 & 8.98 & 0.04 \\
1285 & J130702+072531 & 196.75749 & 7.42516 & 1.268 & 0.344 & DESI & 1.57 & 810.7 & $99.41\pm2.00$ & 8.03 & 3.56 & 5.49 & 10.06 & 3.35 & 13.89 & $-$ & $-$ \\
1286 & J130632+113633 & 196.63501 & 11.60921 & 0.782 & 0.072 & DESI & 1.60 & 735.0 & $120.92\pm2.16$ & 3.16 & 3.46 & 2.24 & 9.51 & 3.17 & 4.88 & $-$ & $-$ \\
1287 & J130637+172553 & 196.65485 & 17.43142 & 2.574 & 0.000 & SDSS & 1.44 & 708.5 & $280.29\pm2.51$ & 114.25 & 12.15 & 9.13 & 117.57 & 39.19 & 169.31 & 9.68 & 0.18 \\
1288 & J130826+323014 & 197.10912 & 32.50397 & 0.294 & 0.000 & SDSS & 2.59 & 703.9 & $32.20\pm1.75$ & 0.09 & 1.28 & 0.39 & 1.31 & 0.44 & 0.20 & 8.94 & 0.16 \\
1289 & J130743+565119 & 196.92938 & 56.85530 & 0.575 & 0.259 & DESI & 2.95 & 1194.6 & $745.26\pm1.22$ & 9.49 & 3.35 & 7.10 & 8.95 & 2.98 & 13.80 & $-$ & $-$ \\
1290 & J130736+752917 & 196.89922 & 75.48799 & 1.017 & 0.074 & DESI & 1.55 & 769.8 & $103.42\pm0.75$ & 4.99 & 4.21 & 2.51 & 14.10 & 4.70 & 8.20 & $-$ & $-$ \\
1291 & J130858+304550 & 197.24365 & 30.76400 & 1.178 & 0.213 & DESI & 1.73 & 883.7 & $67.86\pm0.68$ & 4.62 & 2.65 & 5.45 & 5.59 & 1.86 & 9.01 & $-$ & $-$ \\
1292 & J130940+331600 & 197.41855 & 33.26672 & 0.454 & 0.060 & DESI & 2.18 & 780.7 & $279.61\pm2.23$ & 2.06 & 3.15 & 1.73 & 7.87 & 2.62 & 2.94 & $-$ & $-$ \\
1293 & J131207+145700 & 198.02942 & 14.94984 & 1.878 & 0.493 & DESI & 1.59 & 824.3 & $115.01\pm0.83$ & 22.99 & 7.99 & 3.78 & 50.82 & 16.94 & 41.29 & $-$ & $-$ \\
1294 & J131132+264354 & 197.88162 & 26.73177 & 0.899 & 0.199 & DESI & 1.53 & 734.0 & $122.38\pm0.76$ & 4.43 & 5.26 & 1.51 & 22.05 & 7.35 & 6.82 & $-$ & $-$ \\
1295 & J131204+541531 & 198.01550 & 54.25853 & 1.115 & 0.226 & DESI & 1.56 & 789.1 & $11.45\pm0.45$ & 0.69 & $-$ & $-$ & $-$ & $-$ & 1.78 & $-$ & $-$ \\
1296 & J131237+071507 & 198.15404 & 7.25208 & 0.929 & 0.066 & DESI & 2.56 & 1242.4 & $155.05\pm1.51$ & 6.06 & 3.20 & 4.96 & 8.15 & 2.72 & 12.08 & $-$ & $-$ \\
1297 & J131314+114317 & 198.30753 & 11.72151 & 0.885 & 0.000 & SDSS & 1.52 & 725.7 & $103.55\pm1.96$ & 3.61 & 3.47 & 2.56 & 9.58 & 3.19 & 5.72 & 9.53 & 0.04 \\
1298 & J131306+661048 & 198.27502 & 66.18002 & 0.755 & 0.119 & DESI & 2.27 & 1029.1 & $273.30\pm1.26$ & 6.57 & 3.48 & 4.61 & 9.64 & 3.21 & 10.51 & $-$ & $-$ \\
1299 & J131339+114333 & 198.41426 & 11.72574 & 1.177 & 0.282 & DESI & 2.18 & 1109.1 & $22.16\pm0.72$ & 1.51 & 3.21 & 1.23 & 8.22 & 2.74 & 4.19 & $-$ & $-$ \\
1300 & J131510+340208 & 198.79160 & 34.03554 & 1.122 & 0.082 & DESI & 1.70 & 859.6 & $41.88\pm0.61$ & 2.54 & 4.85 & 1.00 & 18.71 & 6.24 & 5.36 & $-$ & $-$ \\
1301 & J131658+171630 & 199.24348 & 17.27491 & 0.540 & 0.000 & SDSS & 2.55 & 1002.7 & $22.29\pm1.22$ & 0.25 & 2.34 & 0.35 & 4.35 & 1.45 & 0.66 & 9.38 & 0.45 \\
1302 & J131946+460827 & 199.93977 & 46.14090 & 1.443 & 0.001 & SDSS & 1.47 & 766.7 & $667.58\pm1.15$ & 72.76 & 5.41 & 23.58 & 23.27 & 7.76 & 84.44 & 9.33 & 0.05 \\
1303 & J132220+184826 & 200.58395 & 18.80734 & 1.551 & 0.000 & SDSS & 1.48 & 772.2 & $1332.47\pm3.98$ & 171.75 & 10.30 & 18.62 & 84.46 & 28.15 & 176.04 & 9.59 & 0.05 \\
1304 & J132245+121347 & 200.68863 & 12.22985 & 0.666 & 0.047 & DESI & 2.75 & 1189.3 & $256.50\pm1.55$ & 4.60 & 3.29 & 3.56 & 8.62 & 2.87 & 8.16 & $-$ & $-$ \\
1305 & J132244+192748 & 200.68478 & 19.46329 & 0.490 & 0.000 & SDSS & 3.77 & 1406.8 & $55.63\pm1.29$ & 0.49 & 1.24 & 2.38 & 1.22 & 0.41 & 1.34 & 9.80 & 0.22 \\
1306 & J132244+664943 & 200.68434 & 66.82850 & 0.561 & 0.068 & DESI & 1.90 & 759.3 & $86.64\pm0.84$ & 1.04 & 1.95 & 2.09 & 3.02 & 1.01 & 1.80 & $-$ & $-$ \\
1307 & J132303+773846 & 200.76239 & 77.64600 & 0.677 & 0.034 & DESI & 2.39 & 1042.4 & $338.79\pm1.35$ & 6.31 & 3.31 & 4.82 & 8.74 & 2.91 & 9.80 & $-$ & $-$ \\
1308 & J132416+191246 & 201.06648 & 19.21289 & 0.858 & 0.199 & DESI & 1.54 & 729.1 & $12.51\pm0.51$ & 0.41 & $-$ & $-$ & $-$ & $-$ & 0.98 & $-$ & $-$ \\
1309 & J132510+200106 & 201.29367 & 20.01820 & 0.423 & 0.000 & SDSS & 3.37 & 1157.3 & $141.60\pm3.12$ & 0.89 & 1.41 & 3.27 & 1.59 & 0.53 & 1.84 & 9.23 & 0.23 \\
1310 & J132533+151010 & 201.38829 & 15.16953 & 1.276 & 0.098 & DESI & 1.83 & 944.5 & $99.44\pm1.40$ & 8.15 & 3.95 & 4.60 & 12.44 & 4.15 & 15.41 & $-$ & $-$ \\
1311 & J132536+184454 & 201.39854 & 18.74839 & 0.332 & 0.019 & DESI & 2.75 & 810.9 & $50.85\pm1.48$ & 0.18 & 1.52 & 0.58 & 1.84 & 0.61 & 0.40 & $-$ & $-$ \\
1312 & J132646+173231 & 201.69050 & 17.54205 & 1.332 & 0.426 & DESI & 2.95 & 1526.5 & $511.78\pm3.23$ & 46.36 & 5.72 & 13.62 & 26.06 & 8.69 & 83.81 & $-$ & $-$ \\
1313 & J132655+213126 & 201.72795 & 21.52391 & 1.101 & 0.000 & SDSS & 1.53 & 768.8 & $2014.91\pm4.02$ & 117.07 & 9.50 & 14.79 & 71.88 & 23.96 & 106.41 & 9.51 & 0.26 \\
1314 & J132749+042156 & 201.95409 & 4.36542 & 0.794 & 0.066 & DESI & 1.57 & 724.2 & $1459.87\pm3.36$ & 39.48 & 6.61 & 9.23 & 34.76 & 11.59 & 36.80 & $-$ & $-$ \\
1315 & J132848+042121 & 202.20024 & 4.35576 & 1.013 & 0.083 & DESI & 1.81 & 898.5 & $794.62\pm2.61$ & 38.01 & 7.64 & 6.91 & 46.45 & 15.48 & 45.39 & $-$ & $-$ \\
1316 & J132912+062604 & 202.30168 & 6.43438 & 1.041 & 0.126 & DESI & 1.44 & 715.5 & $1426.04\pm3.29$ & 72.71 & 8.71 & 10.63 & 60.41 & 20.14 & 67.75 & $-$ & $-$ \\
1317 & J132911+341518 & 202.29593 & 34.25502 & 1.814 & 0.419 & DESI & 1.63 & 848.4 & $19.49\pm2.62$ & 3.60 & 1.42 & 17.30 & 1.61 & 0.54 & 9.31 & $-$ & $-$ \\
1318 & J133054+145124 & 202.72606 & 14.85675 & 0.179 & 0.027 & DESI & 4.24 & 794.2 & $1357.25\pm5.79$ & 1.25 & 2.34 & 1.75 & 4.36 & 1.45 & 1.61 & $-$ & $-$ \\
1319 & J133101+152331 & 202.75412 & 15.39195 & 0.676 & 0.072 & DESI & 2.48 & 1078.7 & $91.29\pm1.48$ & 1.70 & 2.47 & 2.21 & 4.84 & 1.61 & 3.49 & $-$ & $-$ \\
1320 & J133052+184933 & 202.71626 & 18.82580 & 0.514 & 0.000 & SDSS & 3.42 & 1308.6 & $121.09\pm4.66$ & 1.19 & 2.02 & 2.23 & 3.24 & 1.08 & 2.66 & 9.52 & 0.02 \\
1321 & J133120+191305 & 202.83517 & 19.21806 & 0.811 & 0.080 & DESI & 1.82 & 845.5 & $28.23\pm0.82$ & 0.80 & 2.99 & 0.74 & 7.11 & 2.37 & 1.80 & $-$ & $-$ \\
1322 & J133106+573019 & 202.77696 & 57.50538 & 0.311 & 0.000 & SDSS & 2.57 & 726.5 & $52.91\pm2.04$ & 0.16 & 1.68 & 0.43 & 2.26 & 0.75 & 0.34 & 9.20 & 0.19 \\
1323 & J133203+024757 & 203.01310 & 2.79917 & 0.572 & 0.000 & SDSS & 1.75 & 706.7 & $347.72\pm1.43$ & 4.38 & 2.75 & 4.67 & 6.00 & 2.00 & 5.48 & 8.24 & 0.76 \\
1324 & J133148+152748 & 202.95204 & 15.46328 & 0.823 & 0.116 & DESI & 1.63 & 760.5 & $41.42\pm1.09$ & 1.22 & 2.97 & 1.14 & 7.03 & 2.34 & 2.38 & $-$ & $-$ \\
1325 & J133200+394058 & 202.99596 & 39.68290 & 1.064 & 0.193 & DESI & 1.64 & 822.7 & $55.34\pm0.57$ & 2.97 & 3.52 & 2.05 & 9.88 & 3.29 & 5.75 & $-$ & $-$ \\
1326 & J133201+724158 & 203.00516 & 72.69932 & 0.348 & 0.050 & DESI & 2.78 & 848.1 & $580.23\pm1.60$ & 2.33 & 2.68 & 2.58 & 5.71 & 1.90 & 3.15 & $-$ & $-$ \\
1327 & J133315+111953 & 203.31248 & 11.33140 & 1.028 & 0.111 & DESI & 2.87 & 1428.6 & $53.42\pm1.48$ & 2.64 & 3.52 & 1.83 & 9.87 & 3.29 & 7.09 & $-$ & $-$ \\
1328 & J133230+170627 & 203.12611 & 17.10745 & 0.610 & 0.000 & SDSS & 2.51 & 1045.5 & $88.16\pm1.53$ & 1.29 & 2.42 & 1.74 & 4.64 & 1.55 & 2.64 & 8.17 & 0.19 \\
1329 & J133254+203054 & 203.22607 & 20.51501 & 0.275 & 0.000 & SDSS & 2.90 & 750.7 & $47.43\pm1.18$ & 0.11 & 1.81 & 0.25 & 2.60 & 0.87 & 0.24 & 8.89 & 0.20 \\
1330 & J133300+525118 & 203.24854 & 52.85511 & 1.134 & 0.295 & DESI & 2.82 & 1428.5 & $1303.88\pm1.30$ & 81.20 & 8.75 & 11.73 & 60.97 & 20.32 & 115.54 & $-$ & $-$ \\
1331 & J133252+540731 & 203.21860 & 54.12519 & 0.476 & 0.000 & SDSS & 3.21 & 1179.7 & $25.97\pm1.40$ & 0.21 & 1.60 & 0.62 & 2.03 & 0.68 & 0.62 & 8.64 & 0.28 \\
1332 & J133419+063430 & 203.57980 & 6.57503 & 1.162 & 0.237 & DESI & 1.47 & 749.4 & $4477.80\pm8.95$ & 295.18 & 12.86 & 22.76 & 131.59 & 43.86 & 226.13 & $-$ & $-$ \\
1333 & J133441+281045 & 203.67090 & 28.17924 & 0.407 & 0.024 & DESI & 2.25 & 757.4 & $18.01\pm1.85$ & 0.10 & $-$ & $-$ & $-$ & $-$ & 0.25 & $-$ & $-$ \\
1334 & J133616+141657 & 204.06635 & 14.28245 & 0.900 & 0.121 & DESI & 2.07 & 993.6 & $93.97\pm1.08$ & 3.41 & 3.14 & 2.89 & 7.83 & 2.61 & 6.60 & $-$ & $-$ \\
1335 & J133536+301113 & 203.90137 & 30.18693 & 1.398 & 0.405 & DESI & 1.65 & 855.0 & $46.92\pm0.75$ & 4.75 & 5.39 & 1.55 & 23.13 & 7.71 & 9.96 & $-$ & $-$ \\
1336 & J133622+712743 & 204.09216 & 71.46191 & 1.494 & 0.355 & DESI & 1.69 & 880.9 & $1172.52\pm1.64$ & 138.58 & 12.19 & 11.43 & 118.30 & 39.43 & 156.46 & $-$ & $-$ \\
1337 & J133653+704416 & 204.22266 & 70.73774 & 0.592 & 0.074 & DESI & 1.98 & 810.9 & $57.80\pm0.93$ & 0.79 & 2.32 & 1.15 & 4.27 & 1.42 & 1.52 & $-$ & $-$ \\
1338 & J133739+181335 & 204.41208 & 18.22637 & 0.809 & 0.090 & DESI & 2.35 & 1093.0 & $89.10\pm1.28$ & 2.52 & 2.40 & 3.48 & 4.60 & 1.53 & 5.21 & $-$ & $-$ \\
1339 & J133811+635416 & 204.54784 & 63.90437 & 1.327 & 0.000 & SDSS & 1.65 & 852.7 & $38.03\pm0.99$ & 3.42 & 3.64 & 2.24 & 10.55 & 3.52 & 7.41 & 8.98 & 0.12 \\
1340 & J133908+052617 & 204.78343 & 5.43807 & 0.559 & 0.000 & SDSS & 2.07 & 828.8 & $813.41\pm2.56$ & 9.72 & 5.08 & 3.57 & 20.52 & 6.84 & 11.27 & 8.32 & 0.57 \\
1341 & J133917+055450 & 204.81926 & 5.91390 & 0.918 & 0.000 & SDSS & 1.60 & 772.7 & $147.29\pm1.38$ & 5.60 & 3.19 & 4.60 & 8.12 & 2.71 & 8.57 & 8.80 & 0.07 \\
1342 & J133916+193207 & 204.81714 & 19.53520 & 1.147 & 0.206 & DESI & 1.70 & 864.1 & $194.09\pm1.60$ & 12.41 & 4.80 & 4.95 & 18.36 & 6.12 & 19.33 & $-$ & $-$ \\
1343 & J133906+380816 & 204.77443 & 38.13768 & 0.698 & 0.000 & SDSS & 1.65 & 726.7 & $413.87\pm1.25$ & 8.27 & 4.12 & 4.32 & 13.51 & 4.50 & 9.99 & $-$ & $-$ \\
1344 & J134114+033152 & 205.31038 & 3.53099 & 0.537 & 0.036 & DESI & 2.10 & 822.3 & $42.41\pm1.18$ & 0.46 & 1.91 & 0.96 & 2.90 & 0.97 & 0.96 & $-$ & $-$ \\
1345 & J134125+145107 & 205.35577 & 14.85196 & 0.438 & 0.040 & DESI & 2.31 & 809.3 & $143.42\pm1.52$ & 0.97 & 1.91 & 2.02 & 2.90 & 0.97 & 1.63 & $-$ & $-$ \\
1346 & J134126+202549 & 205.35936 & 20.43031 & 1.216 & 0.152 & DESI & 1.71 & 877.2 & $25.41\pm1.85$ & 1.86 & 1.42 & 7.86 & 1.61 & 0.54 & 4.41 & $-$ & $-$ \\
1347 & J134127+254638 & 205.36403 & 25.77732 & 1.045 & 0.137 & DESI & 1.83 & 914.6 & $1086.79\pm2.03$ & 55.91 & 7.76 & 9.89 & 47.96 & 15.99 & 63.43 & $-$ & $-$ \\
1348 & J134135+125750 & 205.39719 & 12.96397 & 2.107 & 0.001 & SDSS & 1.69 & 864.0 & $79.17\pm0.61$ & 20.56 & 7.11 & 4.13 & 40.22 & 13.41 & 41.87 & 9.07 & 0.22 \\
1349 & J134248+542413 & 205.69817 & 54.40364 & 0.855 & 0.099 & DESI & 2.31 & 1092.7 & $57.32\pm1.12$ & 1.84 & 2.94 & 1.76 & 6.87 & 2.29 & 4.16 & $-$ & $-$ \\
1350 & J134415+801633 & 206.06421 & 80.27590 & 0.671 & 0.050 & DESI & 3.60 & 1560.8 & $65.15\pm1.71$ & 1.19 & 1.45 & 4.37 & 1.66 & 0.55 & 3.25 & $-$ & $-$ \\
1351 & J134437+463120 & 206.15524 & 46.52211 & 0.958 & 0.134 & DESI & 1.48 & 725.1 & $11.66\pm0.75$ & 0.49 & 2.15 & 0.85 & 3.67 & 1.22 & 1.20 & $-$ & $-$ \\
1352 & J134453+773759 & 206.21893 & 77.63294 & 1.213 & 0.132 & DESI & 1.51 & 771.6 & $330.52\pm0.65$ & 24.08 & 8.47 & 3.66 & 57.09 & 19.03 & 31.71 & $-$ & $-$ \\
1353 & J134552+103442 & 206.46542 & 10.57822 & 0.388 & 0.029 & DESI & 3.92 & 1278.7 & $32.74\pm2.97$ & 0.17 & $-$ & $-$ & $-$ & $-$ & 0.50 & $-$ & $-$ \\
1354 & J134654+191926 & 206.72707 & 19.32389 & 0.918 & 0.086 & DESI & 1.45 & 702.3 & $122.53\pm1.50$ & 4.65 & 3.43 & 3.37 & 9.35 & 3.12 & 6.99 & $-$ & $-$ \\
1355 & J134647+220322 & 206.69595 & 22.05617 & 0.764 & 0.109 & DESI & 2.01 & 918.8 & $119.27\pm0.91$ & 2.95 & 2.70 & 3.28 & 5.79 & 1.93 & 5.21 & $-$ & $-$ \\
1356 & J134711+262600 & 206.79378 & 26.43321 & 0.303 & 0.000 & SDSS & 2.95 & 817.8 & $61.12\pm1.73$ & 0.18 & 1.43 & 0.63 & 1.64 & 0.55 & 0.38 & 9.27 & 0.18 \\
1357 & J134728+455143 & 206.86508 & 45.86193 & 0.756 & 0.181 & DESI & 1.78 & 808.9 & $6.51\pm0.59$ & 0.16 & $-$ & $-$ & $-$ & $-$ & 0.46 & $-$ & $-$ \\
1358 & J134734+180630 & 206.89037 & 18.10845 & 0.626 & 0.000 & SDSS & 2.21 & 929.3 & $90.58\pm1.18$ & 1.41 & 2.35 & 2.01 & 4.38 & 1.46 & 2.68 & 8.30 & 0.37 \\
1359 & J134958+324958 & 207.49368 & 32.83278 & 1.278 & 0.136 & DESI & 1.43 & 737.3 & $111.51\pm0.93$ & 9.18 & 4.96 & 3.46 & 19.55 & 6.52 & 14.69 & $-$ & $-$ \\
1360 & J135050+045149 & 207.70870 & 4.86368 & 1.467 & 0.455 & DESI & 2.00 & 1040.4 & $39.71\pm0.96$ & 4.50 & 4.96 & 1.70 & 19.55 & 6.52 & 10.98 & $-$ & $-$ \\
1361 & J135043+072650 & 207.67792 & 7.44730 & 1.253 & 0.279 & DESI & 1.50 & 771.8 & $83.13\pm0.96$ & 6.53 & 4.72 & 2.69 & 17.70 & 5.90 & 11.37 & $-$ & $-$ \\
1362 & J135126+104605 & 207.85725 & 10.76819 & 1.219 & 0.308 & DESI & 1.62 & 830.4 & $180.54\pm0.89$ & 13.31 & 5.38 & 4.35 & 23.06 & 7.69 & 20.64 & $-$ & $-$ \\
1363 & J135032+164524 & 207.63130 & 16.75670 & 1.933 & 0.000 & SDSS & 1.43 & 738.2 & $175.73\pm1.00$ & 37.51 & 5.47 & 11.96 & 23.79 & 7.93 & 58.37 & 9.42 & 0.03 \\
1364 & J135051+222032 & 207.71439 & 22.34223 & 0.969 & 0.061 & DESI & 2.76 & 1352.0 & $30.50\pm1.84$ & 1.32 & 1.89 & 2.93 & 2.85 & 0.95 & 3.81 & $-$ & $-$ \\
1365 & J135046+233145 & 207.69025 & 23.52923 & 0.528 & 0.000 & SDSS & 2.16 & 837.4 & $419.61\pm1.63$ & 4.39 & 3.62 & 2.87 & 10.42 & 3.47 & 5.88 & 8.81 & 0.02 \\
1366 & J135034+302728 & 207.64114 & 30.45771 & 0.924 & 0.064 & DESI & 1.46 & 705.0 & $19.88\pm0.49$ & 0.77 & 3.08 & 0.67 & 7.57 & 2.52 & 1.66 & $-$ & $-$ \\
1367 & J135044-013610 & 207.68437 & -1.60282 & 0.637 & 0.077 & DESI & 2.31 & 978.2 & $261.67\pm27.04$ & 4.23 & 2.32 & 6.17 & 4.28 & 1.43 & 6.69 & $-$ & $-$ \\
1368 & J135217+170930 & 208.07214 & 17.15824 & 1.286 & 0.238 & DESI & 3.14 & 1618.3 & $278.20\pm1.70$ & 23.22 & 2.91 & 23.11 & 6.73 & 2.24 & 48.89 & $-$ & $-$ \\
1369 & J135233+005941 & 208.13788 & 0.99460 & 0.330 & 0.023 & DESI & 2.48 & 728.3 & $117.90\pm3.95$ & 0.42 & 1.91 & 0.86 & 2.91 & 0.97 & 0.72 & $-$ & $-$ \\
1370 & J135330+113830 & 208.37491 & 11.64166 & 0.352 & 0.000 & SDSS & 3.06 & 939.3 & $276.65\pm3.95$ & 1.14 & 1.72 & 2.85 & 2.35 & 0.78 & 1.90 & 9.33 & 0.14 \\
1371 & J135232+291452 & 208.13432 & 29.24773 & 0.256 & 0.038 & DESI & 4.40 & 1083.5 & $123.88\pm2.46$ & 0.25 & 1.13 & 1.41 & 1.01 & 0.34 & 0.57 & $-$ & $-$ \\
1372 & J135339+075505 & 208.41383 & 7.91809 & 1.496 & 0.371 & DESI & 1.67 & 868.4 & $157.93\pm2.48$ & 18.72 & 3.68 & 12.09 & 10.80 & 3.60 & 31.31 & $-$ & $-$ \\
1373 & J135351+112547 & 208.46078 & 11.42981 & 0.343 & 0.000 & SDSS & 3.67 & 1106.5 & $214.13\pm3.15$ & 0.83 & 1.89 & 1.75 & 2.83 & 0.94 & 1.61 & $-$ & $-$ \\
1374 & J135431+053346 & 208.62920 & 5.56264 & 0.650 & 0.047 & DESI & 1.67 & 713.9 & $76.54\pm0.85$ & 1.30 & 3.26 & 1.02 & 8.46 & 2.82 & 2.18 & $-$ & $-$ \\
1375 & J135503+395102 & 208.76308 & 39.85047 & 0.372 & 0.000 & SDSS & 2.25 & 714.7 & $17.69\pm0.50$ & 0.08 & 1.92 & 0.17 & 2.93 & 0.98 & 0.20 & 8.80 & 0.19 \\
1376 & J135632+095612 & 209.13170 & 9.93675 & 1.165 & 0.270 & DESI & 2.13 & 1083.1 & $29.23\pm1.56$ & 1.94 & 2.85 & 1.99 & 6.45 & 2.15 & 5.03 & $-$ & $-$ \\
1377 & J135707+204742 & 209.27997 & 20.79500 & 0.544 & 0.000 & SDSS & 2.00 & 790.0 & $366.90\pm1.81$ & 4.12 & 3.55 & 2.78 & 10.04 & 3.35 & 5.46 & 8.36 & 0.48 \\
1378 & J135704+243614 & 209.26575 & 24.60393 & 0.973 & 0.230 & DESI & 1.99 & 974.9 & $196.80\pm1.04$ & 8.57 & 4.49 & 3.84 & 16.05 & 5.35 & 14.16 & $-$ & $-$ \\
1379 & J135651+765321 & 209.21417 & 76.88908 & 0.305 & 0.015 & DESI & 4.00 & 1115.6 & $86.22\pm1.88$ & 0.26 & 1.16 & 1.38 & 1.07 & 0.36 & 0.61 & $-$ & $-$ \\
1380 & J135851+182352 & 209.71306 & 18.39776 & 0.609 & 0.000 & SDSS & 1.70 & 708.7 & $388.46\pm1.18$ & 5.65 & 4.20 & 2.86 & 14.02 & 4.67 & 6.88 & 9.10 & 0.59 \\
1381 & J135833+262549 & 209.63696 & 26.43019 & 1.206 & 0.149 & DESI & 2.78 & 1423.2 & $13.77\pm0.81$ & 0.99 & 2.69 & 1.14 & 5.75 & 1.92 & 3.51 & $-$ & $-$ \\
1382 & J135901+524538 & 209.75412 & 52.76059 & 1.121 & 0.166 & DESI & 1.76 & 891.6 & $67.10\pm0.95$ & 4.07 & 3.21 & 3.33 & 8.22 & 2.74 & 7.97 & $-$ & $-$ \\
1383 & J135956+121138 & 209.98425 & 12.19396 & 0.542 & 0.041 & DESI & 1.95 & 768.7 & $439.59\pm2.07$ & 4.88 & 3.40 & 3.56 & 9.20 & 3.07 & 6.15 & $-$ & $-$ \\
1384 & J135936+230532 & 209.89897 & 23.09216 & 0.997 & 0.210 & DESI & 2.43 & 1197.4 & $124.96\pm1.02$ & 5.76 & 3.69 & 3.66 & 10.81 & 3.60 & 11.75 & $-$ & $-$ \\
1385 & J140222+161939 & 210.59364 & 16.32753 & 1.090 & 0.184 & DESI & 1.40 & 704.2 & $125.65\pm1.36$ & 7.13 & 2.70 & 8.09 & 5.79 & 1.93 & 10.73 & $-$ & $-$ \\
1386 & J140204+195518 & 210.51767 & 19.92166 & 0.895 & 0.134 & DESI & 2.59 & 1244.9 & $148.51\pm1.25$ & 5.32 & 2.77 & 5.66 & 6.11 & 2.04 & 10.70 & $-$ & $-$ \\
1387 & J140203+221158 & 210.51231 & 22.19933 & 0.830 & 0.325 & DESI & 1.76 & 824.7 & $151.37\pm0.80$ & 4.54 & 3.76 & 2.79 & 11.23 & 3.74 & 7.17 & $-$ & $-$ \\
1388 & J140239+012325 & 210.66110 & 1.39018 & 0.961 & 0.206 & DESI & 2.63 & 1288.2 & $129.89\pm3.50$ & 5.49 & 2.74 & 6.00 & 5.97 & 1.99 & 11.59 & $-$ & $-$ \\
1389 & J140302+181413 & 210.75746 & 18.23691 & 0.826 & 0.168 & DESI & 1.91 & 892.8 & $37.68\pm0.84$ & 1.12 & 2.26 & 1.74 & 4.07 & 1.36 & 2.44 & $-$ & $-$ \\
1390 & J140346+103857 & 210.93971 & 10.64923 & 0.495 & 0.000 & SDSS & 2.31 & 866.3 & $146.51\pm1.87$ & 1.32 & 2.58 & 1.57 & 5.31 & 1.77 & 2.24 & $-$ & $-$ \\
1391 & J140415+270844 & 211.06392 & 27.14569 & 0.840 & 0.244 & DESI & 3.65 & 1719.0 & $320.96\pm1.77$ & 9.90 & 3.41 & 7.21 & 9.27 & 3.09 & 20.61 & $-$ & $-$ \\
1392 & J140340+440706 & 210.91562 & 44.11839 & 0.552 & 0.000 & SDSS & 2.36 & 935.6 & $40.01\pm1.75$ & 0.46 & 1.53 & 1.50 & 1.85 & 0.62 & 1.06 & 8.87 & 0.65 \\
1393 & J140500+184149 & 211.24907 & 18.69684 & 1.172 & 0.155 & DESI & 1.89 & 964.3 & $59.84\pm2.17$ & 4.02 & 1.63 & 12.64 & 2.11 & 0.70 & 8.46 & $-$ & $-$ \\
1394 & J140527+682355 & 211.36217 & 68.39864 & 0.546 & 0.060 & DESI & 2.41 & 951.4 & $84.22\pm0.90$ & 0.95 & 1.61 & 2.75 & 2.07 & 0.69 & 1.89 & $-$ & $-$ \\
1395 & J140556+071027 & 211.48125 & 7.17406 & 0.975 & 0.166 & DESI & 1.92 & 944.5 & $29.11\pm2.94$ & 1.27 & 2.01 & 2.53 & 3.21 & 1.07 & 3.03 & $-$ & $-$ \\
1396 & J140535+253006 & 211.39452 & 25.50165 & 0.715 & 0.039 & DESI & 1.72 & 765.0 & $20.13\pm0.69$ & 0.43 & 2.09 & 0.76 & 3.46 & 1.15 & 0.97 & $-$ & $-$ \\
1397 & J140654+224442 & 211.72635 & 22.74488 & 1.822 & 0.000 & SDSS & 1.62 & 841.1 & $178.46\pm0.85$ & 33.30 & 7.94 & 5.55 & 50.13 & 16.71 & 55.08 & 9.02 & 0.14 \\
1398 & J140653+714843 & 211.72029 & 71.81187 & 1.050 & 0.143 & DESI & 1.56 & 778.4 & $111.44\pm0.86$ & 5.80 & 4.94 & 2.20 & 19.44 & 6.48 & 9.45 & $-$ & $-$ \\
1399 & J140809+010620 & 212.03566 & 1.10567 & 1.120 & 0.170 & DESI & 1.72 & 867.0 & $108.50\pm1.79$ & 6.56 & 5.36 & 2.17 & 22.85 & 7.62 & 11.49 & $-$ & $-$ \\
1400 & J140814+101013 & 212.05768 & 10.17038 & 0.453 & 0.000 & SDSS & 2.76 & 986.4 & $5927.74\pm46.31$ & 43.46 & 3.84 & 25.68 & 11.76 & 3.92 & 38.49 & 9.19 & 0.12 \\
1401 & J140750+174600 & 211.95990 & 17.76663 & 0.374 & 0.000 & SDSS & 2.24 & 714.4 & $26.71\pm0.87$ & 0.13 & 2.93 & 0.12 & 6.81 & 2.27 & 0.28 & 8.63 & 0.21 \\
1402 & J140918+093457 & 212.32481 & 9.58239 & 1.108 & 0.161 & DESI & 1.51 & 762.4 & $35.34\pm2.22$ & 2.08 & 2.09 & 3.87 & 3.48 & 1.16 & 4.24 & $-$ & $-$ \\
1403 & J140906+112740 & 212.27530 & 11.46118 & 0.586 & 0.000 & SDSS & 2.71 & 1107.2 & $25.33\pm1.11$ & 0.34 & 2.90 & 0.33 & 6.71 & 2.24 & 0.92 & 8.69 & 0.57 \\
1404 & J140842+273554 & 212.17409 & 27.59829 & 1.034 & 0.129 & DESI & 2.28 & 1132.2 & $331.68\pm3.09$ & 16.65 & 4.50 & 7.45 & 16.10 & 5.37 & 27.09 & $-$ & $-$ \\
1405 & J140951+102418 & 212.46281 & 10.40510 & 1.084 & 0.001 & SDSS & 1.57 & 787.2 & $54.36\pm1.34$ & 3.05 & 3.57 & 2.06 & 10.15 & 3.38 & 5.78 & 8.75 & 1.08 \\
1406 & J140943+163427 & 212.43112 & 16.57408 & 0.690 & 0.055 & DESI & 2.15 & 945.3 & $50.61\pm1.20$ & 0.99 & 2.09 & 1.75 & 3.48 & 1.16 & 2.11 & $-$ & $-$ \\
1407 & J140955+181419 & 212.48116 & 18.23851 & 0.932 & 0.072 & DESI & 1.62 & 784.6 & $47.84\pm0.89$ & 1.88 & 2.54 & 2.36 & 5.14 & 1.71 & 3.64 & $-$ & $-$ \\
1408 & J141016+245437 & 212.56810 & 24.91040 & 0.825 & 0.071 & DESI & 1.58 & 739.2 & $38.73\pm0.69$ & 1.15 & 2.93 & 1.10 & 6.81 & 2.27 & 2.23 & $-$ & $-$ \\
1409 & J141006+715135 & 212.52303 & 71.85976 & 0.848 & 0.294 & DESI & 2.40 & 1133.5 & $25.25\pm1.43$ & 0.80 & 1.94 & 1.67 & 2.98 & 0.99 & 2.16 & $-$ & $-$ \\
1410 & J141103+011922 & 212.76064 & 1.32291 & 1.200 & 0.399 & DESI & 1.54 & 788.8 & $213.47\pm2.68$ & 15.17 & 6.63 & 3.47 & 35.02 & 11.67 & 22.06 & $-$ & $-$ \\
1411 & J141042+155335 & 212.67670 & 15.89304 & 0.878 & 0.108 & DESI & 1.80 & 861.2 & $393.92\pm1.16$ & 13.48 & 6.01 & 3.68 & 28.71 & 9.57 & 18.03 & $-$ & $-$ \\
1412 & J141043+193116 & 212.67930 & 19.52125 & 0.999 & 0.104 & DESI & 2.24 & 1104.0 & $706.64\pm1.81$ & 32.72 & 4.61 & 14.01 & 16.93 & 5.64 & 45.05 & $-$ & $-$ \\
1413 & J141056+225728 & 212.73145 & 22.95770 & 1.198 & 0.425 & DESI & 1.87 & 956.6 & $363.16\pm2.44$ & 25.71 & 7.29 & 5.02 & 42.32 & 14.11 & 37.58 & $-$ & $-$ \\
1414 & J141107+392649 & 212.77974 & 39.44682 & 0.825 & 0.322 & DESI & 1.72 & 803.7 & $129.44\pm1.23$ & 3.83 & 2.81 & 3.95 & 6.30 & 2.10 & 6.15 & $-$ & $-$ \\
1415 & J141223+210854 & 213.09412 & 21.14830 & 1.228 & 0.253 & DESI & 1.46 & 746.3 & $29.14\pm0.66$ & 2.19 & 4.62 & 0.93 & 16.98 & 5.66 & 4.59 & $-$ & $-$ \\
1416 & J141208+395037 & 213.03246 & 39.84367 & 0.651 & 0.037 & DESI & 1.69 & 722.7 & $29.68\pm0.57$ & 0.50 & 2.39 & 0.70 & 4.54 & 1.51 & 1.03 & $-$ & $-$ \\
1417 & J141159+700657 & 212.99396 & 70.11576 & 0.333 & 0.028 & DESI & 3.14 & 928.3 & $54.92\pm2.27$ & 0.20 & 1.32 & 0.83 & 1.40 & 0.47 & 0.46 & $-$ & $-$ \\
1418 & J141323+220838 & 213.34732 & 22.14379 & 0.531 & 0.000 & SDSS & 2.08 & 808.4 & $228.57\pm1.50$ & 2.42 & 2.86 & 2.39 & 6.52 & 2.17 & 3.58 & 9.52 & 0.16 \\
1419 & J141350+004825 & 213.45845 & 0.80696 & 0.817 & 0.135 & DESI & 1.56 & 728.3 & $286.59\pm4.80$ & 8.29 & 3.83 & 4.92 & 11.65 & 3.88 & 10.72 & $-$ & $-$ \\
1420 & J141330+190535 & 213.37532 & 19.09304 & 1.438 & 0.417 & DESI & 1.75 & 912.3 & $29.11\pm0.59$ & 3.15 & 2.83 & 3.33 & 6.38 & 2.13 & 7.56 & $-$ & $-$ \\
1421 & J141331+255517 & 213.37830 & 25.92151 & 0.996 & 0.120 & DESI & 1.82 & 896.3 & $187.00\pm0.96$ & 8.60 & 3.96 & 4.82 & 12.45 & 4.15 & 13.68 & $-$ & $-$ \\
1422 & J141520+161736 & 213.83156 & 16.29332 & 0.558 & 0.000 & SDSS & 1.93 & 769.5 & $118.67\pm1.17$ & 1.41 & 2.12 & 2.41 & 3.57 & 1.19 & 2.30 & 8.61 & 0.41 \\
1423 & J141623+043629 & 214.09767 & 4.60797 & 0.538 & 0.000 & SDSS & 3.08 & 1205.9 & $19.91\pm1.38$ & 0.22 & 2.79 & 0.22 & 6.19 & 2.06 & 0.66 & 9.08 & 0.26 \\
1424 & J141556+104805 & 213.98280 & 10.80137 & 0.665 & 0.080 & DESI & 4.02 & 1735.5 & $1066.19\pm3.58$ & 19.05 & 2.82 & 19.40 & 6.34 & 2.11 & 31.65 & $-$ & $-$ \\
1425 & J141616+113612 & 214.06644 & 11.60329 & 1.593 & 0.094 & DESI & 1.43 & 745.9 & $23.65\pm0.97$ & 3.24 & 3.56 & 2.24 & 10.07 & 3.36 & 7.32 & $-$ & $-$ \\
1426 & J141555+832021 & 213.98051 & 83.33927 & 0.465 & 0.193 & DESI & 2.06 & 748.9 & $135.13\pm1.09$ & 1.05 & 2.74 & 1.12 & 5.98 & 1.99 & 1.69 & $-$ & $-$ \\
1427 & J141709+320930 & 214.28926 & 32.15820 & 0.621 & 0.054 & DESI & 3.25 & 1364.5 & $55.77\pm1.75$ & 0.85 & 1.13 & 5.16 & 1.02 & 0.34 & 2.23 & $-$ & $-$ \\
1428 & J141713+722931 & 214.30574 & 72.49181 & 0.818 & 0.063 & DESI & 2.06 & 962.7 & $143.61\pm0.82$ & 4.16 & 3.02 & 3.77 & 7.26 & 2.42 & 7.27 & $-$ & $-$ \\
1429 & J141817+210009 & 214.57088 & 21.00257 & 0.985 & 0.062 & DESI & 1.47 & 721.9 & $27.54\pm0.71$ & 1.23 & 2.33 & 1.84 & 4.31 & 1.44 & 2.54 & $-$ & $-$ \\
1430 & J141748+375133 & 214.44880 & 37.85929 & 0.643 & 0.000 & SDSS & 1.87 & 798.2 & $26.93\pm2.34$ & 0.44 & 1.42 & 1.68 & 1.62 & 0.54 & 0.98 & 9.00 & 0.30 \\
1431 & J141802-001707 & 214.50804 & -0.28525 & 0.821 & 0.124 & DESI & 1.93 & 903.1 & $641.23\pm8.17$ & 18.76 & 5.25 & 6.46 & 21.90 & 7.30 & 23.40 & $-$ & $-$ \\
1432 & J141900+110717 & 214.74744 & 11.12147 & 0.563 & 0.000 & SDSS & 2.09 & 838.6 & $221.48\pm2.03$ & 2.69 & 3.31 & 2.06 & 8.70 & 2.90 & 4.07 & 7.89 & 0.20 \\
1433 & J141919+263322 & 214.83080 & 26.55607 & 0.937 & 0.085 & DESI & 1.60 & 777.4 & $59.38\pm0.89$ & 2.37 & 2.81 & 2.47 & 6.27 & 2.09 & 4.36 & $-$ & $-$ \\
1434 & J141909+513529 & 214.78890 & 51.59131 & 0.556 & 0.000 & SDSS & 2.88 & 1149.0 & $23.87\pm0.78$ & 0.28 & 1.87 & 0.61 & 2.79 & 0.93 & 0.80 & 8.79 & 0.39 \\
1435 & J142047+214003 & 215.19420 & 21.66761 & 0.715 & 0.043 & DESI & 2.65 & 1178.2 & $240.32\pm1.64$ & 5.09 & 2.70 & 5.63 & 5.80 & 1.93 & 9.05 & $-$ & $-$ \\
1436 & J142040+250057 & 215.16714 & 25.01597 & 0.395 & 0.212 & DESI & 2.17 & 714.7 & $694.41\pm1.45$ & 3.72 & 3.64 & 2.42 & 10.52 & 3.51 & 4.29 & $-$ & $-$ \\
1437 & J142051-015717 & 215.21368 & -1.95465 & 0.789 & 0.292 & DESI & 3.61 & 1663.1 & $453.47\pm25.85$ & 12.08 & 2.36 & 17.21 & 4.44 & 1.48 & 23.05 & $-$ & $-$ \\
1438 & J142149+021213 & 215.45367 & 2.20351 & 0.788 & 0.131 & DESI & 2.11 & 971.7 & $48.18\pm2.41$ & 1.28 & 3.12 & 1.09 & 7.73 & 2.58 & 2.80 & $-$ & $-$ \\
1439 & J142219+085949 & 215.57843 & 8.99698 & 0.896 & 0.228 & DESI & 2.09 & 1005.8 & $1956.81\pm3.06$ & 70.24 & 7.27 & 13.94 & 42.07 & 14.02 & 74.58 & $-$ & $-$ \\
1440 & J142138+125318 & 215.40674 & 12.88844 & 0.740 & 0.287 & DESI & 2.19 & 986.0 & $253.66\pm1.99$ & 5.82 & 3.53 & 3.99 & 9.90 & 3.30 & 9.22 & $-$ & $-$ \\
1441 & J142203+241132 & 215.51042 & 24.19211 & 0.775 & 0.060 & DESI & 2.45 & 1123.1 & $66.80\pm0.96$ & 1.71 & 2.33 & 2.49 & 4.33 & 1.44 & 3.81 & $-$ & $-$ \\
1442 & J142130+383329 & 215.37643 & 38.55812 & 0.969 & 0.000 & SDSS & 2.06 & 1007.6 & $79.33\pm0.89$ & 3.42 & 3.05 & 3.07 & 7.38 & 2.46 & 6.91 & 8.38 & 0.20 \\
1443 & J142245+104754 & 215.68546 & 10.79839 & 1.441 & 0.365 & DESI & 1.54 & 800.6 & $144.62\pm1.15$ & 15.72 & 5.19 & 5.48 & 21.43 & 7.14 & 25.40 & $-$ & $-$ \\
1444 & J142258+691917 & 215.74144 & 69.32149 & 0.539 & 0.056 & DESI & 3.11 & 1219.9 & $25.99\pm2.55$ & 0.28 & $-$ & $-$ & $-$ & $-$ & 0.83 & $-$ & $-$ \\
1445 & J142427+031945 & 216.11366 & 3.32915 & 0.843 & 0.069 & DESI & 1.63 & 766.7 & $59.34\pm1.71$ & 1.85 & 2.64 & 2.14 & 5.56 & 1.85 & 3.37 & $-$ & $-$ \\
1446 & J142345+122947 & 215.93832 & 12.49639 & 0.480 & 0.000 & SDSS & 1.98 & 730.0 & $216.34\pm1.43$ & 1.81 & 2.42 & 2.43 & 4.65 & 1.55 & 2.59 & 9.25 & 0.30 \\
1447 & J142547+453018 & 216.44678 & 45.50502 & 0.670 & 0.076 & DESI & 3.27 & 1416.8 & $25.65\pm2.58$ & 0.47 & 1.99 & 0.91 & 3.15 & 1.05 & 1.45 & $-$ & $-$ \\
1448 & J142551-005443 & 216.46388 & -0.91205 & 0.820 & 0.063 & DESI & 2.07 & 968.5 & $340.96\pm5.45$ & 9.94 & 4.08 & 5.28 & 13.25 & 4.42 & 14.66 & $-$ & $-$ \\
1449 & J142658+203457 & 216.73961 & 20.58240 & 1.084 & 0.089 & DESI & 1.59 & 799.1 & $137.22\pm1.18$ & 7.69 & 3.76 & 4.74 & 11.22 & 3.74 & 12.23 & $-$ & $-$ \\
1450 & J142711+235931 & 216.79782 & 23.99197 & 0.290 & 0.000 & SDSS & 3.77 & 1015.4 & $47.44\pm1.78$ & 0.13 & 2.24 & 0.19 & 3.98 & 1.33 & 0.32 & 9.07 & 0.14 \\
1451 & J142636+274819 & 216.65150 & 27.80541 & 0.507 & 0.000 & SDSS & 2.16 & 820.6 & $1226.20\pm1.65$ & 11.64 & 7.84 & 2.09 & 48.98 & 16.33 & 12.51 & 9.42 & 0.35 \\
1452 & J142634-010942 & 216.64026 & -1.16167 & 0.638 & 0.000 & SDSS & 4.47 & 1896.6 & $78.95\pm10.11$ & 1.28 & 1.61 & 3.79 & 2.05 & 0.68 & 3.78 & $-$ & $-$ \\
1453 & J142900+040536 & 217.24916 & 4.09326 & 0.750 & 0.121 & DESI & 1.77 & 800.4 & $24.13\pm1.00$ & 0.57 & 2.04 & 1.07 & 3.32 & 1.11 & 1.28 & $-$ & $-$ \\
1454 & J142918+082328 & 217.32442 & 8.39106 & 0.554 & 0.038 & DESI & 2.00 & 797.2 & $26.54\pm1.21$ & 0.31 & 1.45 & 1.10 & 1.68 & 0.56 & 0.70 & $-$ & $-$ \\
1455 & J142959+063034 & 217.49455 & 6.50944 & 0.367 & 0.000 & SDSS & 2.30 & 724.1 & $31.78\pm1.33$ & 0.14 & 2.31 & 0.21 & 4.25 & 1.42 & 0.31 & 8.66 & 0.20 \\
1456 & J143022+190821 & 217.58970 & 19.13930 & 0.227 & 0.000 & SDSS & 3.57 & 803.8 & $64.13\pm2.47$ & 0.10 & 1.30 & 0.42 & 1.35 & 0.45 & 0.22 & 9.12 & 0.12 \\
1457 & J143010+574007 & 217.54178 & 57.66858 & 1.356 & 0.000 & SDSS & 1.53 & 791.1 & $20.70\pm1.44$ & 1.95 & 1.50 & 7.59 & 1.79 & 0.60 & 4.59 & 8.64 & 0.07 \\
1458 & J143112+111359 & 217.79807 & 11.23297 & 0.805 & 0.120 & DESI & 1.90 & 881.4 & $143.62\pm1.57$ & 4.01 & 2.88 & 3.95 & 6.62 & 2.21 & 6.66 & $-$ & $-$ \\
1459 & J143051+114409 & 217.71437 & 11.73593 & 0.267 & 0.000 & SDSS & 3.22 & 817.2 & $97.37\pm2.35$ & 0.22 & 1.77 & 0.51 & 2.48 & 0.83 & 0.43 & 9.31 & 0.14 \\
1460 & J143058+161706 & 217.74342 & 16.28487 & 1.004 & 0.063 & DESI & 1.52 & 752.2 & $68.83\pm0.94$ & 3.22 & 3.72 & 2.01 & 11.04 & 3.68 & 5.66 & $-$ & $-$ \\
1461 & J143107+193441 & 217.77834 & 19.57817 & 1.548 & 0.414 & DESI & 1.42 & 738.8 & $45.80\pm0.96$ & 5.88 & 2.46 & 8.26 & 4.83 & 1.61 & 11.52 & $-$ & $-$ \\
1462 & J143037+210847 & 217.65262 & 21.14650 & 0.409 & 0.000 & SDSS & 2.67 & 898.3 & $37.22\pm2.02$ & 0.22 & 1.53 & 0.68 & 1.86 & 0.62 & 0.51 & 8.74 & 0.24 \\
1463 & J143138+062837 & 217.90625 & 6.47704 & 0.856 & 0.078 & DESI & 2.44 & 1153.9 & $26.72\pm1.27$ & 0.86 & 1.91 & 1.87 & 2.89 & 0.96 & 2.34 & $-$ & $-$ \\
1464 & J143154+085218 & 217.97653 & 8.87158 & 0.303 & 0.027 & DESI & 3.27 & 909.0 & $320.91\pm5.52$ & 0.94 & 1.25 & 4.32 & 1.25 & 0.42 & 1.54 & 9.10 & 0.19 \\
1465 & J143404+112354 & 218.51727 & 11.39827 & 0.948 & 0.075 & DESI & 2.22 & 1080.1 & $30.26\pm1.54$ & 1.24 & 2.81 & 1.29 & 6.31 & 2.10 & 3.16 & $-$ & $-$ \\
1466 & J143421+185918 & 218.58868 & 18.98844 & 0.969 & 0.000 & SDSS & 1.45 & 710.3 & $201.06\pm1.15$ & 8.68 & 4.42 & 4.00 & 15.54 & 5.18 & 11.88 & 9.53 & 0.03 \\
1467 & J143530+245226 & 218.87384 & 24.87401 & 1.336 & 0.361 & DESI & 1.88 & 970.5 & $56.94\pm1.33$ & 5.19 & 3.50 & 3.67 & 9.72 & 3.24 & 11.21 & $-$ & $-$ \\
1468 & J143544+321730 & 218.93265 & 32.29161 & 1.091 & 0.200 & DESI & 1.72 & 865.8 & $55.37\pm0.59$ & 3.15 & 3.32 & 2.43 & 8.76 & 2.92 & 6.29 & $-$ & $-$ \\
1469 & J143700+004557 & 219.24738 & 0.76587 & 1.406 & 0.254 & DESI & 1.63 & 846.8 & $29.35\pm1.33$ & 3.01 & 4.06 & 1.62 & 13.14 & 4.38 & 6.90 & $-$ & $-$ \\
1470 & J143855+192257 & 219.72865 & 19.38255 & 0.864 & 0.085 & DESI & 1.70 & 808.7 & $43.78\pm0.74$ & 1.44 & 2.57 & 1.77 & 5.25 & 1.75 & 2.89 & $-$ & $-$ \\
1471 & J143833+194501 & 219.63599 & 19.75021 & 0.453 & 0.000 & SDSS & 2.23 & 799.4 & $36.20\pm1.02$ & 0.27 & 2.31 & 0.39 & 4.23 & 1.41 & 0.58 & 9.27 & 0.32 \\
1472 & J143901+255139 & 219.75415 & 25.86078 & 1.595 & 0.513 & DESI & 1.73 & 904.4 & $27.62\pm0.62$ & 3.80 & 4.96 & 1.44 & 19.55 & 6.52 & 9.30 & $-$ & $-$ \\
1473 & J143900+264340 & 219.74904 & 26.72769 & 0.517 & 0.000 & SDSS & 1.87 & 719.4 & $20.00\pm2.71$ & 0.20 & $-$ & $-$ & $-$ & $-$ & 0.45 & 9.11 & 0.27 \\
1474 & J144018+700122 & 220.07672 & 70.02264 & 0.415 & 0.030 & DESI & 2.14 & 726.7 & $496.00\pm1.12$ & 2.98 & 2.83 & 3.00 & 6.36 & 2.12 & 3.68 & $-$ & $-$ \\
1475 & J144116-000951 & 220.31786 & -0.16428 & 0.519 & 0.131 & DESI & 3.57 & 1375.3 & $125.48\pm4.59$ & 1.26 & 2.21 & 1.99 & 3.89 & 1.30 & 2.87 & $-$ & $-$ \\
1476 & J144039-002529 & 220.16188 & -0.42486 & 0.916 & 0.071 & DESI & 1.49 & 718.0 & $56.14\pm1.62$ & 2.12 & 3.66 & 1.36 & 10.67 & 3.56 & 3.77 & $-$ & $-$ \\
1477 & J144139+062039 & 220.41122 & 6.34420 & 0.799 & 0.055 & DESI & 1.78 & 822.4 & $45.97\pm1.10$ & 1.26 & 2.48 & 1.64 & 4.91 & 1.64 & 2.53 & $-$ & $-$ \\
1478 & J144225+145848 & 220.60270 & 14.97998 & 1.093 & 0.132 & DESI & 1.60 & 805.2 & $31.59\pm1.15$ & 1.81 & 4.76 & 0.73 & 18.03 & 6.01 & 3.87 & $-$ & $-$ \\
1479 & J144241+282703 & 220.66896 & 28.45077 & 0.717 & 0.000 & SDSS & 2.17 & 966.2 & $22.54\pm1.36$ & 0.48 & 2.57 & 0.58 & 5.25 & 1.75 & 1.22 & 9.39 & 0.39 \\
1480 & J144307+352250 & 220.77809 & 35.38060 & 0.782 & 0.057 & DESI & 1.82 & 839.1 & $20.02\pm0.76$ & 0.52 & 2.41 & 0.72 & 4.61 & 1.54 & 1.25 & $-$ & $-$ \\
1481 & J144333+440946 & 220.88797 & 44.16272 & 1.010 & 0.130 & DESI & 1.61 & 799.5 & $57.29\pm0.66$ & 2.72 & 2.99 & 2.54 & 7.09 & 2.36 & 5.14 & $-$ & $-$ \\
1482 & J144337+655928 & 220.90213 & 65.99120 & 0.475 & 0.090 & DESI & 2.01 & 737.5 & $23.60\pm1.11$ & 0.19 & 1.54 & 0.61 & 1.89 & 0.63 & 0.43 & $-$ & $-$ \\
1483 & J144525+021513 & 221.35338 & 2.25362 & 0.405 & 0.000 & SDSS & 2.94 & 985.0 & $28.08\pm1.39$ & 0.16 & 2.00 & 0.30 & 3.17 & 1.06 & 0.42 & 8.97 & 0.26 \\
1484 & J144458+072847 & 221.24171 & 7.47971 & 0.913 & 0.073 & DESI & 2.04 & 985.9 & $84.76\pm1.32$ & 3.18 & 3.34 & 2.40 & 8.90 & 2.97 & 6.25 & $-$ & $-$ \\
1485 & J144436+241304 & 221.14847 & 24.21774 & 0.546 & 0.048 & DESI & 3.53 & 1394.6 & $334.97\pm2.41$ & 3.78 & 2.25 & 5.79 & 4.04 & 1.35 & 7.10 & $-$ & $-$ \\
1486 & J144516+431612 & 221.31711 & 43.26996 & 2.801 & 0.000 & SDSS & 1.69 & 815.5 & $35.67\pm0.66$ & 17.57 & 9.04 & 2.32 & 64.98 & 21.66 & 43.69 & 9.45 & 0.16 \\
1487 & J144434+542330 & 221.14209 & 54.39170 & 0.729 & 0.088 & DESI & 2.22 & 993.7 & $106.93\pm1.03$ & 2.37 & 2.67 & 2.67 & 5.69 & 1.90 & 4.49 & $-$ & $-$ \\
1488 & J144619+053332 & 221.57819 & 5.55891 & 0.712 & 0.260 & DESI & 3.03 & 1348.0 & $97.65\pm2.06$ & 2.05 & 2.24 & 3.21 & 3.99 & 1.33 & 4.72 & $-$ & $-$ \\
1489 & J144616+061018 & 221.56593 & 6.17160 & 0.206 & 0.000 & SDSS & 4.06 & 849.9 & $181.63\pm2.76$ & 0.23 & 2.47 & 0.29 & 4.86 & 1.62 & 0.44 & 9.27 & 0.11 \\
1490 & J144600+122241 & 221.50014 & 12.37793 & 0.514 & 0.000 & SDSS & 1.88 & 718.4 & $2539.72\pm3.86$ & 24.90 & 6.88 & 5.54 & 37.68 & 12.56 & 21.36 & 8.91 & 0.11 \\
1491 & J144556+135553 & 221.48314 & 13.93127 & 0.437 & 0.000 & SDSS & 2.54 & 890.1 & $59.99\pm1.25$ & 0.40 & 1.90 & 0.84 & 2.88 & 0.96 & 0.85 & $-$ & $-$ \\
1492 & J144556+523010 & 221.48210 & 52.50265 & 0.720 & 0.066 & DESI & 1.64 & 730.5 & $23.09\pm0.80$ & 0.50 & 1.40 & 1.96 & 1.57 & 0.52 & 1.07 & $-$ & $-$ \\
1493 & J144645+061434 & 221.68782 & 6.24278 & 1.109 & 0.153 & DESI & 1.47 & 740.3 & $20.06\pm1.00$ & 1.19 & 3.11 & 1.03 & 7.71 & 2.57 & 2.65 & $-$ & $-$ \\
1494 & J144658+465242 & 221.74092 & 46.87827 & 1.209 & 0.001 & SDSS & 1.45 & 740.3 & $20.64\pm0.64$ & 1.49 & 5.23 & 0.51 & 21.75 & 7.25 & 3.34 & 9.02 & 0.19 \\
1495 & J144808+115614 & 222.03450 & 11.93709 & 1.033 & 0.075 & DESI & 1.47 & 729.5 & $52.27\pm0.68$ & 2.62 & 3.99 & 1.45 & 12.65 & 4.22 & 4.78 & $-$ & $-$ \\
1496 & J144924+064042 & 222.34937 & 6.67847 & 0.924 & 0.268 & DESI & 1.58 & 765.9 & $61.62\pm1.10$ & 2.38 & 3.29 & 1.85 & 8.61 & 2.87 & 4.30 & $-$ & $-$ \\
1497 & J144925+221209 & 222.35560 & 22.20246 & 0.592 & 0.101 & DESI & 2.38 & 977.7 & $2429.08\pm2.55$ & 33.10 & 6.30 & 8.47 & 31.60 & 10.53 & 33.75 & $-$ & $-$ \\
1498 & J145123+251547 & 222.84631 & 25.26292 & 0.545 & 0.000 & SDSS & 2.14 & 846.0 & $399.20\pm2.03$ & 4.49 & 1.94 & 9.11 & 2.99 & 1.00 & 6.10 & 8.57 & 0.06 \\
1499 & J145130+335757 & 222.87456 & 33.96581 & 0.425 & 0.019 & DESI & 4.50 & 1549.5 & $968.57\pm2.67$ & 6.14 & 2.29 & 9.03 & 4.18 & 1.39 & 10.25 & $-$ & $-$ \\
1500 & J145143+011204 & 222.92760 & 1.20108 & 0.780 & 0.084 & DESI & 1.75 & 804.1 & $50.60\pm1.94$ & 1.31 & 3.25 & 1.04 & 8.38 & 2.79 & 2.55 & $-$ & $-$ \\
1501 & J145135+015937 & 222.89423 & 1.99361 & 1.275 & 0.000 & SDSS & 1.41 & 726.8 & $319.48\pm3.11$ & 26.13 & 4.28 & 12.77 & 14.59 & 4.86 & 33.60 & 9.70 & 0.03 \\
1502 & J145204+274519 & 223.01730 & 27.75533 & 0.596 & 0.298 & DESI & 1.90 & 781.1 & $33.76\pm1.33$ & 0.47 & 1.96 & 0.93 & 3.07 & 1.02 & 0.98 & $-$ & $-$ \\
1503 & J145306+095906 & 223.27386 & 9.98502 & 0.453 & 0.000 & SDSS & 4.09 & 1463.8 & $16.75\pm1.19$ & 0.12 & 2.89 & 0.12 & 6.66 & 2.22 & 0.44 & 9.27 & 0.18 \\
1504 & J145246+114406 & 223.19293 & 11.73503 & 1.407 & 0.335 & DESI & 1.66 & 860.3 & $91.96\pm1.22$ & 9.46 & 4.50 & 4.23 & 16.15 & 5.38 & 17.39 & $-$ & $-$ \\
1505 & J145330+142112 & 223.37497 & 14.35323 & 0.342 & 0.000 & SDSS & 2.66 & 802.5 & $111.56\pm3.30$ & 0.43 & 2.10 & 0.74 & 3.52 & 1.17 & 0.79 & 8.82 & 0.15 \\
1506 & J145304+182531 & 223.26543 & 18.42519 & 0.885 & 0.144 & DESI & 2.43 & 1164.1 & $47.67\pm1.30$ & 1.66 & 1.64 & 4.88 & 2.15 & 0.72 & 4.04 & $-$ & $-$ \\
1507 & J145315+644220 & 223.31116 & 64.70555 & 1.066 & 0.214 & DESI & 1.84 & 920.7 & $42.28\pm0.89$ & 2.28 & 3.71 & 1.43 & 10.95 & 3.65 & 4.97 & $-$ & $-$ \\
1508 & J145348+572645 & 223.45146 & 57.44571 & 0.598 & 0.000 & SDSS & 2.63 & 1084.2 & $44.78\pm2.71$ & 0.62 & $-$ & $-$ & $-$ & $-$ & 1.50 & 9.31 & 0.23 \\
1509 & J145522+031355 & 223.84111 & 3.23186 & 0.670 & 0.027 & DESI & 2.64 & 1146.1 & $18.30\pm1.61$ & 0.33 & 1.93 & 0.69 & 2.97 & 0.99 & 0.98 & $-$ & $-$ \\
1510 & J145519+062811 & 223.82881 & 6.46972 & 0.760 & 0.132 & DESI & 1.76 & 799.1 & $374.31\pm3.71$ & 9.14 & 4.29 & 4.44 & 14.67 & 4.89 & 11.85 & $-$ & $-$ \\
1511 & J145529+090706 & 223.87253 & 9.11820 & 0.926 & 0.352 & DESI & 1.50 & 724.6 & $30.68\pm0.89$ & 1.19 & $-$ & $-$ & $-$ & $-$ & 2.40 & $-$ & $-$ \\
1512 & J145529+104451 & 223.86926 & 10.74755 & 0.439 & 0.000 & SDSS & 2.81 & 985.9 & $532.69\pm2.97$ & 3.63 & 3.20 & 2.94 & 8.16 & 2.72 & 5.23 & $-$ & $-$ \\
1513 & J145454+161838 & 223.72380 & 16.31047 & 0.557 & 0.000 & SDSS & 2.54 & 1013.2 & $39.32\pm1.36$ & 0.46 & 1.69 & 1.23 & 2.27 & 0.76 & 1.11 & $-$ & $-$ \\
1514 & J145440+262129 & 223.66838 & 26.35800 & 0.252 & 0.000 & SDSS & 3.07 & 747.6 & $358.06\pm3.15$ & 0.70 & 2.08 & 1.21 & 3.45 & 1.15 & 1.04 & 9.51 & 0.14 \\
1515 & J145556+044150 & 223.98456 & 4.69710 & 0.347 & 0.000 & SDSS & 2.39 & 726.6 & $597.37\pm3.93$ & 2.39 & 2.36 & 3.32 & 4.43 & 1.48 & 2.93 & 9.51 & 0.23 \\
1516 & J145534+053516 & 223.89342 & 5.58779 & 0.571 & 0.000 & SDSS & 3.53 & 1425.3 & $211.60\pm2.67$ & 2.65 & 2.28 & 3.97 & 4.13 & 1.38 & 5.49 & 9.48 & 0.38 \\
1517 & J145604+141750 & 224.01515 & 14.29727 & 0.487 & 0.000 & SDSS & 3.53 & 1311.3 & $36.00\pm3.17$ & 0.31 & 1.26 & 1.46 & 1.27 & 0.42 & 0.89 & 8.40 & 0.32 \\
1518 & J145751+315054 & 224.46419 & 31.84843 & 2.107 & 0.505 & DESI & 1.50 & 768.6 & $38.67\pm1.23$ & 10.04 & 3.44 & 7.64 & 9.40 & 3.13 & 22.06 & $-$ & $-$ \\
1519 & J145831+335517 & 224.63094 & 33.92135 & 1.207 & 0.220 & DESI & 1.39 & 713.3 & $327.90\pm1.09$ & 23.62 & 6.33 & 5.85 & 31.86 & 10.62 & 29.74 & $-$ & $-$ \\
1520 & J145919+755854 & 224.83030 & 75.98166 & 0.673 & 0.034 & DESI & 2.29 & 994.9 & $53.69\pm1.05$ & 0.99 & 1.88 & 2.16 & 2.80 & 0.93 & 2.16 & $-$ & $-$ \\
1521 & J150058+325522 & 225.24286 & 32.92276 & 0.900 & 0.056 & DESI & 1.46 & 702.7 & $15.09\pm0.53$ & 0.55 & $-$ & $-$ & $-$ & $-$ & 1.25 & $-$ & $-$ \\
1522 & J150034+422018 & 225.14014 & 42.33831 & 0.443 & 0.000 & SDSS & 2.56 & 904.7 & $1224.23\pm1.70$ & 8.53 & 2.90 & 8.22 & 6.70 & 2.23 & 9.88 & $-$ & $-$ \\
1523 & J150207+052504 & 225.52782 & 5.41774 & 0.822 & 0.074 & DESI & 1.69 & 790.7 & $1560.11\pm6.46$ & 45.76 & 5.70 & 13.69 & 25.84 & 8.61 & 44.25 & $-$ & $-$ \\
1524 & J150153+075937 & 225.47163 & 7.99361 & 1.057 & 0.119 & DESI & 1.70 & 850.6 & $120.65\pm1.53$ & 6.38 & 2.83 & 6.60 & 6.36 & 2.12 & 10.77 & $-$ & $-$ \\
1525 & J150256+243703 & 225.73418 & 24.61753 & 0.863 & 0.000 & SDSS & 1.58 & 748.6 & $55.28\pm0.73$ & 1.82 & 4.00 & 1.00 & 12.72 & 4.24 & 3.32 & 9.01 & 0.09 \\
1526 & J150247+610734 & 225.69427 & 61.12608 & 1.430 & 0.167 & DESI & 1.35 & 704.6 & $35.63\pm0.55$ & 3.81 & 3.75 & 2.37 & 11.21 & 3.74 & 7.55 & $-$ & $-$ \\
1527 & J150401+093341 & 226.00305 & 9.56133 & 1.254 & 0.247 & DESI & 1.66 & 851.4 & $260.52\pm1.30$ & 20.51 & 6.54 & 4.81 & 34.01 & 11.34 & 30.07 & $-$ & $-$ \\
1528 & J150413+353452 & 226.05301 & 35.58100 & 0.639 & 0.045 & DESI & 2.45 & 1039.0 & $23.52\pm1.05$ & 0.38 & 2.04 & 0.71 & 3.33 & 1.11 & 1.02 & $-$ & $-$ \\
1529 & J150343+464444 & 225.92754 & 46.74556 & 1.041 & 0.093 & DESI & 1.59 & 792.9 & $128.72\pm0.68$ & 6.56 & 6.13 & 1.72 & 29.95 & 9.98 & 10.50 & $-$ & $-$ \\
1530 & J150439+233206 & 226.16100 & 23.53495 & 1.037 & 0.071 & DESI & 1.79 & 890.3 & $40.65\pm0.79$ & 2.05 & 2.91 & 2.01 & 6.76 & 2.25 & 4.43 & $-$ & $-$ \\
1531 & J150602+064449 & 226.50882 & 6.74699 & 0.345 & 0.000 & SDSS & 4.00 & 1211.2 & $115.96\pm3.43$ & 0.46 & 2.32 & 0.66 & 4.27 & 1.42 & 1.05 & 9.50 & 0.14 \\
1532 & J150538+080320 & 226.40793 & 8.05564 & 0.493 & 0.000 & SDSS & 2.93 & 1098.3 & $161.52\pm3.54$ & 1.44 & 2.04 & 2.65 & 3.30 & 1.10 & 2.75 & $-$ & $-$ \\
1533 & J150537+080331 & 226.40582 & 8.05855 & 0.760 & 0.154 & DESI & 3.05 & 1389.9 & $161.59\pm3.51$ & 3.94 & 2.26 & 6.11 & 4.06 & 1.35 & 8.34 & $-$ & $-$ \\
1534 & J150550+303703 & 226.45702 & 30.61762 & 0.438 & 0.051 & DESI & 2.26 & 792.3 & $45.17\pm3.40$ & 0.31 & $-$ & $-$ & $-$ & $-$ & 0.64 & $-$ & $-$ \\
1535 & J150558-002806 & 226.49120 & -0.46840 & 1.186 & 0.350 & DESI & 2.36 & 1206.7 & $215.78\pm4.48$ & 14.92 & 4.00 & 8.21 & 12.76 & 4.25 & 27.67 & $-$ & $-$ \\
1536 & J150707+152020 & 226.77835 & 15.33883 & 0.545 & 0.000 & SDSS & 1.81 & 714.0 & $45.53\pm1.18$ & 0.51 & 2.30 & 0.75 & 4.23 & 1.41 & 0.97 & 9.39 & 0.34 \\
1537 & J150718+182308 & 226.82327 & 18.38557 & 0.614 & 0.000 & SDSS & 2.19 & 914.8 & $62.16\pm1.26$ & 0.92 & 2.11 & 1.60 & 3.55 & 1.18 & 1.87 & 8.40 & 0.42 \\
1538 & J150709+201041 & 226.78922 & 20.17810 & 1.214 & 0.348 & DESI & 2.26 & 1155.0 & $71.97\pm0.73$ & 5.25 & 3.75 & 3.25 & 11.20 & 3.73 & 11.86 & $-$ & $-$ \\
1539 & J150805+133540 & 227.02203 & 13.59456 & 0.642 & 0.000 & SDSS & 2.39 & 1019.9 & $99.44\pm1.28$ & 1.64 & 1.77 & 4.02 & 2.48 & 0.83 & 3.22 & 7.95 & 0.47 \\
1540 & J150742+250406 & 226.92374 & 25.06826 & 0.713 & 0.080 & DESI & 3.65 & 1623.7 & $90.36\pm1.83$ & 1.90 & 1.97 & 3.79 & 3.10 & 1.03 & 4.95 & $-$ & $-$ \\
1541 & J150812+333458 & 227.05026 & 33.58264 & 1.091 & 0.334 & DESI & 1.55 & 781.9 & $33.38\pm0.99$ & 1.90 & 3.97 & 1.06 & 12.53 & 4.18 & 3.96 & $-$ & $-$ \\
1542 & J150735+543055 & 226.89587 & 54.51539 & 0.440 & 0.000 & SDSS & 2.45 & 859.6 & $56.32\pm1.09$ & 0.39 & 1.76 & 0.93 & 2.47 & 0.82 & 0.80 & 9.07 & 0.28 \\
1543 & J150923+122214 & 227.34639 & 12.37053 & 0.507 & 0.000 & SDSS & 4.19 & 1595.3 & $134.13\pm4.52$ & 1.28 & 1.47 & 4.41 & 1.72 & 0.57 & 3.14 & $-$ & $-$ \\
1544 & J150902+242002 & 227.25633 & 24.33386 & 0.939 & 0.106 & DESI & 1.74 & 843.7 & $2104.94\pm4.47$ & 84.32 & 6.20 & 21.80 & 30.59 & 10.20 & 79.73 & $-$ & $-$ \\
1545 & J150925+691744 & 227.35516 & 69.29542 & 0.372 & 0.026 & DESI & 2.63 & 834.6 & $23.53\pm1.25$ & 0.11 & 1.54 & 0.34 & 1.89 & 0.63 & 0.28 & $-$ & $-$ \\
1546 & J150932+085042 & 227.38520 & 8.84512 & 0.802 & 0.109 & DESI & 1.73 & 802.6 & $86.48\pm1.53$ & 2.39 & 2.96 & 2.25 & 6.98 & 2.33 & 4.17 & $-$ & $-$ \\
1547 & J151021+165842 & 227.58565 & 16.97828 & 0.865 & 0.064 & DESI & 2.34 & 1112.0 & $24.53\pm1.29$ & 0.81 & 2.05 & 1.53 & 3.34 & 1.11 & 2.19 & $-$ & $-$ \\
1548 & J151008+253308 & 227.53276 & 25.55229 & 0.237 & 0.000 & SDSS & 3.11 & 725.3 & $38.81\pm2.31$ & 0.07 & 1.54 & 0.20 & 1.88 & 0.63 & 0.15 & 8.65 & 0.16 \\
1549 & J150956+280150 & 227.48476 & 28.03068 & 0.978 & 0.180 & DESI & 1.84 & 903.2 & $231.36\pm0.80$ & 10.19 & 4.83 & 4.04 & 18.54 & 6.18 & 15.61 & $-$ & $-$ \\
1550 & J151046+035200 & 227.69046 & 3.86647 & 1.157 & 0.122 & DESI & 1.45 & 735.7 & $80.15\pm3.06$ & 5.23 & 1.96 & 11.10 & 3.07 & 1.02 & 8.86 & $-$ & $-$ \\
1551 & J151103+091238 & 227.76207 & 9.21053 & 1.317 & 0.257 & DESI & 3.18 & 1645.4 & $83.98\pm4.84$ & 7.41 & 1.42 & 32.21 & 1.60 & 0.53 & 20.06 & $-$ & $-$ \\
1552 & J151040+180858 & 227.66557 & 18.14945 & 1.261 & 0.314 & DESI & 1.58 & 811.3 & $61.57\pm0.65$ & 4.91 & 4.91 & 1.88 & 19.18 & 6.39 & 9.35 & $-$ & $-$ \\
1553 & J151034+353335 & 227.64235 & 35.55959 & 1.614 & 0.001 & SDSS & 1.53 & 799.7 & $32.02\pm0.61$ & 4.52 & 4.03 & 2.49 & 12.94 & 4.31 & 10.03 & 9.09 & 0.05 \\
1554 & J151112+704413 & 227.79906 & 70.73696 & 0.511 & 0.070 & DESI & 2.79 & 1066.2 & $29.59\pm2.54$ & 0.29 & 1.35 & 1.17 & 1.46 & 0.49 & 0.75 & $-$ & $-$ \\
1555 & J151115+741455 & 227.81052 & 74.24848 & 0.446 & 0.050 & DESI & 2.27 & 804.9 & $58.70\pm0.81$ & 0.42 & 2.47 & 0.54 & 4.84 & 1.61 & 0.83 & $-$ & $-$ \\
1556 & J151227+055304 & 228.11293 & 5.88432 & 0.798 & 0.000 & SDSS & 1.62 & 750.4 & $31.24\pm1.06$ & 0.86 & 2.68 & 0.96 & 5.71 & 1.90 & 1.75 & 8.56 & 0.05 \\
1557 & J151144+421816 & 227.93407 & 42.30432 & 1.039 & 0.049 & DESI & 1.90 & 947.0 & $87.80\pm0.98$ & 4.46 & 2.36 & 6.48 & 4.44 & 1.48 & 8.53 & $-$ & $-$ \\
1558 & J151251+153311 & 228.21304 & 15.55305 & 0.984 & 0.142 & DESI & 3.10 & 1525.3 & $63.57\pm1.99$ & 2.84 & 2.59 & 3.46 & 5.33 & 1.78 & 7.63 & $-$ & $-$ \\
1559 & J151240-003047 & 228.16656 & -0.51311 & 1.647 & 0.287 & DESI & 2.31 & 1204.3 & $174.10\pm9.10$ & 25.76 & 5.44 & 8.27 & 23.53 & 7.84 & 51.82 & $-$ & $-$ \\
1560 & J151357+123908 & 228.48639 & 12.65235 & 0.295 & 0.000 & SDSS & 3.16 & 862.0 & $209.59\pm2.15$ & 0.58 & 2.48 & 0.74 & 4.90 & 1.63 & 1.00 & 9.22 & 0.16 \\
1561 & J151434+042515 & 228.64131 & 4.42093 & 0.639 & 0.000 & SDSS & 1.67 & 711.0 & $1396.87\pm4.45$ & 22.72 & 4.75 & 9.30 & 17.98 & 5.99 & 21.37 & 8.56 & 0.23 \\
1562 & J151442+220625 & 228.67613 & 22.10692 & 0.681 & 0.153 & DESI & 2.07 & 902.0 & $43.70\pm1.09$ & 0.83 & 2.07 & 1.49 & 3.42 & 1.14 & 1.77 & $-$ & $-$ \\
1563 & J151437+805401 & 228.65543 & 80.90025 & 0.878 & 0.060 & DESI & 1.61 & 766.3 & $61.51\pm0.52$ & 2.11 & 3.33 & 1.60 & 8.83 & 2.94 & 3.81 & $-$ & $-$ \\
1564 & J151628+180637 & 229.11673 & 18.11015 & 0.338 & 0.000 & SDSS & 2.42 & 721.8 & $209.63\pm3.16$ & 0.79 & 1.67 & 2.08 & 2.21 & 0.74 & 1.20 & 9.34 & 0.17 \\
1565 & J151544+211027 & 228.93364 & 21.17404 & 1.046 & 0.091 & DESI & 1.95 & 972.8 & $79.49\pm1.63$ & 4.10 & 3.94 & 2.31 & 12.38 & 4.13 & 8.13 & $-$ & $-$ \\
1566 & J151542+281746 & 228.92300 & 28.29608 & 0.313 & 0.024 & DESI & 2.70 & 767.3 & $31.69\pm1.41$ & 0.10 & 1.60 & 0.29 & 2.03 & 0.68 & 0.23 & $-$ & $-$ \\
1567 & J151718+051023 & 229.32552 & 5.17292 & 1.530 & 0.117 & DESI & 2.72 & 1419.8 & $100.05\pm1.57$ & 12.49 & 5.34 & 4.14 & 22.71 & 7.57 & 30.54 & $-$ & $-$ \\
1568 & J151634+761624 & 229.14350 & 76.27337 & 0.980 & 0.377 & DESI & 1.75 & 859.0 & $106.58\pm2.12$ & 4.72 & 1.95 & 9.96 & 3.02 & 1.01 & 8.19 & $-$ & $-$ \\
1569 & J151817+060825 & 229.56923 & 6.14034 & 0.524 & 0.059 & DESI & 2.35 & 908.7 & $44.50\pm1.89$ & 0.46 & 13.82 & 0.03 & 152.08 & 50.69 & 1.01 & $-$ & $-$ \\
1570 & J151751+095937 & 229.46268 & 9.99352 & 0.689 & 0.131 & DESI & 2.11 & 924.1 & $4031.07\pm11.46$ & 78.25 & 6.58 & 18.53 & 34.44 & 11.48 & 68.96 & $-$ & $-$ \\
1571 & J151736+155950 & 229.40204 & 15.99731 & 1.116 & 0.102 & DESI & 1.41 & 710.1 & $88.26\pm0.67$ & 5.29 & 4.91 & 2.03 & 19.17 & 6.39 & 8.60 & $-$ & $-$ \\
1572 & J151739+221211 & 229.41417 & 22.20309 & 1.359 & 0.381 & DESI & 1.36 & 704.0 & $49.84\pm0.61$ & 4.73 & 4.84 & 1.86 & 18.66 & 6.22 & 8.72 & $-$ & $-$ \\
1573 & J151736+291452 & 229.39977 & 29.24765 & 0.923 & 0.151 & DESI & 1.60 & 774.5 & $15.53\pm0.78$ & 0.60 & 2.16 & 1.03 & 3.70 & 1.23 & 1.44 & $-$ & $-$ \\
1574 & J151848+045524 & 229.69820 & 4.92327 & 1.026 & 0.211 & DESI & 1.46 & 723.5 & $74.70\pm1.48$ & 3.68 & 4.44 & 1.69 & 15.68 & 5.23 & 6.22 & $-$ & $-$ \\
1575 & J151832+053825 & 229.63144 & 5.64018 & 0.485 & 0.205 & DESI & 2.72 & 1011.0 & $15.48\pm1.25$ & 0.13 & $-$ & $-$ & $-$ & $-$ & 0.39 & $-$ & $-$ \\
1576 & J151916+141502 & 229.81572 & 14.25069 & 1.820 & 0.000 & SDSS & 1.47 & 761.4 & $283.97\pm1.02$ & 52.87 & 8.43 & 7.96 & 56.50 & 18.83 & 75.22 & 9.58 & 0.07 \\
1577 & J151958+102041 & 229.99000 & 10.34470 & 0.442 & 0.053 & DESI & 2.01 & 707.7 & $85.30\pm1.51$ & 0.59 & 2.17 & 0.97 & 3.74 & 1.25 & 1.01 & $-$ & $-$ \\
1578 & J151935+213754 & 229.89760 & 21.63154 & 0.783 & 0.085 & DESI & 1.67 & 767.6 & $196.32\pm1.27$ & 5.14 & 3.45 & 3.66 & 9.47 & 3.16 & 7.40 & $-$ & $-$ \\
1579 & J152014+231056 & 230.05687 & 23.18229 & 0.695 & 0.000 & SDSS & 1.90 & 836.5 & $85.90\pm1.65$ & 1.70 & 3.91 & 0.98 & 12.15 & 4.05 & 3.06 & 8.01 & 0.46 \\
1580 & J152100+021509 & 230.24670 & 2.25258 & 0.683 & 0.057 & DESI & 2.20 & 960.2 & $716.34\pm8.21$ & 13.62 & 3.87 & 7.94 & 11.90 & 3.97 & 17.35 & $-$ & $-$ \\
1581 & J152044+021854 & 230.18408 & 2.31512 & 1.098 & 0.314 & DESI & 1.70 & 854.4 & $68.72\pm1.88$ & 3.97 & 5.51 & 1.25 & 24.18 & 8.06 & 7.54 & $-$ & $-$ \\
1582 & J152046+162853 & 230.19116 & 16.48148 & 0.345 & 0.212 & DESI & 3.52 & 1066.0 & $32.83\pm2.44$ & 0.13 & $-$ & $-$ & $-$ & $-$ & 0.36 & $-$ & $-$ \\
1583 & J152052+184014 & 230.21574 & 18.67047 & 0.853 & 0.077 & DESI & 1.70 & 804.4 & $105.72\pm1.07$ & 3.38 & 3.12 & 2.90 & 7.74 & 2.58 & 5.66 & $-$ & $-$ \\
1584 & J152103+184231 & 230.26259 & 18.70855 & 0.535 & 0.070 & DESI & 1.80 & 703.4 & $46.83\pm0.94$ & 0.50 & 2.20 & 0.81 & 3.85 & 1.28 & 0.95 & $-$ & $-$ \\
1585 & J152127+225730 & 230.36287 & 22.95844 & 0.589 & 0.000 & SDSS & 2.18 & 892.5 & $51.43\pm2.37$ & 0.69 & 1.78 & 1.67 & 2.51 & 0.84 & 1.45 & 9.67 & 0.56 \\
1586 & J152145+092657 & 230.43771 & 9.44916 & 1.332 & 0.170 & DESI & 1.57 & 814.2 & $90.28\pm1.09$ & 8.18 & 5.03 & 3.01 & 20.15 & 6.72 & 14.53 & $-$ & $-$ \\
1587 & J152246+093200 & 230.69293 & 9.53314 & 0.846 & 0.067 & DESI & 2.90 & 1368.9 & $374.81\pm1.74$ & 11.76 & 3.52 & 8.10 & 9.86 & 3.29 & 20.79 & $-$ & $-$ \\
1588 & J152318+172149 & 230.82333 & 17.36363 & 0.337 & 0.000 & SDSS & 2.67 & 797.4 & $40.24\pm1.00$ & 0.15 & 1.75 & 0.36 & 2.44 & 0.81 & 0.34 & 8.87 & 0.19 \\
1589 & J152400+171218 & 231.00023 & 17.20504 & 0.794 & 0.213 & DESI & 1.53 & 707.4 & $85.84\pm0.60$ & 2.32 & 4.38 & 1.09 & 15.29 & 5.10 & 3.76 & $-$ & $-$ \\
1590 & J152339+183558 & 230.91212 & 18.59955 & 0.405 & 0.049 & DESI & 2.20 & 737.9 & $184.95\pm1.22$ & 1.05 & 2.73 & 1.13 & 5.94 & 1.98 & 1.60 & $-$ & $-$ \\
1591 & J152334+193319 & 230.89363 & 19.55517 & 0.510 & 0.000 & SDSS & 3.20 & 1220.0 & $30.97\pm1.56$ & 0.30 & 1.60 & 0.88 & 2.03 & 0.68 & 0.84 & 9.33 & 0.30 \\
1592 & J152428+255756 & 231.11707 & 25.96542 & 0.883 & 0.062 & DESI & 1.67 & 797.7 & $396.19\pm1.10$ & 13.74 & 5.16 & 4.86 & 21.17 & 7.06 & 17.56 & $-$ & $-$ \\
1593 & J152353+520519 & 230.97061 & 52.08861 & 1.185 & 0.000 & SDSS & 2.03 & 1033.5 & $49.05\pm1.00$ & 3.39 & 2.84 & 3.51 & 6.40 & 2.13 & 7.72 & 9.28 & 0.09 \\
1594 & J152457+190940 & 231.23656 & 19.16110 & 0.339 & 0.000 & SDSS & 2.41 & 722.0 & $11.93\pm0.90$ & 0.05 & 1.56 & 0.14 & 1.95 & 0.65 & 0.12 & 9.32 & 0.22 \\
1595 & J152451+213442 & 231.21187 & 21.57820 & 1.142 & 0.267 & DESI & 1.54 & 780.2 & $91.55\pm0.84$ & 5.80 & 3.54 & 3.97 & 9.99 & 3.33 & 9.88 & $-$ & $-$ \\
1596 & J152501+215707 & 231.25385 & 21.95202 & 0.224 & 0.000 & SDSS & 3.44 & 765.5 & $46.40\pm1.53$ & 0.07 & 1.48 & 0.23 & 1.74 & 0.58 & 0.16 & 9.10 & 0.12 \\
1597 & J152456+223808 & 231.23370 & 22.63547 & 1.024 & 0.147 & DESI & 1.47 & 731.5 & $69.39\pm0.62$ & 3.40 & 3.63 & 2.22 & 10.50 & 3.50 & 5.88 & $-$ & $-$ \\
1598 & J152552+345416 & 231.46486 & 34.90438 & 1.240 & 0.114 & DESI & 2.85 & 1465.7 & $17.64\pm0.84$ & 1.35 & 3.08 & 1.21 & 7.54 & 2.51 & 4.65 & $-$ & $-$ \\
1599 & J152642+194351 & 231.67384 & 19.73089 & 0.845 & 0.168 & DESI & 1.68 & 794.2 & $87.86\pm0.86$ & 2.75 & 3.72 & 1.71 & 11.03 & 3.68 & 4.74 & $-$ & $-$ \\
1600 & J152737+182251 & 231.90460 & 18.38088 & 0.566 & 0.091 & DESI & 1.75 & 702.9 & $907.99\pm2.98$ & 11.15 & 3.28 & 8.65 & 8.58 & 2.86 & 11.48 & $-$ & $-$ \\
1601 & J152823+232031 & 232.09499 & 23.34206 & 1.378 & 0.276 & DESI & 1.82 & 946.8 & $57.84\pm0.65$ & 5.67 & 1.84 & 14.17 & 2.70 & 0.90 & 12.06 & $-$ & $-$ \\
1602 & J152817+700910 & 232.07240 & 70.15268 & 0.338 & 0.033 & DESI & 3.75 & 1119.6 & $23.57\pm1.55$ & 0.09 & 2.09 & 0.15 & 3.48 & 1.16 & 0.27 & $-$ & $-$ \\
1603 & J152847+201633 & 232.19618 & 20.27582 & 0.715 & 0.125 & DESI & 2.85 & 1268.4 & $94.80\pm1.07$ & 2.01 & 3.18 & 1.65 & 8.04 & 2.68 & 4.49 & $-$ & $-$ \\
1604 & J152904+244027 & 232.26553 & 24.67417 & 0.932 & 0.086 & DESI & 1.99 & 968.2 & $84.15\pm1.02$ & 3.31 & 3.05 & 2.97 & 7.39 & 2.46 & 6.46 & $-$ & $-$ \\
1605 & J152831+282501 & 232.12909 & 28.41704 & 0.952 & 0.087 & DESI & 1.56 & 761.3 & $13.79\pm0.66$ & 0.57 & 2.15 & 0.99 & 3.69 & 1.23 & 1.39 & $-$ & $-$ \\
1606 & J152907+460649 & 232.27866 & 46.11367 & 0.739 & 0.095 & DESI & 2.12 & 957.0 & $30.37\pm0.74$ & 0.69 & 2.23 & 1.10 & 3.94 & 1.31 & 1.65 & $-$ & $-$ \\
1607 & J152839+653642 & 232.16089 & 65.61159 & 0.598 & 0.040 & DESI & 1.71 & 705.3 & $10.72\pm0.63$ & 0.15 & 2.30 & 0.22 & 4.20 & 1.40 & 0.37 & $-$ & $-$ \\
1608 & J152844+765111 & 232.18515 & 76.85315 & 1.391 & 0.341 & DESI & 1.93 & 1003.9 & $55.51\pm0.77$ & 5.56 & 4.07 & 2.99 & 13.17 & 4.39 & 12.35 & $-$ & $-$ \\
1609 & J153003+140802 & 232.51167 & 14.13391 & 1.266 & 0.094 & DESI & 2.03 & 1044.1 & $48.99\pm0.86$ & 3.94 & 3.36 & 2.99 & 9.01 & 3.00 & 9.10 & $-$ & $-$ \\
1610 & J153001+143509 & 232.50589 & 14.58579 & 0.834 & 0.163 & DESI & 1.97 & 925.5 & $56.91\pm1.30$ & 1.73 & $-$ & $-$ & $-$ & $-$ & 3.55 & $-$ & $-$ \\
1611 & J152950+491537 & 232.45663 & 49.26024 & 1.044 & 0.143 & DESI & 2.35 & 1173.7 & $85.12\pm0.55$ & 4.37 & 4.52 & 1.94 & 16.28 & 5.43 & 9.53 & $-$ & $-$ \\
1612 & J153129+033802 & 232.86954 & 3.63397 & 0.753 & 0.000 & SDSS & 1.82 & 825.5 & $1110.02\pm4.29$ & 26.51 & 5.21 & 9.25 & 21.61 & 7.20 & 28.20 & 8.86 & 0.22 \\
1613 & J153036+235237 & 232.65134 & 23.87687 & 0.954 & -1.000 & SDSS & 1.54 & 750.1 & $178.16\pm0.99$ & 7.41 & 4.86 & 2.90 & 18.82 & 6.27 & 10.73 & 9.39 & 0.03 \\
1614 & J153030+380852 & 232.62515 & 38.14778 & 1.050 & 0.139 & DESI & 2.28 & 1136.0 & $63.68\pm1.52$ & 3.31 & 2.85 & 3.37 & 6.48 & 2.16 & 7.52 & $-$ & $-$ \\
1615 & J153212+042500 & 233.04984 & 4.41644 & 0.259 & 0.000 & SDSS & 2.95 & 734.3 & $560.83\pm2.57$ & 1.16 & 3.17 & 0.96 & 7.97 & 2.66 & 1.55 & $-$ & $-$ \\
1616 & J153204+141333 & 233.01755 & 14.22578 & 0.582 & 0.000 & SDSS & 1.83 & 745.4 & $1050.47\pm2.41$ & 13.75 & 4.47 & 6.25 & 15.92 & 5.31 & 14.19 & $-$ & $-$ \\
1617 & J153303+062623 & 233.26306 & 6.43960 & 0.491 & 0.035 & DESI & 2.74 & 1023.7 & $406.10\pm3.13$ & 3.59 & 2.43 & 4.75 & 4.72 & 1.57 & 5.49 & $-$ & $-$ \\
1618 & J153239+202044 & 233.16245 & 20.34564 & 0.822 & 0.134 & DESI & 1.83 & 857.7 & $11.75\pm0.84$ & 0.34 & $-$ & $-$ & $-$ & $-$ & 0.93 & $-$ & $-$ \\
1619 & J153305+274945 & 233.26920 & 27.82924 & 1.832 & 0.556 & DESI & 1.64 & 850.2 & $91.65\pm0.67$ & 17.31 & 5.69 & 5.14 & 25.73 & 8.58 & 32.96 & $-$ & $-$ \\
1620 & J153355+345504 & 233.47746 & 34.91782 & 0.753 & 0.000 & SDSS & 2.08 & 945.4 & $82.90\pm1.67$ & 1.98 & 2.85 & 2.00 & 6.45 & 2.15 & 3.83 & 8.78 & 0.14 \\
1621 & J153442+090352 & 233.67448 & 9.06450 & 1.157 & 0.289 & DESI & 1.40 & 711.6 & $185.90\pm1.23$ & 12.13 & 2.53 & 15.59 & 5.10 & 1.70 & 17.04 & $-$ & $-$ \\
1622 & J153501+224435 & 233.75545 & 22.74306 & 0.516 & 0.000 & SDSS & 1.98 & 761.2 & $55.72\pm0.98$ & 0.55 & 1.78 & 1.31 & 2.53 & 0.84 & 1.05 & 9.41 & 0.32 \\
1623 & J153432+261602 & 233.63351 & 26.26731 & 0.245 & 0.016 & DESI & 3.40 & 811.4 & $357.71\pm2.93$ & 0.65 & 2.13 & 1.09 & 3.62 & 1.21 & 1.03 & $-$ & $-$ \\
1624 & J153617+155838 & 234.07195 & 15.97723 & 0.475 & 0.000 & SDSS & 2.48 & 909.8 & $103.57\pm1.61$ & 0.85 & 2.27 & 1.27 & 4.11 & 1.37 & 1.60 & 9.29 & 0.17 \\
1625 & J153558+184101 & 233.99028 & 18.68361 & 0.596 & 0.056 & DESI & 2.17 & 893.9 & $103.04\pm1.37$ & 1.43 & 2.44 & 1.89 & 4.74 & 1.58 & 2.60 & $-$ & $-$ \\
1626 & J153645+070528 & 234.18683 & 7.09117 & 0.312 & 0.000 & SDSS & 3.05 & 864.1 & $41.26\pm4.57$ & 0.13 & $-$ & $-$ & $-$ & $-$ & 0.31 & 8.50 & 0.18 \\
1627 & J153702+092838 & 234.25740 & 9.47723 & 1.178 & 0.089 & DESI & 2.31 & 1176.3 & $33.98\pm1.32$ & 2.31 & 3.46 & 1.65 & 9.54 & 3.18 & 6.11 & $-$ & $-$ \\
1628 & J153632+482311 & 234.13298 & 48.38628 & 1.119 & 0.174 & DESI & 1.42 & 718.6 & $13.59\pm0.43$ & 0.82 & 3.88 & 0.48 & 11.99 & 4.00 & 1.95 & $-$ & $-$ \\
1629 & J153654+745209 & 234.22464 & 74.86910 & 0.657 & 0.059 & DESI & 1.66 & 711.9 & $104.70\pm0.85$ & 1.82 & 2.95 & 1.71 & 6.95 & 2.32 & 2.87 & $-$ & $-$ \\
1630 & J153824+023800 & 234.60143 & 2.63334 & 1.316 & 0.332 & DESI & 2.37 & 1224.7 & $146.95\pm2.67$ & 12.94 & 3.16 & 11.02 & 7.96 & 2.65 & 26.40 & $-$ & $-$ \\
1631 & J153804+053951 & 234.51674 & 5.66420 & 1.169 & 0.117 & DESI & 1.71 & 872.6 & $34.50\pm1.10$ & 2.31 & 2.53 & 2.97 & 5.09 & 1.70 & 5.11 & $-$ & $-$ \\
1632 & J153852+201138 & 234.71657 & 20.19386 & 0.485 & 0.000 & SDSS & 2.10 & 778.0 & $766.15\pm3.59$ & 6.58 & 2.99 & 6.02 & 7.10 & 2.37 & 7.57 & 8.81 & 0.19 \\
1633 & J154027+164808 & 235.11203 & 16.80211 & 0.874 & 0.121 & DESI & 2.38 & 1135.2 & $621.31\pm1.66$ & 21.04 & 5.22 & 7.30 & 21.66 & 7.22 & 30.15 & $-$ & $-$ \\
1634 & J154051+013540 & 235.21266 & 1.59455 & 0.837 & 0.203 & DESI & 1.79 & 843.1 & $399.96\pm2.32$ & 12.24 & 4.85 & 4.81 & 18.75 & 6.25 & 16.12 & $-$ & $-$ \\
1635 & J154131+051058 & 235.38033 & 5.18283 & 1.016 & 0.122 & DESI & 1.51 & 750.0 & $374.44\pm1.91$ & 18.04 & 5.19 & 6.30 & 21.42 & 7.14 & 22.55 & $-$ & $-$ \\
1636 & J154217+800928 & 235.57047 & 80.15769 & 0.663 & 0.065 & DESI & 3.13 & 1349.7 & $1560.30\pm1.84$ & 27.69 & 4.73 & 11.40 & 17.83 & 5.94 & 36.84 & $-$ & $-$ \\
1637 & J154232+125220 & 235.63487 & 12.87209 & 0.699 & 0.206 & DESI & 1.68 & 739.4 & $426.94\pm1.28$ & 8.57 & 4.80 & 3.44 & 18.33 & 6.11 & 10.39 & $-$ & $-$ \\
1638 & J154254+174943 & 235.72478 & 17.82859 & 0.637 & 0.000 & SDSS & 4.18 & 1772.1 & $512.13\pm2.01$ & 8.29 & 3.78 & 5.02 & 11.38 & 3.79 & 16.18 & 8.44 & 0.48 \\
1639 & J154519+743940 & 236.32841 & 74.66120 & 1.003 & 0.162 & DESI & 2.80 & 1384.0 & $172.75\pm2.04$ & 8.07 & 4.57 & 3.51 & 16.64 & 5.55 & 16.80 & $-$ & $-$ \\
1640 & J154534+293344 & 236.39018 & 29.56230 & 0.343 & 0.000 & SDSS & 2.73 & 824.0 & $20.42\pm1.44$ & 0.08 & 1.92 & 0.16 & 2.94 & 0.98 & 0.21 & 9.36 & 0.15 \\
1641 & J154721+071221 & 236.83688 & 7.20571 & 1.141 & 0.001 & SDSS & 1.40 & 709.0 & $159.39\pm1.99$ & 10.08 & 3.98 & 5.60 & 12.60 & 4.20 & 14.55 & 9.17 & 0.05 \\
1642 & J154710+114329 & 236.79251 & 11.72476 & 0.845 & 0.101 & DESI & 2.67 & 1260.0 & $1792.16\pm5.76$ & 56.08 & 5.83 & 16.13 & 27.06 & 9.02 & 69.08 & $-$ & $-$ \\
1643 & J154709+334034 & 236.78847 & 33.67600 & 1.457 & 0.001 & SDSS & 1.98 & 1030.6 & $32.39\pm0.76$ & 3.61 & 2.22 & 6.22 & 3.91 & 1.30 & 9.13 & 9.20 & 0.10 \\
1644 & J154709+711031 & 236.78593 & 71.17527 & 0.205 & 0.017 & DESI & 3.52 & 733.5 & $90.73\pm2.05$ & 0.11 & 1.35 & 0.44 & 1.44 & 0.48 & 0.23 & $-$ & $-$ \\
1645 & J154815+123954 & 237.06061 & 12.66487 & 1.692 & 0.438 & DESI & 1.82 & 949.2 & $56.87\pm1.13$ & 8.95 & 5.29 & 3.02 & 22.27 & 7.42 & 19.71 & $-$ & $-$ \\
1646 & J154818+653452 & 237.07336 & 65.58122 & 0.950 & 0.099 & DESI & 1.98 & 965.4 & $71.66\pm1.03$ & 2.95 & 2.83 & 3.03 & 6.38 & 2.13 & 5.93 & $-$ & $-$ \\
1647 & J154754+805200 & 236.97560 & 80.86676 & 1.054 & 0.140 & DESI & 1.70 & 849.8 & $199.65\pm0.59$ & 10.48 & 4.76 & 4.25 & 18.04 & 6.01 & 15.99 & $-$ & $-$ \\
1648 & J154906+264331 & 237.27345 & 26.72540 & 0.779 & 0.083 & DESI & 2.04 & 936.7 & $2334.43\pm1.92$ & 60.38 & 7.56 & 11.32 & 45.44 & 15.15 & 59.50 & $-$ & $-$ \\
1649 & J154917+514554 & 237.31934 & 51.76494 & 0.830 & 0.078 & DESI & 1.93 & 904.2 & $53.80\pm0.47$ & 1.61 & 3.23 & 1.29 & 8.33 & 2.78 & 3.31 & $-$ & $-$ \\
1650 & J154834+755853 & 237.14212 & 75.98126 & 1.188 & 0.415 & DESI & 1.50 & 764.9 & $426.97\pm0.88$ & 29.64 & 6.25 & 7.50 & 31.09 & 10.36 & 36.82 & $-$ & $-$ \\
1651 & J154957+070045 & 237.48697 & 7.01248 & 0.798 & 0.000 & SDSS & 1.75 & 810.5 & $508.12\pm2.38$ & 13.92 & 4.42 & 6.43 & 15.53 & 5.18 & 17.10 & 9.62 & 0.05 \\
1652 & J155006+192044 & 237.52487 & 19.34569 & 0.728 & 0.051 & DESI & 1.85 & 830.0 & $105.07\pm1.28$ & 2.32 & 2.72 & 2.53 & 5.90 & 1.97 & 3.97 & $-$ & $-$ \\
1653 & J154930+202208 & 237.37523 & 20.36877 & 0.707 & 0.000 & SDSS & 1.66 & 734.1 & $70.85\pm0.87$ & 1.46 & 2.71 & 1.61 & 5.83 & 1.94 & 2.53 & 9.28 & 0.08 \\
1654 & J155024+292604 & 237.59805 & 29.43456 & 1.335 & 0.085 & DESI & 1.90 & 982.4 & $28.65\pm0.60$ & 2.61 & 3.09 & 2.33 & 7.59 & 2.53 & 6.50 & $-$ & $-$ \\
1655 & J155040+262519 & 237.66513 & 26.42185 & 1.263 & 0.292 & DESI & 1.65 & 850.2 & $40.17\pm0.52$ & 3.22 & 3.85 & 1.90 & 11.78 & 3.93 & 6.85 & $-$ & $-$ \\
1656 & J155107+282454 & 237.77713 & 28.41491 & 0.612 & 0.102 & DESI & 3.12 & 1302.1 & $29.24\pm1.57$ & 0.43 & 1.25 & 2.10 & 1.25 & 0.42 & 1.25 & $-$ & $-$ \\
1657 & J155115+284139 & 237.81339 & 28.69430 & 1.030 & 0.082 & DESI & 1.60 & 795.8 & $38.49\pm0.51$ & 1.91 & 3.63 & 1.25 & 10.48 & 3.49 & 3.91 & $-$ & $-$ \\
1658 & J155054+473450 & 237.72707 & 47.58042 & 0.551 & 0.000 & SDSS & 3.62 & 1434.8 & $119.21\pm2.64$ & 1.38 & 1.67 & 3.71 & 2.23 & 0.74 & 3.23 & 9.73 & 0.58 \\
1659 & J155048+510045 & 237.70084 & 51.01238 & 0.333 & 0.000 & SDSS & 3.30 & 976.1 & $41.92\pm1.55$ & 0.15 & 1.80 & 0.35 & 2.59 & 0.86 & 0.38 & 8.84 & 0.33 \\
1660 & J155037+550524 & 237.65224 & 55.09006 & 0.870 & 0.214 & DESI & 1.69 & 802.9 & $72.77\pm0.77$ & 2.44 & 2.00 & 4.82 & 3.18 & 1.06 & 4.39 & $-$ & $-$ \\
1661 & J155214+095813 & 238.05853 & 9.97031 & 0.344 & 0.000 & SDSS & 3.04 & 919.0 & $25.76\pm1.90$ & 0.10 & 1.39 & 0.38 & 1.54 & 0.51 & 0.27 & 8.45 & 0.21 \\
1662 & J155144+245340 & 237.93321 & 24.89456 & 1.242 & 0.001 & SDSS & 1.48 & 761.7 & $69.32\pm0.83$ & 5.34 & 3.62 & 3.53 & 10.43 & 3.48 & 9.55 & 9.03 & 0.09 \\
1663 & J155300+061114 & 238.24608 & 6.18720 & 1.267 & 0.297 & DESI & 2.36 & 1216.0 & $189.91\pm1.34$ & 15.32 & 4.73 & 6.27 & 17.81 & 5.94 & 29.44 & $-$ & $-$ \\
1664 & J155306+140059 & 238.27577 & 14.01632 & 0.816 & 0.000 & SDSS & 1.52 & 711.5 & $2555.01\pm2.83$ & 73.75 & 8.18 & 12.12 & 53.18 & 17.73 & 60.78 & 7.77 & 0.11 \\
1665 & J155255+193405 & 238.23105 & 19.56815 & 0.976 & 0.285 & DESI & 2.14 & 1049.1 & $365.67\pm1.65$ & 16.03 & 4.75 & 6.52 & 17.96 & 5.99 & 24.43 & $-$ & $-$ \\
1666 & J155234+274938 & 238.14157 & 27.82713 & 0.331 & 0.000 & SDSS & 3.07 & 906.3 & $28.59\pm0.94$ & 0.10 & 1.72 & 0.26 & 2.36 & 0.79 & 0.27 & 8.38 & 0.30 \\
1667 & J155245+392039 & 238.18597 & 39.34430 & 0.763 & 0.077 & DESI & 2.42 & 1101.7 & $17.24\pm0.70$ & 0.42 & 1.84 & 0.98 & 2.68 & 0.89 & 1.23 & $-$ & $-$ \\
1668 & J155252+703228 & 238.21764 & 70.54117 & 0.200 & 0.013 & DESI & 4.10 & 837.2 & $618.31\pm4.07$ & 0.72 & 2.82 & 0.74 & 6.31 & 2.10 & 1.09 & $-$ & $-$ \\
1669 & J155340+043355 & 238.41832 & 4.56523 & 1.103 & 0.161 & DESI & 1.67 & 840.7 & $45.61\pm1.48$ & 2.66 & 1.96 & 5.65 & 3.04 & 1.01 & 5.44 & $-$ & $-$ \\
1670 & J155352+194756 & 238.46753 & 19.79892 & 0.825 & 0.058 & DESI & 1.56 & 732.5 & $45.22\pm0.80$ & 1.34 & 3.01 & 1.22 & 7.22 & 2.41 & 2.51 & $-$ & $-$ \\
1671 & J155404+270319 & 238.51631 & 27.05515 & 0.859 & 0.199 & DESI & 2.57 & 1216.3 & $178.09\pm0.84$ & 5.79 & 4.27 & 2.84 & 14.49 & 4.83 & 11.09 & $-$ & $-$ \\
1672 & J155427+394509 & 238.61185 & 39.75239 & 0.418 & 0.040 & DESI & 3.87 & 1319.8 & $426.79\pm1.94$ & 2.60 & 4.56 & 1.15 & 16.55 & 5.52 & 4.68 & $-$ & $-$ \\
1673 & J155437+533430 & 238.65260 & 53.57500 & 0.760 & 0.046 & DESI & 2.99 & 1361.3 & $26.50\pm0.73$ & 0.65 & 1.40 & 2.57 & 1.57 & 0.52 & 1.94 & 7.54 & 0.71 \\
1674 & J155451+693321 & 238.71390 & 69.55571 & 1.256 & 0.251 & DESI & 2.45 & 1259.0 & $498.48\pm1.10$ & 39.39 & 4.52 & 17.47 & 16.28 & 5.43 & 63.64 & $-$ & $-$ \\
1675 & J155455+770726 & 238.72797 & 77.12389 & 0.190 & 0.009 & DESI & 4.39 & 862.4 & $281.82\pm3.17$ & 0.29 & 1.29 & 1.24 & 1.33 & 0.44 & 0.54 & $-$ & $-$ \\
1676 & J155621+103912 & 239.08632 & 10.65330 & 0.477 & 0.000 & SDSS & 3.52 & 1294.8 & $295.12\pm3.33$ & 2.44 & 2.50 & 3.07 & 4.97 & 1.66 & 4.57 & 9.04 & 0.03 \\
1677 & J155531+120031 & 238.87756 & 12.00857 & 1.301 & 0.315 & DESI & 1.61 & 829.4 & $94.76\pm0.88$ & 8.13 & 4.93 & 3.10 & 19.33 & 6.44 & 14.42 & $-$ & $-$ \\
1678 & J155618+183754 & 239.07463 & 18.63158 & 0.290 & 0.015 & DESI & 3.17 & 853.3 & $54.01\pm3.65$ & 0.14 & 1.54 & 0.44 & 1.88 & 0.63 & 0.33 & $-$ & $-$ \\
1679 & J155627+261824 & 239.11188 & 26.30663 & 1.048 & 0.098 & DESI & 1.77 & 881.0 & $37.83\pm0.69$ & 1.96 & 2.83 & 2.02 & 6.39 & 2.13 & 4.26 & $-$ & $-$ \\
1680 & J155900+221702 & 239.75099 & 22.28389 & 0.312 & 0.000 & SDSS & 3.17 & 898.6 & $391.90\pm5.59$ & 1.23 & 1.76 & 2.92 & 2.47 & 0.82 & 1.90 & 9.08 & 0.20 \\
1681 & J155835+273102 & 239.64749 & 27.51730 & 0.924 & 0.000 & SDSS & 2.07 & 1000.0 & $322.86\pm1.85$ & 12.45 & 5.08 & 4.51 & 20.55 & 6.85 & 18.89 & 9.62 & 0.05 \\
1682 & J155929+294557 & 239.87027 & 29.76593 & 1.258 & 0.423 & DESI & 1.40 & 720.5 & $11.73\pm0.48$ & 0.93 & $-$ & $-$ & $-$ & $-$ & 2.30 & $-$ & $-$ \\
1683 & J155847+310237 & 239.69655 & 31.04362 & 0.628 & 0.069 & DESI & 1.74 & 733.0 & $96.66\pm0.71$ & 1.51 & 3.21 & 1.22 & 8.19 & 2.73 & 2.47 & $-$ & $-$ \\
1684 & J160003+144136 & 240.01216 & 14.69339 & 1.098 & 0.389 & DESI & 1.81 & 912.5 & $196.63\pm4.08$ & 11.36 & 2.17 & 19.58 & 3.75 & 1.25 & 18.16 & $-$ & $-$ \\
1685 & J160006+391300 & 240.02391 & 39.21642 & 0.798 & 0.038 & DESI & 1.83 & 846.6 & $36.33\pm1.03$ & 0.99 & 3.05 & 0.88 & 7.42 & 2.47 & 2.12 & $-$ & $-$ \\
1686 & J160105+024206 & 240.26945 & 2.70160 & 1.012 & 0.192 & DESI & 3.67 & 1816.1 & $76.81\pm5.43$ & 3.67 & 2.31 & 5.57 & 4.23 & 1.41 & 10.50 & $-$ & $-$ \\
1687 & J160246+095550 & 240.68977 & 9.93050 & 0.210 & 0.000 & SDSS & 3.42 & 725.6 & $128.14\pm2.59$ & 0.17 & 1.86 & 0.35 & 2.75 & 0.92 & 0.31 & 8.96 & 0.14 \\
1688 & J160315+145639 & 240.81325 & 14.94404 & 1.299 & 0.408 & DESI & 1.41 & 728.3 & $53.47\pm0.79$ & 4.57 & 3.85 & 2.70 & 11.82 & 3.94 & 8.43 & $-$ & $-$ \\
1689 & J160348+204809 & 240.95056 & 20.80254 & 0.634 & 0.095 & DESI & 4.07 & 1722.0 & $34.31\pm4.05$ & 0.55 & 1.24 & 2.74 & 1.23 & 0.41 & 1.81 & $-$ & $-$ \\
1690 & J160443+205527 & 241.17795 & 20.92407 & 0.531 & 0.000 & SDSS & 3.95 & 1537.8 & $49.88\pm3.14$ & 0.53 & 1.99 & 1.01 & 3.16 & 1.05 & 1.54 & 8.47 & 0.37 \\
1691 & J160433+295743 & 241.13564 & 29.96182 & 0.657 & 0.050 & DESI & 2.66 & 1142.1 & $33.16\pm2.08$ & 0.58 & 1.72 & 1.49 & 2.35 & 0.78 & 1.50 & $-$ & $-$ \\
1692 & J160526+343256 & 241.35730 & 34.54896 & 1.282 & 0.157 & DESI & 1.95 & 1005.1 & $53.95\pm0.72$ & 4.47 & 2.36 & 6.67 & 4.43 & 1.48 & 9.91 & $-$ & $-$ \\
1693 & J160439+354204 & 241.16325 & 35.70124 & 1.149 & 0.000 & SDSS & 1.48 & 753.2 & $47.60\pm0.98$ & 3.06 & 3.50 & 2.14 & 9.75 & 3.25 & 5.83 & 7.34 & 1.12 \\
1694 & J160708+695016 & 241.78505 & 69.83786 & 1.061 & 0.107 & DESI & 2.17 & 1088.2 & $35.95\pm1.63$ & 1.92 & 2.39 & 2.73 & 4.54 & 1.51 & 4.76 & $-$ & $-$ \\
1695 & J160748+033416 & 241.94936 & 3.57105 & 0.574 & 0.000 & SDSS & 2.74 & 1110.6 & $114.21\pm2.40$ & 1.45 & 2.15 & 2.42 & 3.69 & 1.23 & 2.94 & 8.86 & 0.34 \\
1696 & J160819+075521 & 242.08087 & 7.92248 & 1.146 & 0.186 & DESI & 1.43 & 723.8 & $3034.77\pm7.39$ & 193.69 & 9.87 & 22.97 & 77.45 & 25.82 & 157.03 & $-$ & $-$ \\
1697 & J160825+144516 & 242.10364 & 14.75439 & 0.847 & 0.174 & DESI & 2.38 & 1121.7 & $145.95\pm1.53$ & 4.59 & 3.02 & 4.16 & 7.27 & 2.42 & 8.73 & $-$ & $-$ \\
1698 & J160731+241535 & 241.87926 & 24.25968 & 0.913 & 0.298 & DESI & 1.57 & 759.8 & $24.31\pm0.74$ & 0.91 & 2.40 & 1.27 & 4.58 & 1.53 & 1.98 & $-$ & $-$ \\
1699 & J160822+415326 & 242.09059 & 41.89058 & 0.388 & 0.101 & DESI & 2.28 & 743.7 & $339.50\pm1.55$ & 1.75 & 3.51 & 1.21 & 9.83 & 3.28 & 2.39 & $-$ & $-$ \\
1700 & J160923+041350 & 242.34413 & 4.23053 & 1.210 & 0.399 & DESI & 2.66 & 1361.5 & $344.63\pm7.22$ & 24.97 & 3.79 & 15.21 & 11.40 & 3.80 & 45.30 & $-$ & $-$ \\
1701 & J160928+055138 & 242.36537 & 5.86065 & 0.582 & 0.000 & SDSS & 1.92 & 780.5 & $128.81\pm2.35$ & 1.69 & 2.61 & 1.97 & 5.42 & 1.81 & 2.72 & 8.91 & 0.05 \\
1702 & J160845+080325 & 242.18650 & 8.05698 & 1.270 & 0.099 & DESI & 2.40 & 1233.9 & $22.89\pm2.83$ & 1.86 & 1.73 & 5.23 & 2.37 & 0.79 & 5.49 & $-$ & $-$ \\
1703 & J160833+183417 & 242.13931 & 18.57146 & 1.369 & 0.343 & DESI & 1.52 & 786.5 & $22.58\pm0.95$ & 2.18 & 2.97 & 2.09 & 7.04 & 2.35 & 5.02 & $-$ & $-$ \\
1704 & J160916+334545 & 242.31491 & 33.76252 & 1.338 & 0.424 & DESI & 1.90 & 983.4 & $84.57\pm1.60$ & 7.74 & 3.71 & 4.91 & 10.96 & 3.65 & 15.55 & $-$ & $-$ \\
1705 & J160912+653215 & 242.29895 & 65.53748 & 1.378 & 0.355 & DESI & 1.57 & 814.6 & $171.83\pm1.37$ & 16.84 & 5.67 & 5.02 & 25.61 & 8.54 & 26.41 & $-$ & $-$ \\
1706 & J161010+080803 & 242.54031 & 8.13417 & 0.907 & 0.323 & DESI & 3.59 & 1731.8 & $20.89\pm2.06$ & 0.77 & 2.00 & 1.53 & 3.18 & 1.06 & 2.78 & $-$ & $-$ \\
1707 & J161000+604700 & 242.49956 & 60.78337 & 1.075 & 0.066 & DESI & 1.47 & 736.1 & $11.54\pm0.52$ & 0.63 & 3.95 & 0.36 & 12.40 & 4.13 & 1.58 & $-$ & $-$ \\
1708 & J161122+031138 & 242.84335 & 3.19397 & 1.205 & 0.252 & DESI & 1.67 & 853.4 & $70.86\pm4.31$ & 5.08 & 2.87 & 5.17 & 6.55 & 2.18 & 9.65 & $-$ & $-$ \\
1709 & J161130+050136 & 242.87450 & 5.02653 & 0.379 & 0.021 & DESI & 2.66 & 854.1 & $90.52\pm3.79$ & 0.44 & 2.07 & 0.78 & 3.42 & 1.14 & 0.86 & $-$ & $-$ \\
1710 & J161032+101250 & 242.63138 & 10.21382 & 0.527 & 0.000 & SDSS & 2.05 & 794.9 & $62.53\pm2.01$ & 0.65 & 1.75 & 1.60 & 2.43 & 0.81 & 1.24 & 8.44 & 0.37 \\
1711 & J161043+502141 & 242.67790 & 50.36146 & 1.229 & 0.000 & SDSS & 1.46 & 750.3 & $94.99\pm0.50$ & 7.14 & 5.23 & 2.45 & 21.79 & 7.26 & 11.88 & 8.99 & 0.13 \\
1712 & J161206+025721 & 243.02621 & 2.95589 & 0.469 & 0.115 & DESI & 3.19 & 1161.6 & $244.09\pm13.77$ & 1.94 & 2.71 & 2.12 & 5.84 & 1.95 & 3.56 & $-$ & $-$ \\
1713 & J161139+153255 & 242.91182 & 15.54861 & 0.346 & 0.000 & SDSS & 3.17 & 961.5 & $215.96\pm2.05$ & 0.86 & 1.74 & 2.09 & 2.41 & 0.80 & 1.52 & 9.29 & 0.17 \\
1714 & J161206+280303 & 243.02441 & 28.05092 & 0.393 & 0.000 & SDSS & 2.36 & 777.0 & $34.73\pm0.95$ & 0.18 & 1.76 & 0.44 & 2.46 & 0.82 & 0.41 & 9.57 & 0.24 \\
1715 & J161313+092733 & 243.30211 & 9.45903 & 1.218 & 0.188 & DESI & 1.73 & 883.9 & $103.00\pm0.81$ & 7.58 & 4.26 & 3.74 & 14.41 & 4.80 & 13.63 & $-$ & $-$ \\
1716 & J161324+773737 & 243.35158 & 77.62690 & 1.335 & 0.380 & DESI & 1.97 & 1021.8 & $215.58\pm1.48$ & 19.63 & 3.65 & 12.83 & 10.59 & 3.53 & 33.43 & $-$ & $-$ \\
1717 & J161335+145042 & 243.39503 & 14.84512 & 0.626 & 0.194 & DESI & 2.34 & 986.9 & $49.56\pm1.06$ & 0.77 & 2.53 & 0.96 & 5.09 & 1.70 & 1.71 & $-$ & $-$ \\
1718 & J161407+150032 & 243.52937 & 15.00902 & 1.168 & 0.414 & DESI & 1.47 & 746.6 & $148.28\pm1.16$ & 9.89 & 5.82 & 2.83 & 26.98 & 8.99 & 14.96 & $-$ & $-$ \\
1719 & J161415+161141 & 243.56339 & 16.19467 & 0.896 & 0.056 & DESI & 1.46 & 701.0 & $16.77\pm0.55$ & 0.60 & 3.90 & 0.35 & 12.13 & 4.04 & 1.34 & $-$ & $-$ \\
1720 & J161346+205957 & 243.44124 & 20.99913 & 1.026 & 0.000 & SDSS & 1.61 & 798.2 & $334.75\pm1.25$ & 16.48 & 5.14 & 5.85 & 21.00 & 7.00 & 21.85 & 8.90 & 0.09 \\
1721 & J161357+811416 & 243.48741 & 81.23766 & 0.949 & 0.158 & DESI & 2.99 & 1457.1 & $636.86\pm1.36$ & 26.15 & 4.92 & 10.03 & 19.23 & 6.41 & 43.12 & $-$ & $-$ \\
1722 & J161554+233534 & 243.97702 & 23.59290 & 1.355 & 0.245 & DESI & 2.88 & 1494.0 & $61.62\pm1.85$ & 5.81 & 2.69 & 6.73 & 5.77 & 1.92 & 15.87 & $-$ & $-$ \\
1723 & J161545+502802 & 243.93892 & 50.46715 & 0.956 & 0.081 & DESI & 1.61 & 787.6 & $18.01\pm0.52$ & 0.75 & 3.00 & 0.70 & 7.14 & 2.38 & 1.77 & $-$ & $-$ \\
1724 & J161615+650325 & 244.06100 & 65.05698 & 1.060 & 0.202 & DESI & 3.20 & 1600.5 & $372.67\pm0.99$ & 19.82 & 5.46 & 6.35 & 23.69 & 7.90 & 38.56 & $-$ & $-$ \\
1725 & J161658+112208 & 244.24295 & 11.36884 & 0.588 & 0.212 & DESI & 2.23 & 913.2 & $112.38\pm2.37$ & 1.51 & 2.80 & 1.56 & 6.23 & 2.08 & 2.73 & $-$ & $-$ \\
1726 & J161811+071531 & 244.54524 & 7.25853 & 0.895 & 0.087 & DESI & 1.91 & 918.1 & $55.38\pm1.79$ & 1.98 & 3.02 & 1.80 & 7.28 & 2.43 & 4.07 & $-$ & $-$ \\
1727 & J161743+143554 & 244.42857 & 14.59820 & 0.658 & 0.000 & SDSS & 1.75 & 753.3 & $311.47\pm1.60$ & 5.42 & 4.06 & 2.91 & 13.11 & 4.37 & 7.11 & 8.68 & 0.13 \\
1728 & J161846+272126 & 244.69249 & 27.35711 & 0.629 & 0.000 & SDSS & 1.75 & 739.4 & $234.20\pm1.32$ & 3.67 & 3.26 & 2.89 & 8.45 & 2.82 & 5.06 & 8.82 & 0.27 \\
1729 & J161843+765034 & 244.67924 & 76.84283 & 0.229 & 0.025 & DESI & 3.40 & 770.5 & $298.72\pm2.47$ & 0.47 & 1.77 & 1.10 & 2.50 & 0.83 & 0.76 & $-$ & $-$ \\
1730 & J161940+194454 & 244.91765 & 19.74846 & 0.817 & 0.072 & DESI & 1.87 & 871.2 & $112.21\pm1.31$ & 3.24 & 2.67 & 3.69 & 5.66 & 1.89 & 5.62 & $-$ & $-$ \\
1731 & J162011+360316 & 245.04579 & 36.05446 & 0.648 & 0.000 & SDSS & 1.65 & 707.5 & $34.68\pm1.05$ & 0.58 & 3.94 & 0.33 & 12.32 & 4.11 & 1.15 & 8.38 & 0.12 \\
1732 & J161952+671224 & 244.96703 & 67.20678 & 0.406 & 0.022 & DESI & 2.52 & 844.4 & $20.88\pm1.03$ & 0.12 & 1.83 & 0.27 & 2.67 & 0.89 & 0.30 & $-$ & $-$ \\
1733 & J162108+105652 & 245.28214 & 10.94775 & 0.422 & 0.000 & SDSS & 2.13 & 732.9 & $45.32\pm1.47$ & 0.28 & 3.30 & 0.22 & 8.68 & 2.89 & 0.57 & 9.39 & 0.23 \\
1734 & J162230+254431 & 245.62383 & 25.74184 & 0.389 & 0.000 & SDSS & 2.68 & 875.6 & $237.54\pm2.67$ & 1.23 & 2.46 & 1.59 & 4.82 & 1.61 & 1.98 & 8.70 & 0.29 \\
1735 & J162311+095746 & 245.79485 & 9.96276 & 1.615 & 0.000 & SDSS & 1.53 & 796.3 & $53.09\pm0.98$ & 7.50 & 4.44 & 3.46 & 15.70 & 5.23 & 15.01 & 9.47 & 0.05 \\
1736 & J162417+153938 & 246.07233 & 15.66054 & 0.921 & 0.088 & DESI & 1.81 & 876.2 & $807.06\pm2.38$ & 30.90 & 7.71 & 5.56 & 47.29 & 15.76 & 36.16 & $-$ & $-$ \\
1737 & J162336+172217 & 245.90178 & 17.37128 & 0.834 & 0.108 & DESI & 1.54 & 723.3 & $123.01\pm1.10$ & 3.73 & 3.90 & 2.14 & 12.12 & 4.04 & 5.70 & $-$ & $-$ \\
1738 & J162405+250441 & 246.01913 & 25.07796 & 0.965 & 0.212 & DESI & 2.53 & 1240.9 & $225.10\pm1.64$ & 9.61 & 2.86 & 9.71 & 6.50 & 2.17 & 17.79 & $-$ & $-$ \\
1739 & J162330+272306 & 245.87666 & 27.38490 & 0.435 & 0.000 & SDSS & 3.60 & 1257.5 & $140.26\pm2.52$ & 0.94 & 1.26 & 4.38 & 1.26 & 0.42 & 2.03 & 9.31 & 0.17 \\
1740 & J162341+352044 & 245.91931 & 35.34565 & 0.959 & 0.000 & SDSS & 1.55 & 759.6 & $23.64\pm0.80$ & 1.00 & 4.43 & 0.46 & 15.60 & 5.20 & 2.18 & $-$ & $-$ \\
1741 & J162358+471937 & 245.99330 & 47.32683 & 1.095 & 0.237 & DESI & 1.66 & 836.7 & $2777.01\pm8.25$ & 159.36 & 8.53 & 24.07 & 57.87 & 19.29 & 142.65 & $-$ & $-$ \\
1742 & J162530+462241 & 246.37419 & 46.37793 & 0.426 & 0.000 & SDSS & 2.26 & 781.1 & $66.25\pm1.94$ & 0.42 & 2.02 & 0.79 & 3.25 & 1.08 & 0.81 & 8.96 & 0.23 \\
1743 & J162611+052815 & 246.54651 & 5.47073 & 0.538 & 0.051 & DESI & 3.19 & 1248.9 & $1828.22\pm4.49$ & 19.95 & 4.49 & 9.01 & 16.06 & 5.35 & 25.06 & $-$ & $-$ \\
1744 & J162542+083820 & 246.42580 & 8.63902 & 0.854 & 0.194 & DESI & 1.52 & 717.6 & $1286.30\pm4.61$ & 41.26 & 8.12 & 6.84 & 52.49 & 17.50 & 39.18 & $-$ & $-$ \\
1745 & J162551+113316 & 246.46172 & 11.55431 & 1.080 & 0.121 & DESI & 2.18 & 1096.3 & $22.96\pm1.62$ & 1.28 & 3.95 & 0.72 & 12.43 & 4.14 & 3.48 & $-$ & $-$ \\
1746 & J162553+125317 & 246.46991 & 12.88792 & 0.380 & 0.000 & SDSS & 2.61 & 841.2 & $419.46\pm9.12$ & 2.06 & 2.52 & 2.56 & 5.04 & 1.68 & 2.91 & 9.15 & 0.03 \\
1747 & J162708+323733 & 246.78394 & 32.62573 & 0.246 & 0.000 & SDSS & 3.07 & 732.7 & $30.68\pm2.22$ & 0.06 & 1.48 & 0.18 & 1.75 & 0.58 & 0.14 & 8.92 & 0.14 \\
1748 & J162712+610457 & 246.80003 & 61.08257 & 2.010 & 0.558 & DESI & 1.46 & 750.0 & $35.33\pm0.85$ & 8.25 & 6.89 & 1.75 & 37.79 & 12.60 & 18.00 & $-$ & $-$ \\
1749 & J162807+084507 & 247.02826 & 8.75198 & 0.533 & 0.000 & SDSS & 3.57 & 1393.3 & $123.25\pm2.12$ & 1.32 & 1.70 & 3.42 & 2.31 & 0.77 & 3.03 & $-$ & $-$ \\
1750 & J162815+270143 & 247.06424 & 27.02873 & 0.548 & 0.000 & SDSS & 2.23 & 880.1 & $25.53\pm1.41$ & 0.29 & 1.58 & 0.88 & 1.98 & 0.66 & 0.70 & 8.73 & 0.06 \\
1751 & J162754+790008 & 246.97620 & 79.00234 & 1.496 & 0.336 & DESI & 1.38 & 719.4 & $92.65\pm0.72$ & 10.98 & 4.10 & 5.84 & 13.35 & 4.45 & 18.32 & $-$ & $-$ \\
1752 & J162950+052358 & 247.45706 & 5.39948 & 0.499 & 0.278 & DESI & 2.20 & 830.7 & $231.17\pm4.94$ & 2.12 & 2.36 & 2.98 & 4.42 & 1.47 & 3.21 & $-$ & $-$ \\
1753 & J163019+140243 & 247.57867 & 14.04515 & 0.345 & 0.033 & DESI & 2.85 & 861.8 & $50.70\pm2.53$ & 0.20 & 1.68 & 0.52 & 2.25 & 0.75 & 0.44 & $-$ & $-$ \\
1754 & J163017+143511 & 247.56902 & 14.58638 & 0.279 & 0.000 & SDSS & 2.97 & 778.2 & $3196.99\pm7.01$ & 7.81 & 2.93 & 7.39 & 6.84 & 2.28 & 7.48 & 9.19 & 0.15 \\
1755 & J163050+100233 & 247.70680 & 10.04250 & 0.613 & 0.095 & DESI & 1.92 & 799.5 & $81.22\pm1.66$ & 1.20 & 2.72 & 1.30 & 5.91 & 1.97 & 2.14 & $-$ & $-$ \\
1756 & J163129+225518 & 247.87271 & 22.92164 & 0.302 & 0.000 & SDSS & 2.89 & 802.2 & $365.61\pm2.96$ & 1.07 & 2.13 & 1.78 & 3.63 & 1.21 & 1.58 & 8.80 & 0.13 \\
1757 & J163153+252200 & 247.96944 & 25.36642 & 1.237 & 0.218 & DESI & 1.43 & 733.8 & $26.35\pm0.99$ & 2.01 & 7.01 & 0.42 & 39.06 & 13.02 & 4.27 & $-$ & $-$ \\
1758 & J163151+354847 & 247.96216 & 35.81297 & 1.301 & 0.108 & DESI & 1.93 & 996.1 & $11.67\pm0.55$ & 1.00 & $-$ & $-$ & $-$ & $-$ & 3.00 & $-$ & $-$ \\
1759 & J163239+180532 & 248.16188 & 18.09219 & 1.017 & 0.110 & DESI & 1.91 & 945.4 & $62.44\pm1.34$ & 3.01 & 3.28 & 2.37 & 8.54 & 2.85 & 6.17 & $-$ & $-$ \\
1760 & J163254+205655 & 248.22299 & 20.94860 & 0.180 & 0.000 & SDSS & 4.19 & 786.7 & $168.40\pm3.61$ & 0.16 & 1.47 & 0.51 & 1.73 & 0.58 & 0.30 & 9.11 & 0.10 \\
1761 & J163320+503054 & 248.33511 & 50.51502 & 0.144 & 0.054 & DESI & 6.10 & 955.2 & $905.48\pm5.88$ & 0.52 & 1.97 & 0.99 & 3.08 & 1.03 & 0.86 & $-$ & $-$ \\
1762 & J163309+661533 & 248.28840 & 66.25925 & 0.334 & 0.042 & DESI & 2.48 & 735.0 & $21.45\pm1.33$ & 0.08 & 2.17 & 0.13 & 3.76 & 1.25 & 0.19 & $-$ & $-$ \\
1763 & J163344+051208 & 248.43188 & 5.20235 & 1.031 & 0.083 & DESI & 1.52 & 754.5 & $50.02\pm2.10$ & 2.49 & 2.40 & 3.51 & 4.59 & 1.53 & 4.68 & $-$ & $-$ \\
1764 & J163401+200900 & 248.50269 & 20.14973 & 0.891 & 0.109 & DESI & 2.75 & 1320.2 & $121.71\pm1.45$ & 4.31 & 3.04 & 3.86 & 7.37 & 2.46 & 9.34 & $-$ & $-$ \\
1765 & J163457+190335 & 248.73772 & 19.05971 & 1.334 & 0.085 & DESI & 2.02 & 1045.3 & $91.17\pm0.90$ & 8.29 & 3.32 & 6.44 & 8.78 & 2.93 & 16.99 & $-$ & $-$ \\
1766 & J163434+244206 & 248.64047 & 24.70163 & 0.473 & 0.000 & SDSS & 2.77 & 1013.7 & $58.94\pm1.34$ & 0.48 & 1.38 & 1.85 & 1.53 & 0.51 & 1.07 & 9.03 & 0.24 \\
1767 & J163607+160809 & 249.03003 & 16.13592 & 0.392 & 0.039 & DESI & 2.24 & 733.9 & $552.37\pm2.59$ & 2.91 & 2.65 & 3.28 & 5.60 & 1.87 & 3.57 & $-$ & $-$ \\
1768 & J163558+163636 & 248.99236 & 16.61003 & 1.081 & 0.113 & DESI & 1.46 & 732.6 & $49.51\pm0.90$ & 2.76 & 2.51 & 3.59 & 5.00 & 1.67 & 5.11 & $-$ & $-$ \\
1769 & J163546+244709 & 248.94263 & 24.78590 & 0.686 & 0.000 & SDSS & 1.96 & 860.0 & $198.55\pm1.38$ & 3.81 & 2.43 & 5.09 & 4.72 & 1.57 & 5.88 & $-$ & $-$ \\
1770 & J163617+273216 & 249.07074 & 27.53767 & 0.974 & 0.129 & DESI & 1.56 & 768.0 & $50.56\pm0.84$ & 2.21 & 3.54 & 1.50 & 9.99 & 3.33 & 4.17 & $-$ & $-$ \\
1771 & J163717+180034 & 249.31947 & 18.00956 & 1.255 & 0.229 & DESI & 1.48 & 762.7 & $122.28\pm1.66$ & 9.64 & 4.07 & 5.16 & 13.18 & 4.39 & 15.43 & $-$ & $-$ \\
1772 & J163717+182903 & 249.31996 & 18.48405 & 0.391 & 0.000 & SDSS & 3.54 & 1159.6 & $45.89\pm2.86$ & 0.24 & 1.31 & 1.02 & 1.37 & 0.46 & 0.63 & 9.37 & 0.17 \\
1773 & J163633+442158 & 249.13869 & 44.36620 & 0.748 & 0.065 & DESI & 1.70 & 770.5 & $31.53\pm0.80$ & 0.74 & 2.37 & 1.05 & 4.46 & 1.49 & 1.55 & $-$ & $-$ \\
1774 & J163751+154042 & 249.46086 & 15.67825 & 1.004 & 0.112 & DESI & 1.80 & 891.7 & $345.61\pm1.67$ & 16.19 & 4.39 & 7.57 & 15.31 & 5.10 & 22.73 & $-$ & $-$ \\
1775 & J163750+210839 & 249.45630 & 21.14419 & 1.260 & 0.001 & SDSS & 1.40 & 722.2 & $88.68\pm0.94$ & 7.06 & 4.92 & 2.70 & 19.27 & 6.42 & 11.68 & 8.50 & 0.24 \\
1776 & J163811+234520 & 249.54759 & 23.75566 & 0.526 & 0.000 & SDSS & 1.82 & 704.4 & $54.11\pm0.79$ & 0.56 & 2.11 & 0.97 & 3.54 & 1.18 & 1.02 & 8.88 & 0.25 \\
1777 & J163731+473817 & 249.37952 & 47.63803 & 0.886 & 0.077 & DESI & 1.51 & 724.4 & $29.78\pm0.90$ & 1.04 & 2.74 & 1.13 & 5.97 & 1.99 & 2.11 & $-$ & $-$ \\
1778 & J163918+295204 & 249.82358 & 29.86785 & 0.451 & 0.122 & DESI & 4.02 & 1435.1 & $1649.98\pm5.61$ & 11.98 & 1.63 & 33.70 & 2.10 & 0.70 & 17.05 & $-$ & $-$ \\
1779 & J163929+534700 & 249.86920 & 53.78323 & 1.166 & 0.171 & DESI & 4.17 & 2120.6 & $3348.66\pm6.83$ & 222.52 & 3.52 & 154.53 & 9.85 & 3.28 & 330.36 & $-$ & $-$ \\
1780 & J163906+811511 & 249.77630 & 81.25298 & 0.358 & 0.033 & DESI & 2.27 & 705.0 & $32.28\pm0.70$ & 0.14 & 2.09 & 0.24 & 3.48 & 1.16 & 0.30 & $-$ & $-$ \\
1781 & J164007+354831 & 250.02798 & 35.80858 & 0.883 & 0.125 & DESI & 3.20 & 1531.5 & $30.01\pm1.59$ & 1.04 & 1.78 & 2.59 & 2.53 & 0.84 & 3.25 & $-$ & $-$ \\
1782 & J164017+741234 & 250.06885 & 74.20946 & 0.930 & 0.073 & DESI & 1.77 & 856.9 & $125.15\pm0.79$ & 4.90 & 2.70 & 5.49 & 5.80 & 1.93 & 8.22 & $-$ & $-$ \\
1783 & J164023+811530 & 250.09766 & 81.25829 & 1.713 & 0.364 & DESI & 1.60 & 834.1 & $73.96\pm1.00$ & 11.98 & 5.52 & 3.75 & 24.22 & 8.07 & 23.26 & $-$ & $-$ \\
1784 & J164107+191024 & 250.28040 & 19.17335 & 1.257 & 0.266 & DESI & 1.48 & 759.8 & $251.77\pm1.16$ & 19.93 & 7.92 & 3.38 & 49.96 & 16.65 & 27.55 & $-$ & $-$ \\
1785 & J164212+150114 & 250.55025 & 15.02051 & 0.612 & 0.057 & DESI & 2.47 & 1029.4 & $123.82\pm1.35$ & 1.82 & 3.51 & 1.26 & 9.79 & 3.26 & 3.46 & $-$ & $-$ \\
1786 & J164233+114831 & 250.63751 & 11.80851 & 0.850 & 0.224 & DESI & 2.08 & 984.7 & $214.69\pm3.65$ & 6.81 & 4.82 & 2.71 & 18.45 & 6.15 & 11.12 & $-$ & $-$ \\
1787 & J164323+203402 & 250.84510 & 20.56712 & 0.734 & 0.078 & DESI & 2.48 & 1116.8 & $53.51\pm1.00$ & 1.20 & 2.01 & 2.31 & 3.23 & 1.08 & 2.80 & $-$ & $-$ \\
1788 & J164351+151110 & 250.96379 & 15.18611 & 1.112 & 0.162 & DESI & 2.90 & 1464.2 & $135.86\pm1.84$ & 8.08 & 3.80 & 4.87 & 11.51 & 3.84 & 18.32 & $-$ & $-$ \\
1789 & J164418+173749 & 251.07533 & 17.63018 & 0.559 & 0.000 & SDSS & 2.39 & 953.2 & $42.16\pm1.24$ & 0.50 & 2.32 & 0.73 & 4.27 & 1.42 & 1.14 & 8.87 & 0.21 \\
1790 & J164339+195534 & 250.91232 & 19.92615 & 0.388 & 0.000 & SDSS & 2.22 & 722.7 & $190.10\pm1.41$ & 0.98 & 2.01 & 1.83 & 3.20 & 1.07 & 1.47 & 9.44 & 0.25 \\
1791 & J164401+201132 & 251.00545 & 20.19231 & 1.220 & 0.237 & DESI & 1.56 & 798.7 & $121.99\pm2.66$ & 9.01 & 2.21 & 15.25 & 3.87 & 1.29 & 14.78 & $-$ & $-$ \\
1792 & J164403+732206 & 251.01068 & 73.36820 & 0.728 & 0.060 & DESI & 2.57 & 1152.2 & $86.13\pm0.81$ & 1.90 & 2.45 & 2.52 & 4.77 & 1.59 & 4.10 & $-$ & $-$ \\
1793 & J164510+242126 & 251.28984 & 24.35712 & 1.745 & 0.000 & SDSS & 1.57 & 817.4 & $49.04\pm0.84$ & 8.28 & 4.34 & 4.00 & 14.96 & 4.99 & 17.31 & 9.09 & 0.11 \\
1794 & J164436+255016 & 251.15157 & 25.83786 & 0.915 & 0.334 & DESI & 1.85 & 893.3 & $127.72\pm0.84$ & 4.82 & 3.96 & 2.69 & 12.50 & 4.17 & 8.24 & $-$ & $-$ \\
1795 & J164501+481144 & 251.25441 & 48.19556 & 0.672 & 0.000 & SDSS & 2.30 & 997.7 & $20.08\pm0.73$ & 0.37 & 3.04 & 0.33 & 7.37 & 2.46 & 0.98 & 9.12 & 0.55 \\
1796 & J164611+135240 & 251.54611 & 13.87790 & 0.613 & 0.000 & SDSS & 3.62 & 1512.6 & $222.88\pm2.06$ & 3.30 & 3.10 & 2.84 & 7.64 & 2.55 & 6.97 & $-$ & $-$ \\
1797 & J164537+260627 & 251.40366 & 26.10746 & 0.486 & 0.000 & SDSS & 2.03 & 756.6 & $45.96\pm1.16$ & 0.40 & 2.35 & 0.56 & 4.41 & 1.47 & 0.79 & 8.93 & 0.43 \\
1798 & J164654+273615 & 251.72430 & 27.60419 & 0.435 & 0.000 & SDSS & 2.85 & 995.7 & $67.77\pm3.34$ & 0.45 & 1.69 & 1.18 & 2.28 & 0.76 & 0.99 & 9.02 & 0.22 \\
1799 & J164808+145121 & 252.03313 & 14.85590 & 1.146 & 0.199 & DESI & 1.60 & 814.3 & $60.01\pm0.82$ & 3.83 & 3.24 & 3.09 & 8.35 & 2.78 & 7.29 & $-$ & $-$ \\
1800 & J164736+763203 & 251.89800 & 76.53415 & 0.724 & 0.038 & DESI & 1.95 & 872.6 & $259.42\pm0.95$ & 5.65 & 3.13 & 4.79 & 7.79 & 2.60 & 8.32 & $-$ & $-$ \\
1801 & J164916+461454 & 252.31699 & 46.24834 & 0.628 & 0.057 & DESI & 2.83 & 1191.3 & $111.03\pm1.40$ & 1.74 & 2.25 & 2.69 & 4.01 & 1.34 & 3.66 & $-$ & $-$ \\
1802 & J165016+132610 & 252.56853 & 13.43613 & 0.962 & 0.136 & DESI & 1.79 & 875.1 & $151.68\pm1.24$ & 6.43 & 2.85 & 6.54 & 6.45 & 2.15 & 10.51 & $-$ & $-$ \\
1803 & J164948+270109 & 252.45059 & 27.01909 & 0.378 & 0.000 & SDSS & 2.32 & 743.8 & $64.79\pm1.97$ & 0.31 & 1.66 & 0.85 & 2.19 & 0.73 & 0.60 & 8.31 & 0.18 \\
1804 & J165037+211409 & 252.65363 & 21.23584 & 0.268 & 0.000 & SDSS & 3.65 & 928.5 & $37.54\pm3.10$ & 0.08 & 1.28 & 0.37 & 1.31 & 0.44 & 0.22 & 9.16 & 0.20 \\
1805 & J165223+174034 & 253.09600 & 17.67614 & 0.260 & 0.000 & SDSS & 3.24 & 808.5 & $72.78\pm3.39$ & 0.15 & 1.08 & 0.95 & 0.92 & 0.31 & 0.32 & 9.01 & 0.12 \\
1806 & J165208+212526 & 253.03523 & 21.42396 & 0.515 & 0.000 & SDSS & 1.85 & 710.9 & $865.86\pm2.01$ & 8.56 & 4.13 & 4.47 & 13.57 & 4.52 & 9.05 & $-$ & $-$ \\
1807 & J165137+402955 & 252.90248 & 40.49857 & 0.582 & 0.000 & SDSS & 3.35 & 1362.7 & $77.41\pm2.04$ & 1.01 & 2.00 & 1.95 & 3.18 & 1.06 & 2.50 & 8.79 & 0.35 \\
1808 & J165307+223751 & 253.27797 & 22.63086 & 0.803 & 0.000 & SDSS & 2.41 & 1117.5 & $165.65\pm1.78$ & 4.59 & 2.91 & 4.44 & 6.76 & 2.25 & 8.51 & 8.30 & 0.17 \\
1809 & J165324+250530 & 253.34871 & 25.09157 & 1.007 & 0.000 & SDSS & 2.05 & 1012.1 & $151.85\pm1.30$ & 7.16 & 4.39 & 3.34 & 15.34 & 5.11 & 12.75 & 9.37 & 0.02 \\
1810 & J165300+254722 & 253.25067 & 25.78955 & 0.660 & 0.024 & DESI & 2.21 & 952.3 & $21.28\pm1.43$ & 0.37 & 1.91 & 0.79 & 2.90 & 0.97 & 0.96 & $-$ & $-$ \\
1811 & J165230+740828 & 253.12556 & 74.14109 & 0.271 & 0.019 & DESI & 3.40 & 871.7 & $840.11\pm2.50$ & 1.92 & 3.05 & 1.70 & 7.41 & 2.47 & 2.59 & $-$ & $-$ \\
1812 & J165351+100121 & 253.46368 & 10.02247 & 1.131 & 0.349 & DESI & 1.56 & 792.0 & $32.04\pm1.78$ & 1.98 & 7.61 & 0.36 & 46.15 & 15.38 & 4.20 & $-$ & $-$ \\
1813 & J165341+212654 & 253.42018 & 21.44826 & 0.396 & 0.040 & DESI & 2.84 & 938.4 & $275.21\pm2.36$ & 1.48 & 1.98 & 2.84 & 3.13 & 1.04 & 2.41 & $-$ & $-$ \\
1814 & J165458+233333 & 253.74042 & 23.55906 & 0.334 & 0.000 & SDSS & 3.51 & 1041.9 & $273.28\pm2.31$ & 1.00 & 2.17 & 1.63 & 3.73 & 1.24 & 1.79 & 8.98 & 0.27 \\
1815 & J165514+460213 & 253.81015 & 46.03707 & 0.879 & 0.098 & DESI & 2.38 & 1134.4 & $210.99\pm1.68$ & 7.24 & 2.65 & 8.39 & 5.57 & 1.86 & 12.87 & $-$ & $-$ \\
1816 & J165730+481630 & 254.37314 & 48.27500 & 1.244 & 0.000 & SDSS & 1.37 & 701.9 & $80.30\pm0.72$ & 6.20 & 5.85 & 1.76 & 27.21 & 9.07 & 10.28 & 9.05 & 0.12 \\
1817 & J165739+281329 & 254.41408 & 28.22484 & 1.088 & 0.001 & SDSS & 1.49 & 747.0 & $77.72\pm0.95$ & 4.40 & 4.65 & 1.86 & 17.20 & 5.73 & 7.53 & 8.91 & 0.07 \\
1818 & J165814+760436 & 254.55913 & 76.07655 & 1.008 & 0.352 & DESI & 1.98 & 982.0 & $113.52\pm0.94$ & 5.37 & 3.79 & 3.25 & 11.41 & 3.80 & 9.96 & $-$ & $-$ \\
1819 & J165856+225420 & 254.73221 & 22.90556 & 0.524 & 0.000 & SDSS & 1.85 & 715.7 & $492.67\pm1.52$ & 5.07 & 3.81 & 3.03 & 11.56 & 3.85 & 6.01 & 8.96 & 0.13 \\
1820 & J165856+395453 & 254.73532 & 39.91462 & 0.358 & 0.000 & SDSS & 2.76 & 855.6 & $136.96\pm3.19$ & 0.59 & 1.79 & 1.35 & 2.56 & 0.85 & 1.06 & 8.86 & 0.27 \\
1821 & J165956+104427 & 254.98512 & 10.74088 & 0.392 & 0.043 & DESI & 2.51 & 824.3 & $90.50\pm2.41$ & 0.48 & 2.71 & 0.52 & 5.86 & 1.95 & 0.90 & $-$ & $-$ \\
1822 & J170026+275452 & 255.10931 & 27.91440 & 1.110 & 0.120 & DESI & 1.78 & 897.7 & $87.60\pm1.30$ & 5.19 & 4.04 & 2.80 & 13.00 & 4.33 & 9.67 & $-$ & $-$ \\
1823 & J170130+292044 & 255.37447 & 29.34553 & 0.261 & 0.000 & SDSS & 3.25 & 812.2 & $35.35\pm1.82$ & 0.07 & 1.75 & 0.18 & 2.45 & 0.82 & 0.18 & 9.21 & 0.11 \\
1824 & J170121+532537 & 255.33907 & 53.42707 & 0.496 & 0.046 & DESI & 1.98 & 745.6 & $66.58\pm0.95$ & 0.60 & 2.14 & 1.01 & 3.65 & 1.22 & 1.10 & $-$ & $-$ \\
1825 & J170212+103643 & 255.55135 & 10.61186 & 0.991 & 0.299 & DESI & 2.08 & 1026.8 & $184.34\pm3.42$ & 8.38 & 3.87 & 4.89 & 11.90 & 3.97 & 14.46 & $-$ & $-$ \\
1826 & J170201+531235 & 255.50583 & 53.20962 & 0.200 & 0.020 & DESI & 4.29 & 876.4 & $1416.12\pm3.09$ & 1.66 & 2.77 & 1.73 & 6.11 & 2.04 & 2.18 & $-$ & $-$ \\
1827 & J170139+795717 & 255.41426 & 79.95473 & 0.858 & 0.067 & DESI & 5.82 & 2756.3 & $70.58\pm3.01$ & 2.29 & 2.16 & 3.88 & 3.72 & 1.24 & 8.48 & $-$ & $-$ \\
1828 & J170303+214552 & 255.76413 & 21.76449 & 1.039 & 0.134 & DESI & 1.56 & 775.9 & $53.19\pm1.17$ & 2.70 & 4.13 & 1.40 & 13.57 & 4.52 & 5.09 & $-$ & $-$ \\
1829 & J170241+645555 & 255.67133 & 64.93208 & 1.134 & 0.167 & DESI & 1.42 & 717.0 & $106.48\pm0.47$ & 6.63 & 5.06 & 2.41 & 20.40 & 6.80 & 10.44 & $-$ & $-$ \\
1830 & J170310+732324 & 255.79012 & 73.38995 & 1.316 & 0.444 & DESI & 1.57 & 813.6 & $79.89\pm1.52$ & 7.04 & 3.77 & 4.33 & 11.30 & 3.77 & 12.79 & $-$ & $-$ \\
1831 & J170530+203130 & 256.37506 & 20.52491 & 0.384 & 0.059 & DESI & 3.00 & 974.0 & $92.27\pm1.86$ & 0.46 & 1.42 & 1.68 & 1.61 & 0.54 & 0.96 & $-$ & $-$ \\
1832 & J170610+342214 & 256.54350 & 34.37052 & 1.027 & 0.000 & SDSS & 1.45 & 720.8 & $15.38\pm0.52$ & 0.76 & $-$ & $-$ & $-$ & $-$ & 1.76 & 8.82 & 0.07 \\
1833 & J170620+421222 & 256.58360 & 42.20616 & 1.573 & 0.002 & SDSS & 1.44 & 752.7 & $16.46\pm0.81$ & 2.19 & 2.01 & 4.70 & 3.20 & 1.07 & 5.34 & 9.33 & 0.04 \\
1834 & J170651+224333 & 256.71173 & 22.72582 & 0.389 & 0.000 & SDSS & 2.57 & 838.7 & $48.19\pm2.17$ & 0.25 & 1.68 & 0.66 & 2.24 & 0.75 & 0.54 & 9.40 & 0.28 \\
1835 & J170732+104951 & 256.88223 & 10.83083 & 1.097 & 0.104 & DESI & 1.68 & 845.6 & $383.13\pm3.83$ & 22.08 & 6.01 & 5.99 & 28.71 & 9.57 & 29.56 & $-$ & $-$ \\
1836 & J170909+211557 & 257.28934 & 21.26588 & 0.619 & 0.000 & SDSS & 1.92 & 806.1 & $107.99\pm1.14$ & 1.63 & 3.15 & 1.37 & 7.87 & 2.62 & 2.77 & 8.18 & 0.81 \\
1837 & J170912+763711 & 257.30136 & 76.61960 & 1.014 & 0.296 & DESI & 1.77 & 878.7 & $39.66\pm1.45$ & 1.90 & 2.82 & 1.98 & 6.32 & 2.11 & 4.08 & $-$ & $-$ \\
1838 & J171018+160042 & 257.57600 & 16.01153 & 0.782 & 0.319 & DESI & 1.91 & 879.4 & $199.57\pm1.90$ & 5.21 & 2.92 & 5.02 & 6.77 & 2.26 & 8.09 & $-$ & $-$ \\
1839 & J170958+322501 & 257.49347 & 32.41707 & 0.717 & 0.064 & DESI & 2.00 & 890.9 & $335.36\pm1.30$ & 7.14 & 4.23 & 3.57 & 14.22 & 4.74 & 10.11 & $-$ & $-$ \\
1840 & J171200+340137 & 257.99637 & 34.02699 & 1.203 & 0.110 & DESI & 1.54 & 788.0 & $56.93\pm0.77$ & 4.07 & 3.50 & 2.86 & 9.73 & 3.24 & 7.70 & $-$ & $-$ \\
1841 & J171142+523956 & 257.92650 & 52.66552 & 1.114 & 0.113 & DESI & 1.94 & 979.5 & $26.59\pm0.47$ & 1.59 & 3.78 & 0.97 & 11.34 & 3.78 & 3.95 & $-$ & $-$ \\
1842 & J171139+640054 & 257.91235 & 64.01488 & 0.476 & 0.056 & DESI & 2.10 & 772.2 & $48.04\pm1.24$ & 0.40 & 1.74 & 0.98 & 2.41 & 0.80 & 0.79 & $-$ & $-$ \\
1843 & J171516+113318 & 258.81653 & 11.55501 & 0.830 & 0.093 & DESI & 1.62 & 758.7 & $302.61\pm1.85$ & 9.08 & 3.62 & 5.94 & 10.44 & 3.48 & 11.90 & $-$ & $-$ \\
1844 & J171454+490837 & 258.72556 & 49.14355 & 0.548 & 0.065 & DESI & 1.77 & 701.4 & $23.95\pm1.23$ & 0.27 & 2.20 & 0.44 & 3.84 & 1.28 & 0.58 & $-$ & $-$ \\
1845 & J171431+512120 & 258.63010 & 51.35565 & 0.696 & 0.253 & DESI & 1.60 & 705.9 & $124.07\pm0.88$ & 2.47 & 3.81 & 1.47 & 11.56 & 3.85 & 3.73 & $-$ & $-$ \\
1846 & J171613+230958 & 259.05212 & 23.16610 & 0.853 & 0.064 & DESI & 1.98 & 934.9 & $58.28\pm0.95$ & 1.86 & 2.43 & 2.54 & 4.68 & 1.56 & 3.83 & $-$ & $-$ \\
1847 & J171537+540004 & 258.90338 & 54.00099 & 0.945 & 0.121 & DESI & 1.51 & 735.9 & $33.28\pm0.57$ & 1.35 & 3.20 & 1.11 & 8.13 & 2.71 & 2.71 & $-$ & $-$ \\
1848 & J171533+550320 & 258.88830 & 55.05562 & 0.945 & 0.118 & DESI & 1.54 & 752.5 & $756.29\pm1.35$ & 30.75 & 9.22 & 4.12 & 67.71 & 22.57 & 33.39 & $-$ & $-$ \\
1849 & J171710+230316 & 259.29367 & 23.05456 & 1.138 & 0.158 & DESI & 1.79 & 906.9 & $62.64\pm1.04$ & 3.93 & 4.59 & 1.70 & 16.76 & 5.59 & 7.89 & $-$ & $-$ \\
1850 & J171640+484205 & 259.16776 & 48.70126 & 0.265 & 0.021 & DESI & 2.77 & 700.9 & $63.59\pm1.26$ & 0.14 & 1.60 & 0.39 & 2.03 & 0.68 & 0.28 & $-$ & $-$ \\
1851 & J171759+122802 & 259.49423 & 12.46736 & 0.235 & 0.030 & DESI & 3.98 & 920.8 & $133.68\pm3.16$ & 0.22 & 1.54 & 0.68 & 1.88 & 0.63 & 0.46 & $-$ & $-$ \\
1852 & J171814+153911 & 259.55860 & 15.65316 & 0.276 & 0.035 & DESI & 2.79 & 726.8 & $1390.32\pm1.94$ & 3.32 & 3.64 & 2.16 & 10.57 & 3.52 & 3.62 & $-$ & $-$ \\
1853 & J171930+244127 & 259.87402 & 24.69071 & 0.347 & 0.000 & SDSS & 2.40 & 729.6 & $370.65\pm3.62$ & 1.48 & 2.14 & 2.46 & 3.65 & 1.22 & 2.01 & 9.06 & 0.25 \\
1854 & J171839+381504 & 259.66287 & 38.25104 & 1.882 & 0.000 & SDSS & 1.75 & 908.7 & $35.76\pm0.90$ & 7.18 & 4.88 & 2.81 & 18.95 & 6.32 & 17.25 & 8.99 & 0.62 \\
1855 & J171920+730930 & 259.83180 & 73.15836 & 0.969 & 0.098 & DESI & 1.56 & 763.6 & $161.27\pm1.34$ & 6.95 & 4.46 & 3.16 & 15.84 & 5.28 & 10.38 & $-$ & $-$ \\
1856 & J172010+592415 & 260.04272 & 59.40419 & 1.326 & 0.307 & DESI & 1.46 & 756.7 & $314.50\pm0.87$ & 28.19 & 9.31 & 3.65 & 68.96 & 22.99 & 37.37 & $-$ & $-$ \\
1857 & J172123+133232 & 260.34732 & 13.54223 & 1.133 & 0.168 & DESI & 1.81 & 914.4 & $2425.51\pm6.04$ & 150.73 & 7.67 & 27.07 & 46.88 & 15.63 & 146.26 & $-$ & $-$ \\
1858 & J172206+193325 & 260.52332 & 19.55708 & 0.692 & 0.066 & DESI & 1.80 & 790.6 & $3122.48\pm3.86$ & 61.23 & 9.01 & 8.66 & 64.64 & 21.55 & 51.86 & $-$ & $-$ \\
1859 & J172329+332615 & 260.87010 & 33.43747 & 0.484 & 0.101 & DESI & 4.08 & 1512.6 & $121.86\pm3.08$ & 1.04 & 1.94 & 2.09 & 3.01 & 1.00 & 2.55 & $-$ & $-$ \\
1860 & J172337+454746 & 260.90326 & 45.79616 & 1.190 & 0.255 & DESI & 3.60 & 1837.9 & $37.25\pm2.99$ & 2.60 & 2.11 & 4.79 & 3.54 & 1.18 & 8.74 & $-$ & $-$ \\
1861 & J172508+103312 & 261.28130 & 10.55324 & 0.217 & 0.026 & DESI & 8.83 & 1922.5 & $324.28\pm13.36$ & 0.45 & 1.31 & 1.87 & 1.37 & 0.46 & 1.23 & $-$ & $-$ \\
1862 & J172531+193212 & 261.37802 & 19.53657 & 1.191 & 0.292 & DESI & 1.53 & 779.6 & $38.83\pm1.21$ & 2.71 & 3.84 & 1.61 & 11.71 & 3.90 & 5.50 & $-$ & $-$ \\
1863 & J172557+374403 & 261.48758 & 37.73428 & 0.803 & 0.087 & DESI & 2.30 & 1067.3 & $400.58\pm4.99$ & 11.12 & 4.22 & 5.56 & 14.18 & 4.73 & 16.81 & $-$ & $-$ \\
1864 & J172627+743643 & 261.61386 & 74.61207 & 0.510 & 0.068 & DESI & 1.99 & 757.8 & $47.55\pm1.62$ & 0.46 & 1.82 & 1.05 & 2.62 & 0.87 & 0.90 & $-$ & $-$ \\
1865 & J172657+282557 & 261.73560 & 28.43247 & 0.613 & 0.118 & DESI & 2.22 & 925.9 & $221.14\pm1.85$ & 3.27 & 2.02 & 6.16 & 3.25 & 1.08 & 5.20 & $-$ & $-$ \\
1866 & J172633+315044 & 261.63720 & 31.84543 & 0.941 & 0.058 & DESI & 1.80 & 875.7 & $12.65\pm0.58$ & 0.51 & 1.56 & 1.69 & 1.93 & 0.64 & 1.37 & $-$ & $-$ \\
1867 & J172653+335707 & 261.72140 & 33.95190 & 0.637 & 0.130 & DESI & 2.62 & 1110.3 & $206.32\pm2.04$ & 3.33 & 3.35 & 2.50 & 8.94 & 2.98 & 5.96 & $-$ & $-$ \\
1868 & J172743+105907 & 261.92963 & 10.98520 & 0.525 & 0.033 & DESI & 2.61 & 1008.8 & $734.33\pm2.92$ & 7.57 & 2.95 & 7.09 & 6.94 & 2.31 & 10.12 & $-$ & $-$ \\
1869 & J172812+592908 & 262.04800 & 59.48562 & 0.966 & 0.149 & DESI & 1.67 & 816.4 & $45.60\pm0.87$ & 1.95 & 2.95 & 1.86 & 6.92 & 2.31 & 3.90 & $-$ & $-$ \\
1870 & J172836+215220 & 262.15015 & 21.87211 & 0.972 & 0.068 & DESI & 1.65 & 811.6 & $31.55\pm0.72$ & 1.37 & 6.63 & 0.32 & 34.97 & 11.66 & 2.94 & $-$ & $-$ \\
1871 & J172924+251338 & 262.34973 & 25.22716 & 0.362 & 0.072 & DESI & 2.56 & 798.6 & $132.26\pm2.18$ & 0.58 & 1.78 & 1.35 & 2.53 & 0.84 & 1.01 & $-$ & $-$ \\
1872 & J172838+371156 & 262.15912 & 37.19897 & 0.264 & 0.000 & SDSS & 3.26 & 820.9 & $33.96\pm1.87$ & 0.07 & 1.84 & 0.16 & 2.69 & 0.90 & 0.18 & 9.16 & 0.13 \\
1873 & J172952+510937 & 262.46770 & 51.16022 & 0.807 & 0.074 & DESI & 2.28 & 1059.7 & $201.33\pm0.98$ & 5.66 & 3.16 & 4.71 & 7.97 & 2.66 & 9.77 & $-$ & $-$ \\
1874 & J173122+210501 & 262.84277 & 21.08360 & 0.668 & 0.119 & DESI & 2.16 & 935.5 & $4451.81\pm7.11$ & 80.39 & 5.76 & 23.79 & 26.38 & 8.79 & 70.09 & $-$ & $-$ \\
1875 & J173311+152831 & 263.29670 & 15.47515 & 0.602 & 0.072 & DESI & 5.18 & 2143.9 & $475.35\pm4.17$ & 6.74 & 2.88 & 6.60 & 6.61 & 2.20 & 14.98 & $-$ & $-$ \\
1876 & J173255+685928 & 263.22840 & 68.99125 & 1.053 & 0.159 & DESI & 1.55 & 776.4 & $50.23\pm0.56$ & 2.63 & 4.04 & 1.42 & 12.97 & 4.32 & 5.02 & $-$ & $-$ \\
1877 & J173255+742102 & 263.22992 & 74.35062 & 1.101 & 0.222 & DESI & 2.25 & 1133.8 & $31.60\pm1.02$ & 1.84 & 2.70 & 2.08 & 5.80 & 1.93 & 4.80 & $-$ & $-$ \\
1878 & J173404+124843 & 263.51535 & 12.81192 & 0.790 & 0.155 & DESI & 1.67 & 769.1 & $100.38\pm1.68$ & 2.68 & 2.49 & 3.45 & 4.95 & 1.65 & 4.42 & $-$ & $-$ \\
1879 & J173514+252357 & 263.80730 & 25.39911 & 0.814 & 0.098 & DESI & 2.08 & 971.4 & $99.49\pm1.24$ & 2.85 & 3.02 & 2.58 & 7.26 & 2.42 & 5.39 & $-$ & $-$ \\
1880 & J173511+544309 & 263.79790 & 54.71906 & 0.949 & 0.098 & DESI & 2.04 & 993.4 & $12.25\pm0.49$ & 0.50 & 3.24 & 0.40 & 8.36 & 2.79 & 1.46 & $-$ & $-$ \\
1881 & J173600+292926 & 263.99597 & 29.49057 & 0.816 & 0.073 & DESI & 2.34 & 1093.6 & $421.84\pm1.68$ & 12.16 & 5.25 & 4.18 & 21.94 & 7.31 & 18.44 & $-$ & $-$ \\
1882 & J173538+303854 & 263.90646 & 30.64834 & 1.144 & 0.322 & DESI & 1.56 & 791.3 & $15.26\pm0.62$ & 0.97 & 4.30 & 0.47 & 14.72 & 4.91 & 2.39 & $-$ & $-$ \\
1883 & J173614+340254 & 264.06030 & 34.04836 & 0.654 & 0.020 & DESI & 2.24 & 963.0 & $18.95\pm0.43$ & 0.33 & 2.79 & 0.34 & 6.21 & 2.07 & 0.86 & $-$ & $-$ \\
1884 & J173819+202613 & 264.57913 & 20.43693 & 1.049 & 0.215 & DESI & 1.74 & 866.7 & $38.76\pm1.37$ & 2.01 & 3.39 & 1.49 & 9.14 & 3.05 & 4.31 & $-$ & $-$ \\
1885 & J173804+205748 & 264.51785 & 20.96325 & 0.919 & 0.189 & DESI & 2.06 & 995.4 & $137.48\pm1.41$ & 5.24 & 2.55 & 6.52 & 5.18 & 1.73 & 9.40 & $-$ & $-$ \\
1886 & J173829+512243 & 264.61920 & 51.37856 & 0.575 & 0.042 & DESI & 2.02 & 819.7 & $62.12\pm0.87$ & 0.79 & 2.79 & 0.82 & 6.18 & 2.06 & 1.52 & $-$ & $-$ \\
1887 & J173924+135545 & 264.85056 & 13.92921 & 1.543 & 0.413 & DESI & 2.39 & 1246.1 & $90.16\pm1.27$ & 11.48 & 4.97 & 4.32 & 19.63 & 6.54 & 26.60 & $-$ & $-$ \\
1888 & J173834+253724 & 264.64300 & 25.62346 & 1.005 & 0.098 & DESI & 1.70 & 839.9 & $2336.30\pm2.54$ & 109.71 & 10.74 & 11.43 & 91.78 & 30.59 & 101.50 & $-$ & $-$ \\
1889 & J173839+272502 & 264.66086 & 27.41720 & 0.615 & 0.027 & DESI & 1.84 & 767.1 & $26.66\pm1.12$ & 0.40 & 1.79 & 0.95 & 2.55 & 0.85 & 0.86 & $-$ & $-$ \\
1890 & J173841+693919 & 264.67252 & 69.65533 & 0.702 & 0.310 & DESI & 4.45 & 1966.0 & $124.82\pm5.03$ & 2.53 & 1.27 & 12.18 & 1.29 & 0.43 & 6.92 & $-$ & $-$ \\
1891 & J174026+122339 & 265.10834 & 12.39418 & 0.786 & 0.151 & DESI & 1.82 & 837.9 & $169.77\pm1.10$ & 4.48 & 4.20 & 2.26 & 14.06 & 4.69 & 6.99 & $-$ & $-$ \\
1892 & J173947+544855 & 264.94547 & 54.81520 & 0.680 & 0.024 & DESI & 2.51 & 1096.3 & $56.58\pm0.96$ & 1.07 & 2.05 & 1.97 & 3.34 & 1.11 & 2.43 & $-$ & $-$ \\
1893 & J174054+161510 & 265.22333 & 16.25272 & 1.066 & 0.124 & DESI & 1.56 & 783.2 & $11.32\pm0.76$ & 0.61 & $-$ & $-$ & $-$ & $-$ & 1.58 & $-$ & $-$ \\
1894 & J174049+564723 & 265.20508 & 56.78985 & 1.029 & 0.000 & SDSS & 1.69 & 840.2 & $81.31\pm1.13$ & 4.04 & 5.25 & 1.38 & 21.94 & 7.31 & 7.32 & 9.20 & 0.13 \\
1895 & J174130+592019 & 265.37363 & 59.33868 & 1.491 & 0.325 & DESI & 1.72 & 897.2 & $128.30\pm0.78$ & 15.09 & 6.64 & 3.43 & 35.06 & 11.69 & 26.80 & $-$ & $-$ \\
1896 & J174134+251755 & 265.39180 & 25.29868 & 1.251 & 0.333 & DESI & 1.70 & 872.2 & $1556.50\pm3.29$ & 121.86 & 10.51 & 12.96 & 87.88 & 29.29 & 126.69 & $-$ & $-$ \\
1897 & J174150+625912 & 265.45645 & 62.98666 & 0.550 & 0.017 & DESI & 2.11 & 835.4 & $149.16\pm1.44$ & 1.71 & 2.29 & 2.54 & 4.19 & 1.40 & 2.81 & $-$ & $-$ \\
1898 & J174315+163425 & 265.81287 & 16.57374 & 0.866 & 0.211 & DESI & 1.50 & 713.0 & $61.44\pm1.14$ & 2.04 & 3.49 & 1.43 & 9.67 & 3.22 & 3.54 & $-$ & $-$ \\
1899 & J174250+173158 & 265.70895 & 17.53275 & 0.752 & 0.055 & DESI & 1.84 & 834.2 & $110.78\pm1.28$ & 2.64 & 1.96 & 5.37 & 3.05 & 1.02 & 4.48 & $-$ & $-$ \\
1900 & J174251+525841 & 265.71450 & 52.97808 & 0.963 & 0.124 & DESI & 1.45 & 709.7 & $84.13\pm0.92$ & 3.58 & 3.84 & 2.11 & 11.74 & 3.91 & 5.82 & $-$ & $-$ \\
1901 & J174311+551814 & 265.79540 & 55.30397 & 1.598 & 0.504 & DESI & 1.75 & 912.7 & $16.88\pm0.75$ & 2.33 & 3.70 & 1.50 & 10.91 & 3.64 & 6.33 & $-$ & $-$ \\
1902 & J174318+711254 & 265.82382 & 71.21501 & 0.301 & 0.032 & DESI & 4.58 & 1266.7 & $814.29\pm4.99$ & 2.36 & 1.41 & 8.54 & 1.59 & 0.53 & 3.87 & $-$ & $-$ \\
1903 & J174340+131454 & 265.91867 & 13.24830 & 0.400 & 0.038 & DESI & 3.40 & 1131.6 & $199.51\pm2.06$ & 1.10 & 1.94 & 2.19 & 3.00 & 1.00 & 2.12 & $-$ & $-$ \\
1904 & J174333+175922 & 265.88640 & 17.98945 & 0.953 & 0.038 & DESI & 2.20 & 1074.0 & $29.44\pm0.97$ & 1.22 & 3.10 & 1.06 & 7.65 & 2.55 & 3.12 & $-$ & $-$ \\
1905 & J174332+770527 & 265.88400 & 77.09097 & 0.731 & 0.041 & DESI & 1.96 & 879.0 & $80.39\pm1.91$ & 1.79 & 1.92 & 3.78 & 2.93 & 0.98 & 3.35 & $-$ & $-$ \\
1906 & J174350+804757 & 265.95996 & 80.79907 & 1.145 & 0.319 & DESI & 1.62 & 819.8 & $104.12\pm2.15$ & 6.63 & 4.12 & 3.47 & 13.49 & 4.50 & 11.34 & $-$ & $-$ \\
1907 & J174436+533814 & 266.15063 & 53.63724 & 1.154 & 0.233 & DESI & 1.43 & 727.1 & $29.68\pm1.14$ & 1.93 & 3.31 & 1.50 & 8.71 & 2.90 & 3.95 & $-$ & $-$ \\
1908 & J174627+125543 & 266.61285 & 12.92853 & 1.214 & 0.305 & DESI & 1.57 & 802.1 & $38.17\pm0.68$ & 2.79 & 3.92 & 1.59 & 12.22 & 4.07 & 5.78 & $-$ & $-$ \\
1909 & J174546+211213 & 266.44037 & 21.20358 & 0.720 & 0.117 & DESI & 1.68 & 748.3 & $123.21\pm2.33$ & 2.65 & 2.65 & 3.04 & 5.59 & 1.86 & 4.14 & $-$ & $-$ \\
1910 & J174634+345622 & 266.64114 & 34.93934 & 1.162 & 0.271 & DESI & 3.84 & 1952.9 & $1115.65\pm3.45$ & 73.54 & 2.94 & 71.16 & 6.88 & 2.29 & 129.65 & $-$ & $-$ \\
1911 & J174801+490142 & 267.00480 & 49.02824 & 0.486 & 0.060 & DESI & 2.90 & 1078.4 & $90.78\pm1.68$ & 0.78 & 1.47 & 2.68 & 1.73 & 0.58 & 1.67 & $-$ & $-$ \\
1912 & J174809+591056 & 267.03894 & 59.18231 & 0.717 & 0.059 & DESI & 2.12 & 944.0 & $36.76\pm1.87$ & 0.78 & 1.61 & 2.34 & 2.06 & 0.69 & 1.78 & $-$ & $-$ \\
1913 & J174801+681643 & 267.00270 & 68.27872 & 1.050 & 0.303 & DESI & 2.08 & 1039.0 & $33.85\pm0.57$ & 1.76 & 2.95 & 1.68 & 6.92 & 2.31 & 4.31 & $-$ & $-$ \\
1914 & J174759+720732 & 266.99417 & 72.12556 & 1.066 & 0.099 & DESI & 1.51 & 756.6 & $103.71\pm0.80$ & 5.59 & 4.94 & 2.13 & 19.38 & 6.46 & 9.10 & $-$ & $-$ \\
1915 & J174934+160757 & 267.39288 & 16.13237 & 0.319 & 0.089 & DESI & 2.95 & 849.2 & $692.03\pm2.53$ & 2.28 & 3.09 & 1.97 & 7.61 & 2.54 & 3.04 & $-$ & $-$ \\
1916 & J174941+223457 & 267.42007 & 22.58257 & 0.291 & 0.016 & DESI & 3.00 & 810.0 & $67.96\pm2.15$ & 0.18 & 1.84 & 0.40 & 2.70 & 0.90 & 0.38 & $-$ & $-$ \\
1917 & J175055+134857 & 267.72778 & 13.81595 & 0.181 & 0.010 & DESI & 3.90 & 736.0 & $115.36\pm3.70$ & 0.11 & 1.54 & 0.33 & 1.88 & 0.63 & 0.22 & $-$ & $-$ \\
1918 & J175036+273423 & 267.65076 & 27.57303 & 0.862 & 0.199 & DESI & 1.73 & 818.9 & $122.27\pm0.94$ & 4.01 & 4.41 & 1.86 & 15.48 & 5.16 & 6.58 & $-$ & $-$ \\
1919 & J175140+255401 & 267.91522 & 25.90037 & 0.716 & 0.054 & DESI & 1.68 & 745.8 & $4572.71\pm3.98$ & 97.10 & 12.56 & 8.04 & 125.59 & 41.86 & 73.54 & $-$ & $-$ \\
1920 & J175149+310316 & 267.95280 & 31.05446 & 0.484 & 0.073 & DESI & 1.89 & 702.8 & $36.23\pm0.81$ & 0.31 & 2.33 & 0.44 & 4.31 & 1.44 & 0.62 & $-$ & $-$ \\
1921 & J175218+634054 & 268.07373 & 63.68180 & 0.714 & 0.094 & DESI & 1.67 & 740.8 & $25.23\pm1.47$ & 0.53 & 1.86 & 1.19 & 2.74 & 0.91 & 1.14 & $-$ & $-$ \\
1922 & J175244+292610 & 268.18520 & 29.43617 & 0.336 & 0.021 & DESI & 2.58 & 768.0 & $58.69\pm1.67$ & 0.22 & 1.61 & 0.61 & 2.07 & 0.69 & 0.44 & $-$ & $-$ \\
1923 & J175336+273538 & 268.40020 & 27.59378 & 0.710 & 0.093 & DESI & 2.26 & 1004.5 & $222.95\pm1.96$ & 4.64 & 3.13 & 3.92 & 7.81 & 2.60 & 7.65 & $-$ & $-$ \\
1924 & J175511+213048 & 268.79587 & 21.51328 & 0.797 & 0.083 & DESI & 1.91 & 883.1 & $61.17\pm1.32$ & 1.67 & 3.85 & 0.98 & 11.79 & 3.93 & 3.29 & $-$ & $-$ \\
1925 & J175520+241111 & 268.83142 & 24.18634 & 1.118 & 0.133 & DESI & 1.87 & 944.1 & $144.87\pm1.19$ & 8.73 & 4.76 & 3.54 & 18.02 & 6.01 & 15.14 & $-$ & $-$ \\
1926 & J175441+350009 & 268.67166 & 35.00239 & 0.295 & 0.018 & DESI & 5.53 & 1508.1 & $249.49\pm4.14$ & 0.69 & 2.28 & 1.02 & 4.15 & 1.38 & 1.60 & $-$ & $-$ \\
1927 & J175451+544408 & 268.71450 & 54.73553 & 0.425 & 0.076 & DESI & 3.68 & 1267.6 & $81.48\pm3.86$ & 0.52 & 1.39 & 1.96 & 1.54 & 0.51 & 1.26 & $-$ & $-$ \\
1928 & J175437+670913 & 268.65463 & 67.15352 & 1.250 & 0.340 & DESI & 1.74 & 894.4 & $40.58\pm0.52$ & 3.17 & 3.23 & 2.59 & 8.29 & 2.76 & 6.94 & $-$ & $-$ \\
1929 & J175525+740222 & 268.85315 & 74.03951 & 0.640 & 0.061 & DESI & 1.76 & 749.6 & $69.90\pm1.28$ & 1.14 & 2.59 & 1.36 & 5.35 & 1.78 & 2.02 & $-$ & $-$ \\
1930 & J175650+210221 & 269.20996 & 21.03927 & 1.290 & 0.410 & DESI & 2.56 & 1318.0 & $233.29\pm3.67$ & 19.62 & 3.54 & 13.53 & 9.97 & 3.32 & 37.98 & $-$ & $-$ \\
1931 & J175807+210242 & 269.52936 & 21.04490 & 0.422 & 0.029 & DESI & 3.11 & 1067.9 & $284.86\pm5.17$ & 1.78 & 2.67 & 1.98 & 5.68 & 1.89 & 3.06 & $-$ & $-$ \\
1932 & J175808+224531 & 269.53198 & 22.75853 & 0.372 & 0.034 & DESI & 3.41 & 1083.0 & $178.82\pm3.39$ & 0.84 & 1.69 & 2.17 & 2.26 & 0.75 & 1.63 & $-$ & $-$ \\
1933 & J175824+620320 & 269.60162 & 62.05565 & 0.553 & 0.230 & DESI & 2.05 & 814.0 & $109.58\pm1.17$ & 1.27 & 3.72 & 0.79 & 11.03 & 3.68 & 2.19 & $-$ & $-$ \\
1934 & J175736+793317 & 269.40097 & 79.55467 & 0.925 & 0.292 & DESI & 2.06 & 998.0 & $89.27\pm1.71$ & 3.45 & 3.25 & 2.74 & 8.42 & 2.81 & 6.77 & $-$ & $-$ \\
1935 & J175925+261116 & 269.85297 & 26.18783 & 0.659 & 0.056 & DESI & 2.77 & 1191.3 & $570.28\pm2.00$ & 9.98 & 3.92 & 5.68 & 12.23 & 4.08 & 15.11 & $-$ & $-$ \\
1936 & J175839+272653 & 269.66095 & 27.44811 & 1.093 & 0.152 & DESI & 1.87 & 940.6 & $1183.97\pm5.91$ & 67.65 & 6.00 & 18.40 & 28.67 & 9.56 & 76.86 & $-$ & $-$ \\
1937 & J175848+500313 & 269.69986 & 50.05348 & 1.079 & 0.261 & DESI & 1.72 & 862.0 & $314.62\pm0.85$ & 17.44 & 6.34 & 4.32 & 31.98 & 10.66 & 24.54 & $-$ & $-$ \\
1938 & J175952+240931 & 269.96558 & 24.15860 & 1.074 & 0.273 & DESI & 2.07 & 1040.4 & $874.69\pm1.66$ & 47.98 & 5.68 & 14.33 & 25.69 & 8.56 & 61.33 & $-$ & $-$ \\
1939 & J175948+425400 & 269.94882 & 42.89984 & 0.898 & 0.079 & DESI & 1.47 & 705.4 & $51.05\pm1.10$ & 1.84 & 3.55 & 1.25 & 10.02 & 3.34 & 3.30 & $-$ & $-$ \\
1940 & J175937+492637 & 269.90283 & 49.44354 & 0.901 & 0.088 & DESI & 1.63 & 784.6 & $1354.63\pm1.31$ & 49.26 & 7.96 & 8.42 & 50.40 & 16.80 & 48.75 & $-$ & $-$ \\
1941 & J175931+541934 & 269.87990 & 54.32608 & 0.813 & 0.065 & DESI & 1.60 & 744.7 & $93.97\pm0.74$ & 2.69 & 3.40 & 1.97 & 9.18 & 3.06 & 4.40 & $-$ & $-$ \\
1942 & J180155+162453 & 270.47913 & 16.41467 & 1.111 & 0.375 & DESI & 1.65 & 831.8 & $121.51\pm1.92$ & 7.21 & 3.98 & 4.00 & 12.63 & 4.21 & 12.04 & $-$ & $-$ \\
1943 & J180148+554543 & 270.45080 & 55.76204 & 0.744 & 0.083 & DESI & 2.18 & 986.3 & $28.75\pm1.43$ & 0.67 & 1.82 & 1.56 & 2.64 & 0.88 & 1.64 & $-$ & $-$ \\
1944 & J180229+604439 & 270.62020 & 60.74427 & 1.013 & 0.074 & DESI & 2.27 & 1123.9 & $68.07\pm1.26$ & 3.26 & 2.45 & 4.40 & 4.78 & 1.59 & 7.24 & $-$ & $-$ \\
1945 & J180229+694303 & 270.61966 & 69.71742 & 0.928 & 0.127 & DESI & 1.57 & 763.1 & $46.76\pm1.08$ & 1.82 & 2.63 & 2.15 & 5.49 & 1.83 & 3.48 & $-$ & $-$ \\
1946 & J180143+731229 & 270.42987 & 73.20801 & 1.793 & 0.411 & DESI & 1.57 & 815.2 & $27.28\pm0.81$ & 4.91 & 5.34 & 1.63 & 22.69 & 7.56 & 11.57 & $-$ & $-$ \\
1947 & J180325+520632 & 270.85486 & 52.10880 & 0.582 & 0.095 & DESI & 2.80 & 1140.3 & $90.41\pm1.68$ & 1.18 & 2.65 & 1.35 & 5.59 & 1.86 & 2.55 & $-$ & $-$ \\
1948 & J180242+703040 & 270.67606 & 70.51124 & 0.572 & 0.024 & DESI & 2.15 & 869.9 & $123.80\pm2.03$ & 1.56 & 2.35 & 2.21 & 4.40 & 1.47 & 2.70 & $-$ & $-$ \\
1949 & J180421+435000 & 271.08624 & 43.83314 & 0.476 & 0.062 & DESI & 2.11 & 773.8 & $78.68\pm1.07$ & 0.65 & 2.02 & 1.20 & 3.25 & 1.08 & 1.17 & $-$ & $-$ \\
1950 & J180420+513732 & 271.08133 & 51.62563 & 0.835 & 0.082 & DESI & 1.89 & 888.2 & $444.03\pm1.26$ & 13.51 & 4.81 & 5.39 & 18.42 & 6.14 & 17.97 & $-$ & $-$ \\
1951 & J180344+601810 & 270.93440 & 60.30274 & 1.715 & 0.520 & DESI & 3.34 & 1737.2 & $16.19\pm1.41$ & 2.63 & 2.86 & 2.79 & 6.51 & 2.17 & 10.59 & $-$ & $-$ \\
1952 & J180344+684519 & 270.93176 & 68.75536 & 0.752 & 0.105 & DESI & 1.62 & 735.8 & $341.83\pm1.00$ & 8.14 & 4.68 & 3.41 & 17.45 & 5.82 & 10.25 & $-$ & $-$ \\
1953 & J180450+451701 & 271.20938 & 45.28359 & 1.579 & 0.322 & DESI & 1.75 & 914.3 & $43.39\pm0.62$ & 5.83 & 5.82 & 1.66 & 26.96 & 8.99 & 13.10 & $-$ & $-$ \\
1954 & J180450+620815 & 271.20743 & 62.13753 & 0.837 & 0.060 & DESI & 1.89 & 888.8 & $309.67\pm1.72$ & 9.48 & 4.93 & 3.62 & 19.37 & 6.46 & 13.55 & $-$ & $-$ \\
1955 & J180603+605613 & 271.51062 & 60.93692 & 0.933 & 0.335 & DESI & 1.61 & 781.7 & $450.81\pm1.21$ & 17.79 & 6.83 & 3.91 & 37.09 & 12.36 & 21.90 & $-$ & $-$ \\
1956 & J180801+393450 & 272.00616 & 39.58054 & 0.998 & 0.207 & DESI & 2.12 & 1046.0 & $163.95\pm1.20$ & 7.57 & 2.93 & 7.30 & 6.85 & 2.28 & 13.54 & $-$ & $-$ \\
1957 & J181227+540822 & 273.11066 & 54.13945 & 0.856 & 0.084 & DESI & 1.87 & 885.8 & $36.03\pm1.26$ & 1.16 & 2.49 & 1.51 & 4.92 & 1.64 & 2.55 & $-$ & $-$ \\
1958 & J181252+761503 & 273.21603 & 76.25094 & 0.211 & 0.014 & DESI & 3.65 & 778.8 & $61.70\pm3.28$ & 0.08 & 1.05 & 0.53 & 0.87 & 0.29 & 0.18 & $-$ & $-$ \\
1959 & J181333+420737 & 273.38660 & 42.12701 & 1.054 & 0.368 & DESI & 1.87 & 936.0 & $31.23\pm1.06$ & 1.64 & 3.65 & 1.06 & 10.62 & 3.54 & 3.84 & $-$ & $-$ \\
1960 & J181408+502609 & 273.53326 & 50.43590 & 0.310 & 0.022 & DESI & 2.79 & 787.8 & $35.94\pm2.40$ & 0.11 & 1.93 & 0.22 & 2.96 & 0.99 & 0.26 & $-$ & $-$ \\
1961 & J181334+750301 & 273.39212 & 75.05029 & 0.244 & 0.036 & DESI & 3.58 & 851.3 & $691.49\pm14.10$ & 1.25 & 1.46 & 4.23 & 1.69 & 0.56 & 1.77 & $-$ & $-$ \\
1962 & J181430+770412 & 273.62445 & 77.07000 & 1.494 & 0.392 & DESI & 1.49 & 778.7 & $156.84\pm1.36$ & 18.54 & 4.96 & 7.00 & 19.55 & 6.52 & 29.14 & $-$ & $-$ \\
1963 & J181515+522107 & 273.81390 & 52.35201 & 0.449 & 0.055 & DESI & 2.10 & 748.6 & $673.54\pm1.57$ & 4.84 & 4.79 & 1.97 & 18.29 & 6.10 & 5.65 & $-$ & $-$ \\
1964 & J181520+650715 & 273.83340 & 65.12071 & 2.030 & 0.590 & DESI & 1.43 & 736.1 & $318.63\pm0.80$ & 76.06 & 10.04 & 8.48 & 80.21 & 26.74 & 105.99 & $-$ & $-$ \\
1965 & J181821+320032 & 274.58884 & 32.00879 & 0.658 & 0.030 & DESI & 2.44 & 1048.0 & $37.57\pm1.37$ & 0.66 & 2.05 & 1.21 & 3.34 & 1.11 & 1.59 & $-$ & $-$ \\
1966 & J181736+431228 & 274.39987 & 43.20767 & 1.149 & 0.259 & DESI & 2.05 & 1041.0 & $518.62\pm1.06$ & 33.30 & 8.05 & 5.52 & 51.60 & 17.20 & 47.47 & $-$ & $-$ \\
1967 & J181922+543447 & 274.83963 & 54.57962 & 0.204 & 0.015 & DESI & 4.09 & 849.8 & $396.89\pm2.21$ & 0.49 & 1.62 & 1.34 & 2.08 & 0.69 & 0.80 & $-$ & $-$ \\
1968 & J182156+775418 & 275.48160 & 77.90499 & 1.061 & 0.155 & DESI & 1.80 & 898.2 & $13.90\pm0.70$ & 0.74 & 2.91 & 0.73 & 6.74 & 2.25 & 1.99 & $-$ & $-$ \\
1969 & J182315+502126 & 275.81396 & 50.35735 & 0.753 & 0.085 & DESI & 2.15 & 975.6 & $81.73\pm2.81$ & 1.95 & 2.25 & 3.04 & 4.03 & 1.34 & 3.86 & $-$ & $-$ \\
1970 & J182754+583950 & 276.97460 & 58.66378 & 0.593 & 0.272 & DESI & 1.91 & 785.7 & $86.05\pm1.10$ & 1.18 & 2.78 & 1.23 & 6.15 & 2.05 & 2.06 & $-$ & $-$ \\
1971 & J183017+412229 & 277.57086 & 41.37468 & 0.537 & 0.050 & DESI & 2.51 & 983.8 & $90.22\pm0.75$ & 0.98 & 3.35 & 0.74 & 8.92 & 2.97 & 1.96 & $-$ & $-$ \\
1972 & J182944+502407 & 277.43414 & 50.40184 & 0.625 & 0.024 & DESI & 1.78 & 750.4 & $68.51\pm4.53$ & 1.06 & 2.73 & 1.15 & 5.91 & 1.97 & 1.88 & $-$ & $-$ \\
1973 & J183047+491740 & 277.69687 & 49.29446 & 0.501 & 0.091 & DESI & 1.98 & 749.6 & $649.38\pm23.45$ & 6.01 & 3.07 & 5.25 & 7.49 & 2.50 & 6.97 & $-$ & $-$ \\
1974 & J183154+395529 & 277.97670 & 39.92479 & 0.274 & 0.016 & DESI & 3.83 & 990.3 & $143.12\pm3.38$ & 0.34 & 1.17 & 1.76 & 1.09 & 0.36 & 0.69 & $-$ & $-$ \\
1975 & J183230+665738 & 278.12457 & 66.96059 & 1.156 & 0.178 & DESI & 1.39 & 707.9 & $102.15\pm0.66$ & 6.65 & 5.76 & 1.94 & 26.38 & 8.79 & 10.50 & $-$ & $-$ \\
1976 & J183329+765150 & 278.37180 & 76.86391 & 0.875 & 0.165 & DESI & 1.95 & 929.8 & $148.26\pm1.30$ & 5.03 & 3.48 & 3.53 & 9.66 & 3.22 & 8.56 & $-$ & $-$ \\
1977 & J183318+801817 & 278.32650 & 80.30469 & 0.862 & 0.098 & DESI & 2.01 & 954.3 & $230.13\pm10.26$ & 7.54 & 2.88 & 7.47 & 6.60 & 2.20 & 11.92 & $-$ & $-$ \\
1978 & J183415+533632 & 278.56320 & 53.60880 & 0.492 & 0.082 & DESI & 2.43 & 909.5 & $52.93\pm1.92$ & 0.47 & 1.71 & 1.21 & 2.32 & 0.77 & 1.01 & $-$ & $-$ \\
1979 & J183330+542610 & 278.37620 & 54.43604 & 1.052 & 0.133 & DESI & 1.48 & 737.0 & $63.69\pm0.82$ & 3.33 & 2.28 & 5.20 & 4.12 & 1.37 & 5.88 & $-$ & $-$ \\
1980 & J183614+350754 & 279.05652 & 35.13180 & 1.455 & 0.389 & DESI & 1.80 & 936.9 & $84.61\pm1.20$ & 9.41 & 3.81 & 5.70 & 11.57 & 3.86 & 18.56 & $-$ & $-$ \\
1981 & J183606+470801 & 279.02470 & 47.13351 & 0.957 & 0.108 & DESI & 1.89 & 924.2 & $2410.00\pm21.47$ & 100.93 & 6.91 & 21.74 & 38.00 & 12.67 & 97.96 & $-$ & $-$ \\
1982 & J183718+490720 & 279.32443 & 49.12213 & 1.432 & 0.295 & DESI & 2.94 & 1530.6 & $2840.07\pm97.11$ & 304.31 & 4.91 & 116.71 & 19.21 & 6.40 & 394.39 & $-$ & $-$ \\
1983 & J183753+501642 & 279.47046 & 50.27846 & 1.032 & 0.084 & DESI & 1.61 & 799.2 & $98.51\pm2.88$ & 4.92 & 3.59 & 3.29 & 10.24 & 3.41 & 8.34 & $-$ & $-$ \\
1984 & J184008+470512 & 280.03247 & 47.08676 & 1.073 & 0.128 & DESI & 2.24 & 1122.5 & $296.36\pm2.85$ & 16.22 & 4.20 & 8.19 & 14.03 & 4.68 & 26.90 & $-$ & $-$ \\
1985 & J183940+613329 & 279.91724 & 61.55799 & 0.731 & 0.080 & DESI & 3.15 & 1412.8 & $104.75\pm1.35$ & 2.33 & 2.46 & 3.08 & 4.81 & 1.60 & 5.45 & $-$ & $-$ \\
1986 & J184036+390652 & 280.14798 & 39.11435 & 1.593 & 0.365 & DESI & 1.51 & 788.4 & $128.78\pm1.01$ & 17.65 & 8.28 & 2.75 & 54.50 & 18.17 & 29.34 & $-$ & $-$ \\
1987 & J184049+390957 & 280.20346 & 39.16585 & 1.255 & 0.319 & DESI & 2.00 & 1028.5 & $351.14\pm2.05$ & 27.70 & 5.67 & 8.27 & 25.60 & 8.53 & 42.68 & $-$ & $-$ \\
1988 & J184117+495827 & 280.32156 & 49.97418 & 0.772 & 0.329 & DESI & 4.00 & 1829.9 & $61.53\pm4.34$ & 1.56 & 2.15 & 2.65 & 3.68 & 1.23 & 4.69 & $-$ & $-$ \\
1989 & J184107+544927 & 280.28010 & 54.82424 & 0.672 & 0.060 & DESI & 3.48 & 1511.2 & $112.14\pm1.66$ & 2.05 & 2.40 & 2.83 & 4.57 & 1.52 & 4.94 & $-$ & $-$ \\
1990 & J184207+521702 & 280.53107 & 52.28397 & 0.774 & 0.295 & DESI & 2.96 & 1358.1 & $102.40\pm2.89$ & 2.61 & 1.52 & 8.80 & 1.84 & 0.61 & 5.96 & $-$ & $-$ \\
1991 & J184151+554053 & 280.46194 & 55.68138 & 0.772 & 0.234 & DESI & 1.60 & 734.5 & $443.54\pm1.63$ & 11.23 & 4.55 & 4.93 & 16.50 & 5.50 & 13.40 & $-$ & $-$ \\
1992 & J184245+411423 & 280.68854 & 41.23972 & 0.639 & 0.231 & DESI & 2.35 & 998.8 & $413.61\pm1.83$ & 6.73 & 4.20 & 3.41 & 14.01 & 4.67 & 9.84 & $-$ & $-$ \\
1993 & J184456+702943 & 281.23138 & 70.49534 & 0.957 & 0.094 & DESI & 1.77 & 863.3 & $107.10\pm0.84$ & 4.49 & 2.76 & 4.82 & 6.07 & 2.02 & 7.80 & $-$ & $-$ \\
1994 & J184703+411802 & 281.76270 & 41.30049 & 0.810 & 0.046 & DESI & 2.89 & 1344.9 & $2251.09\pm3.20$ & 63.80 & 6.13 & 16.90 & 29.90 & 9.97 & 78.03 & $-$ & $-$ \\
1995 & J184824+494706 & 282.09880 & 49.78511 & 0.685 & 0.248 & DESI & 3.18 & 1391.3 & $26.54\pm2.86$ & 0.51 & 1.72 & 1.32 & 2.36 & 0.79 & 1.55 & $-$ & $-$ \\
1996 & J184853+535645 & 282.22046 & 53.94591 & 0.743 & 0.051 & DESI & 1.68 & 758.0 & $35.88\pm0.91$ & 0.83 & 2.99 & 0.77 & 7.11 & 2.37 & 1.67 & $-$ & $-$ \\
1997 & J184904+692927 & 282.26544 & 69.49089 & 0.237 & 0.016 & DESI & 3.84 & 894.1 & $43.99\pm3.37$ & 0.07 & 1.17 & 0.39 & 1.09 & 0.36 & 0.19 & $-$ & $-$ \\
1998 & J184919+755348 & 282.32928 & 75.89677 & 1.058 & 0.087 & DESI & 1.92 & 960.3 & $21.82\pm2.13$ & 1.16 & 1.72 & 3.15 & 2.37 & 0.79 & 2.95 & $-$ & $-$ \\
1999 & J185024+384442 & 282.59888 & 38.74493 & 0.305 & 0.029 & DESI & 3.13 & 873.9 & $86.88\pm4.37$ & 0.26 & 1.30 & 1.10 & 1.35 & 0.45 & 0.54 & $-$ & $-$ \\
2000 & J185025+410621 & 282.60596 & 41.10574 & 0.896 & 0.154 & DESI & 1.79 & 857.8 & $27.40\pm0.68$ & 0.98 & 2.71 & 1.09 & 5.85 & 1.95 & 2.24 & $-$ & $-$ \\
2001 & J184949+690241 & 282.45227 & 69.04475 & 0.733 & 0.077 & DESI & 1.70 & 764.5 & $104.96\pm1.18$ & 2.35 & 2.50 & 3.00 & 4.99 & 1.66 & 3.84 & $-$ & $-$ \\
2002 & J185149+500017 & 282.95400 & 50.00464 & 0.910 & 0.061 & DESI & 2.16 & 1040.6 & $17.94\pm1.08$ & 0.67 & 2.63 & 0.79 & 5.49 & 1.83 & 1.85 & $-$ & $-$ \\
2003 & J185148+564012 & 282.95180 & 56.67000 & 1.315 & 0.416 & DESI & 1.46 & 754.6 & $44.35\pm0.83$ & 3.90 & 4.90 & 1.50 & 19.13 & 6.38 & 7.63 & $-$ & $-$ \\
2004 & J185233+601542 & 283.13837 & 60.26168 & 0.936 & 0.130 & DESI & 2.42 & 1173.5 & $97.57\pm0.93$ & 3.88 & 3.52 & 2.67 & 9.86 & 3.29 & 8.21 & $-$ & $-$ \\
2005 & J185325+625741 & 283.35373 & 62.96130 & 0.727 & 0.073 & DESI & 2.22 & 995.2 & $28.43\pm0.98$ & 0.63 & 2.29 & 0.94 & 4.17 & 1.39 & 1.55 & $-$ & $-$ \\
2006 & J185558+550608 & 283.99295 & 55.10219 & 1.064 & 0.162 & DESI & 1.62 & 813.0 & $291.46\pm2.18$ & 15.64 & 6.19 & 4.04 & 30.52 & 10.17 & 21.58 & $-$ & $-$ \\
2007 & J185653+444347 & 284.22130 & 44.72971 & 0.352 & 0.042 & DESI & 2.71 & 831.4 & $27.84\pm1.41$ & 0.11 & 2.03 & 0.21 & 3.28 & 1.09 & 0.28 & $-$ & $-$ \\
2008 & J185717+682801 & 284.32227 & 68.46690 & 0.280 & 0.031 & DESI & 2.92 & 766.8 & $1157.60\pm1.90$ & 2.85 & 4.10 & 1.52 & 13.35 & 4.45 & 3.32 & $-$ & $-$ \\
2009 & J185737+552052 & 284.40475 & 55.34787 & 1.177 & 0.149 & DESI & 1.79 & 911.7 & $45.83\pm0.60$ & 3.11 & 4.10 & 1.64 & 13.36 & 4.45 & 6.69 & $-$ & $-$ \\
2010 & J190100+653809 & 285.24704 & 65.63587 & 1.103 & 0.396 & DESI & 2.09 & 1051.1 & $73.19\pm1.92$ & 4.27 & 1.77 & 11.06 & 2.51 & 0.84 & 9.04 & $-$ & $-$ \\
2011 & J190147+442841 & 285.44507 & 44.47812 & 0.710 & 0.072 & DESI & 2.46 & 1089.5 & $116.15\pm1.73$ & 2.42 & 1.59 & 7.37 & 2.01 & 0.67 & 4.76 & $-$ & $-$ \\
2012 & J190353+652953 & 285.96930 & 65.49793 & 1.173 & 0.227 & DESI & 2.22 & 1131.9 & $310.13\pm0.99$ & 20.90 & 4.58 & 9.04 & 16.72 & 5.57 & 34.71 & $-$ & $-$ \\
2013 & J190839+483235 & 287.16315 & 48.54293 & 0.878 & 0.122 & DESI & 2.10 & 1002.5 & $149.94\pm0.95$ & 5.13 & 3.62 & 3.36 & 10.43 & 3.48 & 9.09 & $-$ & $-$ \\
2014 & J190906+540428 & 287.27606 & 54.07434 & 0.319 & 0.031 & DESI & 4.44 & 1276.3 & $251.41\pm2.35$ & 0.83 & 1.79 & 1.92 & 2.55 & 0.85 & 1.71 & $-$ & $-$ \\
2015 & J190906+540514 & 287.27576 & 54.08714 & 0.460 & 0.059 & DESI & 3.38 & 1220.1 & $249.59\pm2.17$ & 1.90 & 2.01 & 3.57 & 3.21 & 1.07 & 3.57 & $-$ & $-$ \\
2016 & J190904+601444 & 287.26780 & 60.24558 & 0.796 & 0.047 & DESI & 1.66 & 769.1 & $96.11\pm0.71$ & 2.61 & 3.58 & 1.75 & 10.19 & 3.40 & 4.35 & $-$ & $-$ \\
2017 & J190902+664631 & 287.25992 & 66.77541 & 0.918 & 0.051 & DESI & 2.14 & 1034.1 & $485.01\pm3.43$ & 18.43 & 2.48 & 24.11 & 4.91 & 1.64 & 26.29 & $-$ & $-$ \\
2018 & J190938+562529 & 287.40668 & 56.42485 & 1.069 & 0.170 & DESI & 1.57 & 788.7 & $64.03\pm0.93$ & 3.47 & 3.62 & 2.29 & 10.41 & 3.47 & 6.38 & $-$ & $-$ \\
2019 & J191148+713152 & 287.94882 & 71.53106 & 0.222 & 0.015 & DESI & 3.84 & 850.9 & $420.62\pm1.72$ & 0.62 & 2.01 & 1.14 & 3.22 & 1.07 & 0.99 & $-$ & $-$ \\
2020 & J191240+540610 & 288.16647 & 54.10290 & 0.614 & 0.039 & DESI & 2.00 & 834.1 & $42.51\pm0.89$ & 0.63 & 1.79 & 1.51 & 2.54 & 0.85 & 1.31 & $-$ & $-$ \\
2021 & J191504+684736 & 288.76663 & 68.79333 & 1.000 & 0.134 & DESI & 1.70 & 837.7 & $8.50\pm0.52$ & 0.39 & 2.33 & 0.58 & 4.34 & 1.45 & 1.12 & $-$ & $-$ \\
2022 & J191955+511453 & 289.98050 & 51.24816 & 1.163 & 0.248 & DESI & 2.61 & 1327.6 & $131.54\pm1.64$ & 8.69 & 3.33 & 6.66 & 8.84 & 2.95 & 18.78 & $-$ & $-$ \\
2023 & J192024+561417 & 290.09866 & 56.23809 & 0.807 & 0.156 & DESI & 2.00 & 930.2 & $54.22\pm1.21$ & 1.52 & 3.81 & 0.91 & 11.57 & 3.86 & 3.17 & $-$ & $-$ \\
2024 & J192112+590154 & 290.29987 & 59.03179 & 1.246 & 0.178 & DESI & 1.98 & 1017.5 & $167.05\pm3.62$ & 12.96 & 2.44 & 18.00 & 4.74 & 1.58 & 23.01 & $-$ & $-$ \\
2025 & J192046+614719 & 290.19040 & 61.78863 & 0.921 & 0.079 & DESI & 3.42 & 1653.1 & $522.91\pm3.52$ & 20.02 & 3.14 & 17.01 & 7.82 & 2.61 & 36.93 & $-$ & $-$ \\
2026 & J192253+662103 & 290.72067 & 66.35075 & 0.568 & 0.043 & DESI & 1.99 & 802.6 & $93.27\pm1.26$ & 1.15 & 1.81 & 2.67 & 2.61 & 0.87 & 2.02 & $-$ & $-$ \\
2027 & J192438+531325 & 291.15670 & 53.22360 & 0.287 & 0.024 & DESI & 2.90 & 775.3 & $28.80\pm1.37$ & 0.07 & 2.46 & 0.10 & 4.82 & 1.61 & 0.18 & $-$ & $-$ \\
2028 & J192602+560852 & 291.50845 & 56.14785 & 0.682 & 0.202 & DESI & 1.97 & 858.9 & $681.06\pm2.16$ & 12.91 & 5.54 & 4.07 & 24.43 & 8.14 & 15.57 & $-$ & $-$ \\
2029 & J193014+580515 & 292.55945 & 58.08736 & 0.862 & 0.112 & DESI & 1.50 & 711.1 & $75.18\pm3.42$ & 2.46 & 1.45 & 9.33 & 1.67 & 0.56 & 4.11 & $-$ & $-$ \\
2030 & J193123+664445 & 292.84753 & 66.74574 & 0.952 & 0.095 & DESI & 1.66 & 808.0 & $54.49\pm0.71$ & 2.25 & 3.25 & 1.80 & 8.40 & 2.80 & 4.32 & $-$ & $-$ \\
2031 & J193146+575728 & 292.94310 & 57.95771 & 0.371 & 0.025 & DESI & 2.56 & 812.2 & $49.64\pm2.34$ & 0.23 & 1.66 & 0.62 & 2.19 & 0.73 & 0.49 & $-$ & $-$ \\
2032 & J193232+684429 & 293.13135 & 68.74142 & 1.390 & 0.358 & DESI & 1.46 & 756.0 & $646.22\pm1.94$ & 64.63 & 9.91 & 7.52 & 78.09 & 26.03 & 74.53 & $-$ & $-$ \\
2033 & J193440+643343 & 293.66736 & 64.56181 & 0.416 & 0.231 & DESI & 3.10 & 1055.1 & $623.79\pm2.12$ & 3.76 & 2.70 & 4.11 & 5.82 & 1.94 & 5.51 & $-$ & $-$ \\
2034 & J193552+581706 & 293.96580 & 58.28495 & 0.847 & 0.066 & DESI & 2.18 & 1029.4 & $121.91\pm1.51$ & 3.84 & 3.04 & 3.43 & 7.36 & 2.45 & 7.19 & $-$ & $-$ \\
2035 & J194720+623701 & 296.83440 & 62.61708 & 0.497 & 0.081 & DESI & 2.06 & 774.5 & $204.61\pm1.30$ & 1.86 & 3.59 & 1.23 & 10.28 & 3.43 & 2.77 & $-$ & $-$ \\
2036 & J194758+645141 & 296.99200 & 64.86126 & 0.603 & 0.316 & DESI & 1.75 & 726.2 & $97.74\pm1.44$ & 1.39 & 2.77 & 1.46 & 6.11 & 2.04 & 2.26 & $-$ & $-$ \\
2037 & J202802+004519 & 307.00833 & 0.75528 & 0.857 & 0.110 & DESI & 1.53 & 726.5 & $40.81\pm2.28$ & 1.32 & $-$ & $-$ & $-$ & $-$ & 2.52 & $-$ & $-$ \\
2038 & J204353-002842 & 310.97020 & -0.47835 & 0.286 & 0.021 & DESI & 2.99 & 796.3 & $51.81\pm5.07$ & 0.13 & 1.54 & 0.41 & 1.88 & 0.63 & 0.29 & $-$ & $-$ \\
2039 & J204357-010640 & 310.98596 & -1.11114 & 0.950 & 0.094 & DESI & 1.45 & 708.3 & $265.08\pm4.07$ & 10.91 & 4.50 & 4.88 & 16.10 & 5.37 & 14.11 & $-$ & $-$ \\
2040 & J204811-010500 & 312.04688 & -1.08313 & 0.738 & 0.038 & DESI & 1.79 & 805.0 & $198.93\pm4.54$ & 4.53 & 3.56 & 3.06 & 10.08 & 3.36 & 6.71 & $-$ & $-$ \\
2041 & J204925+050737 & 312.35370 & 5.12686 & 1.088 & 0.111 & DESI & 1.85 & 932.2 & $55.79\pm3.04$ & 3.15 & 2.87 & 3.17 & 6.57 & 2.19 & 6.56 & $-$ & $-$ \\
2042 & J205113+054704 & 312.80430 & 5.78458 & 1.027 & 0.206 & DESI & 1.68 & 836.1 & $560.24\pm6.89$ & 27.68 & 3.60 & 18.36 & 10.32 & 3.44 & 34.01 & $-$ & $-$ \\
2043 & J205131+092157 & 312.88068 & 9.36586 & 0.297 & 0.017 & DESI & 2.96 & 810.7 & $75.74\pm2.59$ & 0.21 & 1.69 & 0.54 & 2.28 & 0.76 & 0.44 & $-$ & $-$ \\
2044 & J205303+075407 & 313.26056 & 7.90189 & 0.498 & 0.054 & DESI & 2.63 & 990.4 & $63.43\pm2.50$ & 0.58 & 1.80 & 1.34 & 2.59 & 0.86 & 1.26 & $-$ & $-$ \\
2045 & J205521+062124 & 313.83832 & 6.35656 & 1.078 & 0.109 & DESI & 2.26 & 1131.9 & $68.71\pm2.99$ & 3.80 & 2.43 & 5.24 & 4.71 & 1.57 & 8.49 & $-$ & $-$ \\
2046 & J205432+103543 & 313.63406 & 10.59534 & 0.777 & 0.077 & DESI & 2.04 & 937.2 & $36.74\pm1.06$ & 0.94 & 2.84 & 0.96 & 6.41 & 2.14 & 2.14 & $-$ & $-$ \\
2047 & J205522-004834 & 313.84158 & -0.80944 & 1.224 & 0.091 & DESI & 1.98 & 1017.2 & $15.00\pm1.61$ & 1.12 & $-$ & $-$ & $-$ & $-$ & 3.20 & $-$ & $-$ \\
2048 & J205910+025550 & 314.79236 & 2.93063 & 0.706 & 0.147 & DESI & 3.33 & 1475.6 & $403.47\pm7.57$ & 8.29 & 2.91 & 8.02 & 6.72 & 2.24 & 15.17 & $-$ & $-$ \\
2049 & J205911+104200 & 314.79570 & 10.70011 & 0.349 & 0.027 & DESI & 2.65 & 809.0 & $21.06\pm1.21$ & 0.09 & 2.44 & 0.11 & 4.73 & 1.58 & 0.22 & $-$ & $-$ \\
2050 & J205948+093902 & 314.95105 & 9.65062 & 1.104 & 0.273 & DESI & 1.79 & 902.4 & $78.71\pm1.65$ & 4.60 & 3.71 & 2.90 & 10.97 & 3.66 & 8.79 & $-$ & $-$ \\
2051 & J210025+105115 & 315.10483 & 10.85426 & 0.506 & 0.061 & DESI & 3.15 & 1196.2 & $25.82\pm2.12$ & 0.24 & 2.07 & 0.43 & 3.43 & 1.14 & 0.71 & $-$ & $-$ \\
2052 & J210103+074952 & 315.26193 & 7.83111 & 1.376 & 0.302 & DESI & 2.00 & 1037.7 & $99.53\pm1.49$ & 9.72 & 4.68 & 4.06 & 17.46 & 5.82 & 19.57 & $-$ & $-$ \\
2053 & J210126+113038 & 315.35843 & 11.51049 & 0.866 & 0.090 & DESI & 1.92 & 912.7 & $139.81\pm1.26$ & 4.63 & 4.10 & 2.44 & 13.36 & 4.45 & 7.88 & $-$ & $-$ \\
2054 & J210353+161747 & 315.96960 & 16.29641 & 0.659 & 0.030 & DESI & 1.63 & 700.6 & $88.98\pm0.99$ & 1.56 & 1.76 & 3.84 & 2.48 & 0.83 & 2.51 & $-$ & $-$ \\
2055 & J210457+000845 & 316.23557 & 0.14597 & 0.867 & 0.063 & DESI & 1.64 & 782.1 & $71.31\pm1.85$ & 2.37 & 5.35 & 0.79 & 22.76 & 7.59 & 4.22 & $-$ & $-$ \\
2056 & J210447+133848 & 316.19656 & 13.64658 & 0.954 & 0.108 & DESI & 1.72 & 838.6 & $83.24\pm1.12$ & 3.46 & 4.45 & 1.58 & 15.75 & 5.25 & 6.22 & $-$ & $-$ \\
2057 & J210533+163015 & 316.38650 & 16.50430 & 1.133 & 0.168 & DESI & 1.52 & 771.3 & $21.05\pm0.83$ & 1.31 & 4.05 & 0.70 & 13.08 & 4.36 & 2.97 & $-$ & $-$ \\
2058 & J210701+152144 & 316.75436 & 15.36208 & 0.608 & 0.052 & DESI & 1.97 & 817.1 & $37.87\pm0.95$ & 0.55 & 2.48 & 0.70 & 4.91 & 1.64 & 1.16 & $-$ & $-$ \\
2059 & J210751+013743 & 316.96417 & 1.62851 & 0.845 & 0.175 & DESI & 1.68 & 793.5 & $98.92\pm1.73$ & 3.10 & 3.52 & 2.13 & 9.87 & 3.29 & 5.20 & $-$ & $-$ \\
2060 & J210905+104058 & 317.26944 & 10.68279 & 0.923 & 0.096 & DESI & 2.47 & 1194.2 & $273.85\pm5.84$ & 10.54 & 2.62 & 12.43 & 5.48 & 1.83 & 18.32 & $-$ & $-$ \\
2061 & J211057-004235 & 317.73593 & -0.70985 & 1.261 & 0.128 & DESI & 2.23 & 1145.0 & $358.01\pm2.46$ & 28.55 & 7.32 & 5.52 & 42.70 & 14.23 & 46.67 & $-$ & $-$ \\
2062 & J211042-010424 & 317.67600 & -1.07326 & 1.173 & 0.101 & DESI & 1.52 & 772.1 & $35.71\pm1.58$ & 2.41 & $-$ & $-$ & $-$ & $-$ & 4.93 & $-$ & $-$ \\
2063 & J211323+174404 & 318.34400 & 17.73441 & 0.497 & 0.044 & DESI & 3.55 & 1334.4 & $41.80\pm1.59$ & 0.38 & 1.74 & 0.94 & 2.42 & 0.81 & 1.07 & $-$ & $-$ \\
2064 & J211343+114148 & 318.43018 & 11.69653 & 0.792 & 0.053 & DESI & 3.43 & 1582.9 & $54.49\pm3.08$ & 1.47 & 2.67 & 1.66 & 5.67 & 1.89 & 4.15 & $-$ & $-$ \\
2065 & J211352+120955 & 318.46576 & 12.16528 & 1.514 & 0.455 & DESI & 1.48 & 773.2 & $17.99\pm1.97$ & 2.19 & 3.20 & 1.85 & 8.12 & 2.71 & 5.30 & $-$ & $-$ \\
2066 & J211500+120904 & 318.75067 & 12.15124 & 0.479 & 0.052 & DESI & 1.95 & 720.1 & $317.92\pm2.31$ & 2.65 & 3.43 & 1.91 & 9.37 & 3.12 & 3.49 & $-$ & $-$ \\
2067 & J211541+034253 & 318.92100 & 3.71477 & 0.409 & 0.064 & DESI & 2.60 & 875.8 & $2617.70\pm5.66$ & 15.20 & 4.18 & 7.80 & 13.90 & 4.63 & 15.03 & $-$ & $-$ \\
2068 & J211810+004516 & 319.54240 & 0.75431 & 0.904 & 0.000 & SDSS & 1.56 & 749.1 & $110.53\pm1.73$ & 4.05 & 3.34 & 3.06 & 8.88 & 2.96 & 6.44 & 8.96 & 0.03 \\
2069 & J211904+003222 & 319.76828 & 0.53956 & 0.847 & 0.214 & DESI & 2.50 & 1180.3 & $570.79\pm5.74$ & 17.96 & 4.39 & 8.39 & 15.33 & 5.11 & 26.78 & $-$ & $-$ \\
2070 & J211849-023105 & 319.70258 & -2.51808 & 0.859 & 0.196 & DESI & 1.69 & 799.6 & $162.87\pm3.46$ & 5.30 & 3.57 & 3.56 & 10.14 & 3.38 & 8.09 & $-$ & $-$ \\
2071 & J212008+151946 & 320.03143 & 15.32944 & 0.296 & 0.017 & DESI & 2.95 & 806.2 & $97.72\pm2.37$ & 0.27 & 2.18 & 0.44 & 3.78 & 1.26 & 0.53 & $-$ & $-$ \\
2072 & J212121+034849 & 320.33832 & 3.81371 & 0.726 & 0.339 & DESI & 2.71 & 1213.8 & $260.90\pm1.71$ & 5.72 & 4.37 & 2.70 & 15.16 & 5.05 & 10.19 & $-$ & $-$ \\
2073 & J212221+092357 & 320.58850 & 9.39924 & 0.326 & 0.038 & DESI & 2.69 & 784.6 & $205.06\pm2.09$ & 0.71 & 2.68 & 0.79 & 5.70 & 1.90 & 1.15 & $-$ & $-$ \\
2074 & J212300+173316 & 320.74875 & 17.55431 & 1.079 & 0.274 & DESI & 1.89 & 950.0 & $61.58\pm1.47$ & 3.41 & 3.83 & 2.03 & 11.65 & 3.88 & 7.04 & $-$ & $-$ \\
2075 & J212343+002017 & 320.92795 & 0.33802 & 1.346 & 0.001 & SDSS & 1.86 & 962.0 & $219.29\pm2.42$ & 20.36 & 4.86 & 7.95 & 18.81 & 6.27 & 33.39 & 9.14 & 0.07 \\
2076 & J212432+091740 & 321.13342 & 9.29444 & 0.907 & 0.168 & DESI & 2.69 & 1296.8 & $633.32\pm3.09$ & 23.39 & 5.25 & 8.03 & 21.90 & 7.30 & 36.07 & $-$ & $-$ \\
2077 & J212624+001507 & 321.60086 & 0.25195 & 0.563 & 0.058 & DESI & 4.53 & 1817.2 & $155.04\pm6.76$ & 1.88 & 1.79 & 4.44 & 2.56 & 0.85 & 4.78 & $-$ & $-$ \\
2078 & J212703+080929 & 321.76282 & 8.15808 & 1.063 & 0.141 & DESI & 2.46 & 1230.4 & $188.51\pm1.56$ & 10.09 & 4.72 & 4.15 & 17.74 & 5.91 & 19.32 & $-$ & $-$ \\
2079 & J213139+064948 & 322.91122 & 6.82992 & 1.260 & 0.367 & DESI & 1.37 & 704.4 & $443.91\pm2.18$ & 35.34 & 7.55 & 6.50 & 45.32 & 15.11 & 41.74 & $-$ & $-$ \\
2080 & J213323+064622 & 323.34710 & 6.77265 & 0.692 & 0.051 & DESI & 1.78 & 782.6 & $46.28\pm1.32$ & 0.91 & 3.08 & 0.79 & 7.55 & 2.52 & 1.77 & $-$ & $-$ \\
2081 & J213412+070345 & 323.55005 & 7.06256 & 0.906 & 0.081 & DESI & 1.48 & 714.4 & $95.94\pm1.20$ & 3.53 & 3.67 & 2.26 & 10.73 & 3.58 & 5.63 & $-$ & $-$ \\
2082 & J213340+075056 & 323.41800 & 7.84882 & 1.517 & 0.122 & DESI & 1.40 & 729.8 & $32.60\pm2.12$ & 3.99 & 2.60 & 5.02 & 5.38 & 1.79 & 8.29 & $-$ & $-$ \\
2083 & J213528+164603 & 323.86800 & 16.76757 & 1.475 & 0.462 & DESI & 1.35 & 703.4 & $32.22\pm1.26$ & 3.70 & 3.73 & 2.33 & 11.08 & 3.69 & 7.50 & $-$ & $-$ \\
2084 & J213732+175803 & 324.38230 & 17.96762 & 1.128 & 0.386 & DESI & 2.80 & 1419.0 & $375.69\pm2.14$ & 23.11 & 4.13 & 12.04 & 13.55 & 4.52 & 42.00 & $-$ & $-$ \\
2085 & J213732+232327 & 324.38513 & 23.39083 & 0.634 & 0.216 & DESI & 3.34 & 1414.9 & $512.32\pm3.04$ & 8.19 & 4.06 & 4.39 & 13.12 & 4.37 & 14.04 & $-$ & $-$ \\
2086 & J213748+251340 & 324.44876 & 25.22776 & 0.626 & 0.062 & DESI & 2.04 & 858.1 & $37.42\pm1.00$ & 0.58 & 2.44 & 0.77 & 4.73 & 1.58 & 1.26 & $-$ & $-$ \\
2087 & J213906+015842 & 324.77510 & 1.97820 & 0.922 & 0.032 & DESI & 2.31 & 1117.4 & $32.77\pm1.24$ & 1.26 & 3.57 & 0.84 & 10.15 & 3.38 & 3.22 & $-$ & $-$ \\
2088 & J213831+203001 & 324.63034 & 20.50026 & 0.863 & 0.336 & DESI & 1.82 & 865.7 & $32.45\pm0.95$ & 1.07 & 2.84 & 1.09 & 6.41 & 2.14 & 2.36 & $-$ & $-$ \\
2089 & J214034+074903 & 325.14273 & 7.81754 & 1.726 & 0.413 & DESI & 1.35 & 702.8 & $61.31\pm0.89$ & 10.10 & 4.89 & 3.92 & 19.05 & 6.35 & 18.47 & $-$ & $-$ \\
2090 & J214220+004436 & 325.58432 & 0.74325 & 0.546 & 0.000 & SDSS & 4.71 & 1861.0 & $290.75\pm5.50$ & 3.29 & 2.05 & 5.98 & 3.35 & 1.12 & 7.50 & 9.05 & 0.30 \\
2091 & J214250+034417 & 325.70697 & 3.73797 & 0.691 & 0.000 & SDSS & 1.65 & 726.3 & $13.12\pm1.84$ & 0.26 & 1.98 & 0.51 & 3.12 & 1.04 & 0.62 & 8.24 & 0.13 \\
2092 & J214346+143800 & 325.94272 & 14.63345 & 0.667 & 0.031 & DESI & 2.17 & 940.6 & $45.09\pm1.05$ & 0.81 & 2.70 & 0.90 & 5.79 & 1.93 & 1.78 & $-$ & $-$ \\
2093 & J214523+232620 & 326.34494 & 23.43884 & 0.983 & 0.227 & DESI & 1.43 & 704.7 & $569.70\pm2.09$ & 25.40 & 6.66 & 5.81 & 35.30 & 11.77 & 28.13 & $-$ & $-$ \\
2094 & J214545+093611 & 326.43613 & 9.60317 & 1.653 & 0.447 & DESI & 1.84 & 959.7 & $121.57\pm1.22$ & 18.14 & 5.59 & 5.55 & 24.84 & 8.28 & 34.39 & $-$ & $-$ \\
2095 & J214809+114752 & 327.03906 & 11.79786 & 0.862 & 0.111 & DESI & 1.63 & 774.9 & $256.54\pm1.85$ & 8.41 & 4.05 & 4.52 & 13.04 & 4.35 & 11.53 & $-$ & $-$ \\
2096 & J214751+115737 & 326.96103 & 11.96038 & 0.697 & 0.082 & DESI & 1.81 & 799.1 & $902.17\pm3.11$ & 17.99 & 5.61 & 5.55 & 25.06 & 8.35 & 19.65 & $-$ & $-$ \\
2097 & J214836+133826 & 327.15050 & 13.64055 & 0.692 & 0.032 & DESI & 2.77 & 1218.8 & $183.58\pm1.83$ & 3.60 & 2.83 & 3.65 & 6.38 & 2.13 & 6.91 & $-$ & $-$ \\
2098 & J214913+162232 & 327.30460 & 16.37547 & 1.163 & 0.223 & DESI & 1.47 & 749.1 & $91.87\pm1.22$ & 6.07 & 4.18 & 3.09 & 13.89 & 4.63 & 10.11 & $-$ & $-$ \\
2099 & J214925+190749 & 327.35254 & 19.13038 & 0.291 & 0.016 & DESI & 2.99 & 806.7 & $112.23\pm3.38$ & 0.30 & 1.73 & 0.74 & 2.37 & 0.79 & 0.57 & $-$ & $-$ \\
2100 & J214857+243925 & 327.23907 & 24.65693 & 1.023 & 0.073 & DESI & 1.70 & 841.9 & $22.70\pm1.33$ & 1.11 & 3.30 & 0.86 & 8.68 & 2.89 & 2.60 & $-$ & $-$ \\
2101 & J214942+050000 & 327.42636 & 5.00009 & 0.423 & 0.000 & SDSS & 2.34 & 805.0 & $37.44\pm1.23$ & 0.23 & 1.77 & 0.56 & 2.50 & 0.83 & 0.51 & 8.86 & 0.17 \\
2102 & J215111+081700 & 327.79462 & 8.28329 & 0.883 & 0.353 & DESI & 1.93 & 923.0 & $67.38\pm1.21$ & 2.34 & 2.85 & 2.36 & 6.47 & 2.16 & 4.63 & $-$ & $-$ \\
2103 & J215140+234142 & 327.91602 & 23.69493 & 0.509 & 0.000 & SDSS & 3.08 & 1174.7 & $54.35\pm4.19$ & 0.52 & 1.24 & 2.55 & 1.22 & 0.41 & 1.29 & $-$ & $-$ \\
2104 & J215442+045617 & 328.67667 & 4.93798 & 1.042 & 0.388 & DESI & 1.41 & 703.1 & $5.31\pm1.14$ & 0.27 & 1.52 & 0.97 & 1.83 & 0.61 & 0.77 & $-$ & $-$ \\
2105 & J215553+200440 & 328.97192 & 20.07766 & 0.747 & 0.060 & DESI & 4.31 & 1947.8 & $20.29\pm3.19$ & 0.48 & 1.04 & 3.60 & 0.86 & 0.29 & 1.85 & $-$ & $-$ \\
2106 & J215642+131823 & 329.17358 & 13.30629 & 0.767 & 0.098 & DESI & 2.16 & 985.2 & $266.77\pm1.55$ & 6.65 & 4.21 & 3.34 & 14.12 & 4.71 & 10.42 & $-$ & $-$ \\
2107 & J215655+185609 & 329.22790 & 18.93589 & 0.345 & 0.000 & SDSS & 2.47 & 748.9 & $89.18\pm2.07$ & 0.35 & 1.71 & 0.88 & 2.33 & 0.78 & 0.64 & 9.03 & 0.14 \\
2108 & J215740+034510 & 329.41690 & 3.75275 & 0.808 & 0.000 & SDSS & 2.07 & 962.2 & $69.76\pm1.86$ & 1.97 & 2.33 & 2.89 & 4.30 & 1.43 & 3.97 & 8.28 & 0.57 \\
2109 & J215751+075723 & 329.46063 & 7.95636 & 0.851 & 0.180 & DESI & 1.77 & 838.9 & $69.59\pm0.77$ & 2.21 & 3.88 & 1.28 & 12.00 & 4.00 & 4.12 & $-$ & $-$ \\
2110 & J215914+024440 & 329.80673 & 2.74448 & 0.769 & 0.072 & DESI & 1.99 & 911.8 & $111.08\pm2.23$ & 2.79 & 3.00 & 2.55 & 7.16 & 2.39 & 4.97 & $-$ & $-$ \\
2111 & J220025+035441 & 330.10602 & 3.91129 & 0.738 & 0.082 & DESI & 2.83 & 1272.5 & $419.60\pm1.49$ & 9.56 & 4.29 & 4.65 & 14.65 & 4.88 & 15.90 & $-$ & $-$ \\
2112 & J220020+072653 & 330.08200 & 7.44817 & 1.113 & 0.324 & DESI & 1.39 & 701.0 & $276.32\pm0.94$ & 16.47 & 8.49 & 2.50 & 57.34 & 19.11 & 21.13 & $-$ & $-$ \\
2113 & J215953+084649 & 329.96915 & 8.78015 & 0.568 & 0.000 & SDSS & 2.28 & 917.1 & $26.96\pm0.93$ & 0.33 & 3.75 & 0.21 & 11.17 & 3.72 & 0.81 & 9.23 & 0.37 \\
2114 & J220010+173746 & 330.03986 & 17.62932 & 1.086 & 0.000 & SDSS & 1.74 & 874.2 & $29.83\pm0.79$ & 1.68 & 2.24 & 2.71 & 4.01 & 1.34 & 3.82 & 8.96 & 0.02 \\
2115 & J220023-021800 & 330.09763 & -2.30003 & 0.711 & 0.052 & DESI & 2.86 & 1269.0 & $305.70\pm5.17$ & 6.39 & 3.13 & 5.41 & 7.80 & 2.60 & 11.31 & $-$ & $-$ \\
2116 & J220122+025936 & 330.34164 & 2.99342 & 1.090 & 0.148 & DESI & 1.63 & 821.0 & $21.58\pm1.14$ & 1.23 & 2.58 & 1.51 & 5.30 & 1.77 & 2.86 & $-$ & $-$ \\
2117 & J220125+083427 & 330.35492 & 8.57427 & 0.556 & 0.169 & DESI & 2.07 & 824.9 & $38.39\pm0.82$ & 0.45 & 1.43 & 1.67 & 1.63 & 0.54 & 0.96 & $-$ & $-$ \\
2118 & J220052+105638 & 330.21582 & 10.94383 & 0.202 & 0.018 & DESI & 3.71 & 764.8 & $158.23\pm4.58$ & 0.19 & 1.83 & 0.41 & 2.66 & 0.89 & 0.35 & $-$ & $-$ \\
2119 & J220047+152500 & 330.19733 & 15.41662 & 0.934 & 0.173 & DESI & 1.71 & 830.4 & $395.51\pm1.68$ & 15.65 & 3.99 & 8.62 & 12.70 & 4.23 & 20.48 & $-$ & $-$ \\
2120 & J220212+122937 & 330.55167 & 12.49357 & 0.419 & 0.000 & SDSS & 2.52 & 861.0 & $110.70\pm1.51$ & 0.68 & 2.03 & 1.25 & 3.28 & 1.09 & 1.25 & 8.63 & 0.32 \\
2121 & J220233+210615 & 330.63876 & 21.10424 & 1.800 & 0.001 & SDSS & 1.40 & 726.8 & $18.51\pm0.50$ & 3.36 & $-$ & $-$ & $-$ & $-$ & 8.01 & 9.40 & 0.10 \\
2122 & J220347+071809 & 330.94763 & 7.30238 & 1.310 & 0.169 & DESI & 1.68 & 867.9 & $195.44\pm0.72$ & 17.03 & 6.02 & 4.58 & 28.88 & 9.63 & 26.86 & $-$ & $-$ \\
2123 & J220336+194545 & 330.90005 & 19.76243 & 0.947 & 0.000 & SDSS & 1.46 & 711.3 & $51.38\pm0.96$ & 2.10 & 2.54 & 2.63 & 5.14 & 1.71 & 3.78 & 8.78 & 0.05 \\
2124 & J220549+130448 & 331.45596 & 13.08002 & 0.406 & 0.000 & SDSS & 2.36 & 792.3 & $63.93\pm1.36$ & 0.36 & 1.56 & 1.10 & 1.94 & 0.65 & 0.71 & 9.00 & 0.31 \\
2125 & J220625+141709 & 331.60385 & 14.28584 & 1.069 & 0.323 & DESI & 1.57 & 787.8 & $65.94\pm0.87$ & 3.58 & 3.46 & 2.55 & 9.53 & 3.18 & 6.53 & $-$ & $-$ \\
2126 & J220715-025759 & 331.81220 & -2.96626 & 1.549 & 0.333 & DESI & 1.63 & 848.9 & $593.45\pm19.89$ & 76.25 & 3.65 & 50.32 & 10.58 & 3.53 & 97.04 & $-$ & $-$ \\
2127 & J220748+040146 & 331.94876 & 4.02937 & 0.965 & 0.229 & DESI & 2.18 & 1068.6 & $400.12\pm1.97$ & 17.09 & 4.60 & 7.36 & 16.82 & 5.61 & 25.84 & $-$ & $-$ \\
2128 & J220829+043922 & 332.11900 & 4.65598 & 0.412 & 0.051 & DESI & 2.63 & 891.4 & $45.40\pm4.08$ & 0.27 & 1.46 & 0.92 & 1.70 & 0.57 & 0.60 & $-$ & $-$ \\
2129 & J220853+110601 & 332.22214 & 11.10041 & 0.525 & 0.000 & SDSS & 2.01 & 777.1 & $128.54\pm1.21$ & 1.33 & 3.77 & 0.81 & 11.34 & 3.78 & 2.16 & 9.49 & 0.24 \\
2130 & J221028+273331 & 332.61633 & 27.55875 & 1.127 & 0.209 & DESI & 1.60 & 810.0 & $56.54\pm1.07$ & 3.47 & 3.82 & 2.08 & 11.58 & 3.86 & 6.65 & $-$ & $-$ \\
2131 & J221127+200251 & 332.86444 & 20.04762 & 0.939 & 0.087 & DESI & 4.03 & 1961.4 & $202.70\pm2.41$ & 8.12 & 3.18 & 6.71 & 8.07 & 2.69 & 20.00 & $-$ & $-$ \\
2132 & J221149+264112 & 332.95358 & 26.68670 & 1.013 & 0.196 & DESI & 1.42 & 702.7 & $131.66\pm0.82$ & 6.30 & 4.00 & 3.46 & 12.76 & 4.25 & 9.34 & $-$ & $-$ \\
2133 & J221429+264648 & 333.62048 & 26.77997 & 0.347 & 0.019 & DESI & 2.43 & 737.6 & $72.54\pm1.76$ & 0.29 & 1.64 & 0.79 & 2.14 & 0.71 & 0.55 & $-$ & $-$ \\
2134 & J221521+030339 & 333.83878 & 3.06071 & 0.350 & 0.000 & SDSS & 3.41 & 1040.7 & $167.03\pm2.98$ & 0.68 & 1.40 & 2.52 & 1.56 & 0.52 & 1.32 & 8.59 & 0.17 \\
2135 & J221459+032058 & 333.74542 & 3.34935 & 0.276 & 0.000 & SDSS & 4.12 & 1072.9 & $147.14\pm2.33$ & 0.35 & 1.60 & 1.00 & 2.04 & 0.68 & 0.75 & 8.92 & 0.13 \\
2136 & J221515+045207 & 333.81220 & 4.86860 & 1.217 & 0.230 & DESI & 1.77 & 906.8 & $41.39\pm0.92$ & 3.04 & 4.93 & 1.16 & 19.30 & 6.43 & 6.66 & $-$ & $-$ \\
2137 & J221601+012500 & 334.00262 & 1.41661 & 0.483 & 0.000 & SDSS & 2.42 & 898.3 & $66.31\pm1.96$ & 0.57 & 1.69 & 1.48 & 2.28 & 0.76 & 1.15 & 9.20 & 0.18 \\
2138 & J221539+210349 & 333.91400 & 21.06350 & 0.595 & 0.000 & SDSS & 3.27 & 1347.3 & $19.87\pm1.96$ & 0.27 & 1.55 & 0.87 & 1.91 & 0.64 & 0.88 & 8.61 & 0.42 \\
2139 & J221540-025327 & 333.91867 & -2.89094 & 0.844 & 0.259 & DESI & 3.32 & 1567.9 & $110.79\pm11.26$ & 3.46 & 2.35 & 4.99 & 4.40 & 1.47 & 8.44 & $-$ & $-$ \\
2140 & J221648+040806 & 334.20193 & 4.13508 & 0.784 & 0.065 & DESI & 2.52 & 1158.3 & $18.72\pm1.09$ & 0.49 & 1.94 & 1.02 & 2.99 & 1.00 & 1.44 & $-$ & $-$ \\
2141 & J221644+104540 & 334.18240 & 10.76105 & 0.545 & 0.096 & DESI & 2.56 & 1010.6 & $326.32\pm1.63$ & 3.67 & 3.41 & 2.66 & 9.26 & 3.09 & 5.75 & $-$ & $-$ \\
2142 & J221658+155014 & 334.24222 & 15.83714 & 0.212 & 0.018 & DESI & 3.64 & 778.1 & $190.44\pm3.58$ & 0.25 & 1.40 & 0.92 & 1.55 & 0.52 & 0.46 & $-$ & $-$ \\
2143 & J221903+044554 & 334.76086 & 4.76489 & 1.308 & 0.446 & DESI & 2.26 & 1169.0 & $392.81\pm2.01$ & 34.11 & 6.28 & 8.54 & 31.42 & 10.47 & 55.59 & $-$ & $-$ \\
2144 & J221949+061913 & 334.95337 & 6.32039 & 0.760 & 0.154 & DESI & 2.47 & 1126.1 & $1798.39\pm3.83$ & 43.91 & 6.65 & 10.16 & 35.24 & 11.75 & 50.76 & $-$ & $-$ \\
2145 & J221938+202852 & 334.91040 & 20.48125 & 1.801 & 1.170 & SDSS & 1.57 & 813.6 & $13.80\pm0.63$ & 2.51 & 8.01 & 0.41 & 51.06 & 17.02 & 6.77 & 9.39 & 0.06 \\
2146 & J222056+001820 & 335.23282 & 0.30550 & 0.210 & 0.000 & SDSS & 3.86 & 820.8 & $158.62\pm7.71$ & 0.21 & 1.78 & 0.48 & 2.53 & 0.84 & 0.40 & 8.59 & 0.14 \\
2147 & J222030-002216 & 335.12537 & -0.37118 & 0.603 & 0.000 & SDSS & 1.98 & 819.8 & $635.32\pm2.82$ & 9.02 & 5.31 & 3.07 & 22.42 & 7.47 & 10.84 & 8.19 & 0.26 \\
2148 & J222210-004421 & 335.54077 & -0.73921 & 0.903 & 0.052 & DESI & 1.61 & 773.1 & $52.20\pm1.82$ & 1.91 & 3.38 & 1.41 & 9.10 & 3.03 & 3.59 & $-$ & $-$ \\
2149 & J222232+060951 & 335.63340 & 6.16410 & 0.379 & 0.000 & SDSS & 3.12 & 1002.6 & $300.76\pm4.95$ & 1.47 & 2.23 & 2.27 & 3.94 & 1.31 & 2.45 & 9.24 & 0.20 \\
2150 & J222307+082953 & 335.78043 & 8.49809 & 0.872 & 0.257 & DESI & 1.57 & 747.9 & $273.49\pm1.10$ & 9.21 & 4.47 & 4.16 & 15.92 & 5.31 & 12.21 & $-$ & $-$ \\
2151 & J222419+013457 & 336.07890 & 1.58263 & 0.358 & 0.121 & DESI & 5.29 & 1640.8 & $448.65\pm4.38$ & 1.92 & 2.25 & 2.92 & 4.02 & 1.34 & 3.99 & $-$ & $-$ \\
2152 & J222403+094446 & 336.01135 & 9.74597 & 1.009 & 0.165 & DESI & 1.47 & 728.3 & $19.45\pm0.65$ & 0.92 & 2.46 & 1.24 & 4.81 & 1.60 & 2.05 & $-$ & $-$ \\
2153 & J222402+123818 & 336.00674 & 12.63823 & 1.177 & 0.325 & DESI & 1.72 & 874.2 & $17.26\pm0.96$ & 1.17 & 2.40 & 1.67 & 4.59 & 1.53 & 2.99 & $-$ & $-$ \\
2154 & J222430+144916 & 336.12476 & 14.82105 & 0.729 & 0.073 & DESI & 1.74 & 778.7 & $71.17\pm1.04$ & 1.58 & 2.43 & 2.11 & 4.72 & 1.57 & 2.81 & $-$ & $-$ \\
2155 & J222529+082346 & 336.37253 & 8.39616 & 0.641 & 0.028 & DESI & 3.38 & 1439.5 & $69.97\pm2.03$ & 1.15 & 1.85 & 2.56 & 2.73 & 0.91 & 2.96 & $-$ & $-$ \\
2156 & J222440+181116 & 336.16537 & 18.18768 & 0.749 & 0.086 & DESI & 1.76 & 795.0 & $166.03\pm1.09$ & 3.92 & 3.49 & 2.73 & 9.71 & 3.24 & 5.96 & $-$ & $-$ \\
2157 & J222517+245528 & 336.31973 & 24.92458 & 1.021 & 0.214 & DESI & 1.51 & 750.7 & $1004.09\pm1.61$ & 48.93 & 10.87 & 4.99 & 93.99 & 31.33 & 50.24 & $-$ & $-$ \\
2158 & J222500+305924 & 336.25024 & 30.99013 & 0.701 & 0.217 & DESI & 3.75 & 1654.1 & $108.52\pm3.34$ & 2.19 & 2.22 & 3.48 & 3.93 & 1.31 & 5.58 & $-$ & $-$ \\
2159 & J222555+023730 & 336.47880 & 2.62508 & 0.577 & 0.000 & SDSS & 2.72 & 1102.3 & $443.97\pm1.63$ & 5.70 & 4.28 & 2.79 & 14.61 & 4.87 & 8.77 & 8.70 & 0.49 \\
2160 & J222534+060827 & 336.39230 & 6.14080 & 0.826 & 0.078 & DESI & 2.52 & 1179.5 & $381.38\pm1.53$ & 11.31 & 3.79 & 6.84 & 11.42 & 3.81 & 18.29 & $-$ & $-$ \\
2161 & J222648+074317 & 336.70062 & 7.72146 & 0.824 & 0.149 & DESI & 1.78 & 833.4 & $31.75\pm0.60$ & 0.94 & 2.96 & 0.88 & 6.96 & 2.32 & 2.03 & $-$ & $-$ \\
2162 & J222745+151433 & 336.93585 & 15.24255 & 0.249 & 0.020 & DESI & 3.20 & 772.9 & $36.90\pm2.98$ & 0.07 & 1.01 & 0.50 & 0.81 & 0.27 & 0.17 & $-$ & $-$ \\
2163 & J222819+180021 & 337.07890 & 18.00578 & 0.497 & 0.065 & DESI & 2.36 & 887.2 & $25.21\pm1.32$ & 0.23 & 1.99 & 0.44 & 3.16 & 1.05 & 0.56 & $-$ & $-$ \\
2164 & J222812+272609 & 337.04843 & 27.43578 & 2.062 & 0.000 & SDSS & 1.44 & 737.5 & $308.74\pm0.89$ & 76.36 & 10.31 & 8.14 & 84.51 & 28.17 & 107.57 & 8.61 & 0.22 \\
2165 & J222746-013639 & 336.94043 & -1.61083 & 1.060 & 0.068 & DESI & 1.63 & 814.4 & $368.64\pm2.63$ & 19.61 & 5.57 & 6.06 & 24.70 & 8.23 & 25.83 & $-$ & $-$ \\
2166 & J223001+231511 & 337.50485 & 23.25319 & 0.761 & 0.155 & DESI & 2.45 & 1114.2 & $21.23\pm1.25$ & 0.52 & 1.31 & 2.38 & 1.37 & 0.46 & 1.45 & $-$ & $-$ \\
2167 & J223528+163957 & 338.86783 & 16.66576 & 0.964 & 0.101 & DESI & 1.96 & 961.8 & $104.18\pm1.06$ & 4.44 & 3.50 & 3.09 & 9.77 & 3.26 & 8.26 & $-$ & $-$ \\
2168 & J223550+030615 & 338.96020 & 3.10405 & 0.241 & 0.000 & SDSS & 3.18 & 749.2 & $99.09\pm3.19$ & 0.17 & 1.50 & 0.56 & 1.78 & 0.59 & 0.34 & 8.94 & 0.12 \\
2169 & J223704+292154 & 339.26816 & 29.36498 & 1.976 & 0.000 & SDSS & 1.53 & 788.0 & $158.46\pm0.90$ & 35.57 & 8.09 & 5.72 & 52.09 & 17.36 & 58.96 & 9.67 & 0.01 \\
2170 & J223713+321544 & 339.30353 & 32.26221 & 0.701 & 0.000 & SDSS & 1.76 & 777.6 & $35.15\pm0.87$ & 0.71 & 2.38 & 0.99 & 4.52 & 1.51 & 1.46 & $-$ & $-$ \\
2171 & J223816+241938 & 339.56750 & 24.32729 & 0.645 & 0.000 & SDSS & 1.92 & 818.9 & $16.02\pm0.65$ & 0.27 & 2.07 & 0.48 & 3.40 & 1.13 & 0.67 & 8.72 & 0.64 \\
2172 & J223926+201100 & 339.85907 & 20.18309 & 0.919 & 0.094 & DESI & 1.63 & 786.8 & $223.94\pm0.81$ & 8.53 & 4.96 & 3.23 & 19.55 & 6.52 & 12.12 & $-$ & $-$ \\
2173 & J224020+015104 & 340.08398 & 1.85112 & 0.919 & 0.104 & DESI & 1.74 & 839.1 & $657.82\pm4.13$ & 25.06 & 4.53 & 11.06 & 16.35 & 5.45 & 29.79 & $-$ & $-$ \\
2174 & J223955+145421 & 339.98077 & 14.90591 & 0.926 & 0.156 & DESI & 1.65 & 799.4 & $57.49\pm0.78$ & 2.23 & 3.35 & 1.68 & 8.94 & 2.98 & 4.20 & $-$ & $-$ \\
2175 & J224021+155206 & 340.08768 & 15.86840 & 1.274 & 0.205 & DESI & 1.78 & 917.3 & $126.94\pm1.00$ & 10.37 & 5.19 & 3.61 & 21.43 & 7.14 & 18.35 & $-$ & $-$ \\
2176 & J224021+212011 & 340.08795 & 21.33638 & 0.822 & 0.103 & DESI & 1.51 & 705.4 & $37.57\pm1.05$ & 1.10 & 2.29 & 1.67 & 4.16 & 1.39 & 2.10 & $-$ & $-$ \\
2177 & J224127+075131 & 340.36206 & 7.85865 & 0.488 & 0.000 & SDSS & 2.13 & 793.7 & $167.05\pm3.70$ & 1.46 & 1.55 & 4.49 & 1.92 & 0.64 & 2.30 & 9.45 & 0.23 \\
2178 & J224033+115812 & 340.13852 & 11.96991 & 0.600 & 0.000 & SDSS & 2.74 & 1133.1 & $306.57\pm4.24$ & 4.32 & 2.71 & 4.71 & 5.87 & 1.96 & 7.24 & $-$ & $-$ \\
2179 & J224105+142604 & 340.26890 & 14.43457 & 1.363 & 0.092 & DESI & 2.10 & 1090.8 & $171.12\pm1.30$ & 16.35 & 4.66 & 6.88 & 17.28 & 5.76 & 30.36 & $-$ & $-$ \\
2180 & J224219+030528 & 340.57852 & 3.09102 & 1.187 & 0.000 & SDSS & 3.15 & 1609.1 & $107.06\pm1.63$ & 7.42 & 4.50 & 3.32 & 16.09 & 5.36 & 18.71 & 8.93 & 0.13 \\
2181 & J224202+081553 & 340.50723 & 8.26486 & 1.045 & 0.095 & DESI & 2.30 & 1147.2 & $44.24\pm1.36$ & 2.28 & 2.95 & 2.17 & 6.94 & 2.31 & 5.59 & $-$ & $-$ \\
2182 & J224306+074627 & 340.77360 & 7.77423 & 0.669 & 0.000 & SDSS & 1.64 & 710.6 & $131.55\pm1.12$ & 2.38 & 2.90 & 2.31 & 6.71 & 2.24 & 3.58 & 8.96 & 0.31 \\
2183 & J224301+083441 & 340.75580 & 8.57799 & 1.286 & 0.127 & DESI & 1.68 & 867.9 & $13.19\pm0.76$ & 1.10 & 3.05 & 1.00 & 7.39 & 2.46 & 2.97 & $-$ & $-$ \\
2184 & J224309+124125 & 340.78625 & 12.69029 & 0.575 & 0.273 & DESI & 2.73 & 1103.7 & $77.06\pm0.95$ & 0.98 & 2.65 & 1.12 & 5.58 & 1.86 & 2.15 & $-$ & $-$ \\
2185 & J224339+111341 & 340.91357 & 11.22804 & 0.778 & 0.065 & DESI & 3.42 & 1571.9 & $122.26\pm1.32$ & 3.15 & 2.21 & 5.09 & 3.89 & 1.30 & 7.57 & $-$ & $-$ \\
2186 & J224344-021321 & 340.93380 & -2.22236 & 1.392 & 0.365 & DESI & 1.76 & 911.3 & $1244.98\pm7.79$ & 124.92 & 8.96 & 17.16 & 63.95 & 21.32 & 140.85 & $-$ & $-$ \\
2187 & J224632+025425 & 341.63348 & 2.90706 & 1.121 & 0.234 & DESI & 1.55 & 781.7 & $478.00\pm2.43$ & 28.98 & 4.99 & 10.82 & 19.81 & 6.60 & 35.50 & $-$ & $-$ \\
2188 & J224640+081155 & 341.66852 & 8.19873 & 0.657 & 0.029 & DESI & 1.83 & 788.9 & $90.67\pm1.12$ & 1.58 & 2.26 & 2.41 & 4.07 & 1.36 & 2.71 & $-$ & $-$ \\
2189 & J224719+195040 & 341.82758 & 19.84435 & 1.080 & 0.083 & DESI & 1.71 & 858.0 & $64.46\pm0.91$ & 3.58 & 3.59 & 2.39 & 10.25 & 3.42 & 6.90 & $-$ & $-$ \\
2190 & J224641-030117 & 341.67245 & -3.02133 & 0.821 & 0.118 & DESI & 1.66 & 775.9 & $242.39\pm6.38$ & 7.09 & 4.63 & 3.02 & 17.04 & 5.68 & 9.84 & $-$ & $-$ \\
2191 & J224753+155454 & 341.96997 & 15.91506 & 1.055 & 0.126 & DESI & 1.71 & 852.8 & $31.87\pm0.73$ & 1.68 & 3.16 & 1.41 & 7.97 & 2.66 & 3.70 & $-$ & $-$ \\
2192 & J224924+004750 & 342.35007 & 0.79734 & 1.356 & 0.000 & SDSS & 1.53 & 794.3 & $150.63\pm1.14$ & 14.23 & 5.69 & 4.22 & 25.80 & 8.60 & 22.53 & 9.28 & 0.04 \\
2193 & J224831+122142 & 342.12735 & 12.36163 & 0.517 & 0.000 & SDSS & 3.10 & 1189.9 & $2091.95\pm3.07$ & 20.79 & 4.40 & 9.75 & 15.39 & 5.13 & 24.83 & 7.56 & 0.52 \\
2194 & J224833+214006 & 342.13702 & 21.66837 & 0.259 & 0.000 & SDSS & 2.90 & 719.6 & $44.10\pm1.09$ & 0.09 & 2.05 & 0.16 & 3.34 & 1.11 & 0.20 & 9.36 & 0.11 \\
2195 & J224932+100617 & 342.38174 & 10.10483 & 0.458 & 0.271 & DESI & 2.05 & 737.5 & $94.63\pm1.22$ & 0.71 & 2.37 & 0.99 & 4.45 & 1.48 & 1.22 & $-$ & $-$ \\
2196 & J224935+121831 & 342.39618 & 12.30849 & 1.010 & 0.163 & DESI & 2.17 & 1076.6 & $485.51\pm3.45$ & 23.07 & 5.01 & 8.56 & 19.96 & 6.65 & 33.75 & $-$ & $-$ \\
2197 & J224954+331856 & 342.47693 & 33.31563 & 2.220 & 0.606 & DESI & 1.73 & 877.7 & $88.28\pm0.76$ & 25.81 & 6.23 & 6.54 & 30.90 & 10.30 & 52.54 & $-$ & $-$ \\
2198 & J225058+074707 & 342.74340 & 7.78536 & 1.798 & 0.522 & DESI & 1.68 & 874.8 & $61.98\pm0.75$ & 11.22 & 5.75 & 3.26 & 26.35 & 8.78 & 23.40 & $-$ & $-$ \\
2199 & J225125-025452 & 342.85535 & -2.91443 & 1.324 & 0.371 & DESI & 2.20 & 1137.1 & $249.76\pm7.99$ & 22.31 & 4.68 & 9.32 & 17.42 & 5.81 & 39.22 & $-$ & $-$ \\
2200 & J225204+045517 & 343.01785 & 4.92127 & 0.984 & 0.000 & SDSS & 1.60 & 787.7 & $112.44\pm1.35$ & 5.02 & 3.88 & 2.92 & 11.96 & 3.99 & 8.20 & 9.13 & 0.21 \\
2201 & J225205+054357 & 343.02036 & 5.73248 & 0.712 & 0.249 & DESI & 1.70 & 756.1 & $41.63\pm1.17$ & 0.87 & 2.58 & 1.05 & 5.32 & 1.77 & 1.71 & $-$ & $-$ \\
2202 & J225219+272936 & 343.07745 & 27.49329 & 1.073 & 0.182 & DESI & 1.72 & 862.8 & $110.11\pm0.88$ & 6.03 & 4.45 & 2.75 & 15.77 & 5.26 & 10.46 & $-$ & $-$ \\
2203 & J225140-000026 & 342.91714 & -0.00716 & 0.395 & 0.042 & DESI & 2.62 & 865.7 & $32.04\pm1.82$ & 0.17 & 1.55 & 0.52 & 1.92 & 0.64 & 0.41 & $-$ & $-$ \\
2204 & J225303+061513 & 343.26340 & 6.25369 & 0.410 & 0.000 & SDSS & 2.90 & 978.4 & $1048.82\pm2.82$ & 6.14 & 3.00 & 5.56 & 7.18 & 2.39 & 7.77 & 9.08 & 0.28 \\
2205 & J225246+072617 & 343.19116 & 7.43815 & 0.273 & 0.000 & SDSS & 3.80 & 980.2 & $260.83\pm3.82$ & 0.61 & 1.84 & 1.33 & 2.69 & 0.90 & 1.11 & 9.12 & 0.19 \\
2206 & J225404+032742 & 343.51715 & 3.46172 & 1.107 & 0.000 & SDSS & 1.80 & 908.4 & $246.89\pm1.12$ & 14.53 & 5.99 & 3.97 & 28.52 & 9.51 & 22.15 & 8.91 & 0.08 \\
2207 & J225412+122729 & 343.54860 & 12.45816 & 1.064 & 0.078 & DESI & 1.51 & 754.3 & $16.89\pm0.72$ & 0.91 & 4.10 & 0.48 & 13.38 & 4.46 & 2.12 & $-$ & $-$ \\
2208 & J225332+143535 & 343.38220 & 14.59315 & 1.164 & 0.200 & DESI & 1.50 & 764.9 & $100.08\pm0.71$ & 6.62 & 5.95 & 1.82 & 28.19 & 9.40 & 10.98 & $-$ & $-$ \\
2209 & J225418-003201 & 343.57394 & -0.53356 & 1.061 & 0.000 & SDSS & 1.86 & 928.4 & $61.71\pm1.91$ & 3.29 & 3.71 & 2.06 & 10.98 & 3.66 & 6.68 & 9.47 & 0.07 \\
2210 & J225628+090429 & 344.11777 & 9.07468 & 0.784 & 0.065 & DESI & 3.30 & 1518.9 & $498.77\pm4.76$ & 13.10 & 2.11 & 23.12 & 3.54 & 1.18 & 23.25 & $-$ & $-$ \\
2211 & J225600+135735 & 343.99857 & 13.95968 & 0.611 & 0.000 & SDSS & 4.10 & 1707.7 & $791.64\pm3.07$ & 11.61 & 3.88 & 6.72 & 12.01 & 4.00 & 20.41 & $-$ & $-$ \\
2212 & J225622+143351 & 344.09155 & 14.56427 & 0.439 & 0.000 & SDSS & 2.99 & 1050.4 & $3012.03\pm3.24$ & 20.58 & 6.08 & 5.64 & 29.41 & 9.80 & 21.75 & 8.66 & 0.44 \\
2213 & J225548+205305 & 343.94858 & 20.88460 & 0.353 & 0.072 & DESI & 2.44 & 751.3 & $96.65\pm1.40$ & 0.40 & 1.63 & 1.11 & 2.11 & 0.70 & 0.72 & $-$ & $-$ \\
2214 & J225647+014110 & 344.19617 & 1.68619 & 0.756 & 0.137 & DESI & 1.63 & 740.2 & $530.88\pm2.56$ & 12.80 & 5.54 & 4.02 & 24.46 & 8.15 & 14.81 & $-$ & $-$ \\
2215 & J225656+033922 & 344.23514 & 3.65620 & 0.671 & 0.054 & DESI & 3.17 & 1374.5 & $39.59\pm2.10$ & 0.72 & 1.64 & 2.06 & 2.14 & 0.71 & 2.02 & $-$ & $-$ \\
2216 & J225633+162423 & 344.13828 & 16.40649 & 1.298 & 0.363 & DESI & 2.19 & 1132.3 & $74.93\pm1.08$ & 6.39 & 4.25 & 3.17 & 14.35 & 4.78 & 14.23 & $-$ & $-$ \\
2217 & J225955+045823 & 344.97986 & 4.97297 & 1.117 & 0.089 & DESI & 1.52 & 768.1 & $34.95\pm0.72$ & 2.10 & 3.85 & 1.24 & 11.80 & 3.93 & 4.30 & $-$ & $-$ \\
2218 & J230021+082904 & 345.08826 & 8.48431 & 0.241 & 0.000 & SDSS & 3.38 & 798.0 & $40.88\pm4.04$ & 0.07 & $-$ & $-$ & $-$ & $-$ & 0.17 & 9.12 & 0.13 \\
2219 & J230001+092516 & 345.00250 & 9.42103 & 0.774 & 0.143 & DESI & 3.28 & 1503.8 & $66.76\pm2.93$ & 1.70 & 1.73 & 4.43 & 2.38 & 0.79 & 4.49 & $-$ & $-$ \\
2220 & J230000+110540 & 345.00060 & 11.09451 & 0.836 & 0.049 & DESI & 1.75 & 821.6 & $72.53\pm2.58$ & 2.21 & 1.61 & 6.69 & 2.07 & 0.69 & 4.04 & $-$ & $-$ \\
2221 & J230154+081940 & 345.47650 & 8.32767 & 0.432 & 0.057 & DESI & 2.47 & 858.6 & $494.71\pm2.01$ & 3.26 & 3.27 & 2.55 & 8.49 & 2.83 & 4.40 & $-$ & $-$ \\
2222 & J230156+181710 & 345.48163 & 18.28621 & 1.309 & 0.000 & SDSS & 1.61 & 830.8 & $29.56\pm0.63$ & 2.57 & 2.89 & 2.59 & 6.64 & 2.21 & 5.76 & 9.54 & 0.03 \\
2223 & J230144+230844 & 345.43314 & 23.14544 & 0.534 & 0.000 & SDSS & 1.87 & 729.0 & $19.90\pm1.37$ & 0.21 & 1.77 & 0.52 & 2.49 & 0.83 & 0.49 & 8.70 & 0.29 \\
2224 & J230243+091704 & 345.68002 & 9.28451 & 0.307 & 0.000 & SDSS & 3.45 & 967.4 & $66.22\pm2.01$ & 0.20 & 1.52 & 0.63 & 1.84 & 0.61 & 0.46 & 8.23 & 0.34 \\
2225 & J230328-005039 & 345.86490 & -0.84417 & 1.117 & 0.068 & DESI & 1.39 & 700.3 & $201.41\pm2.35$ & 12.11 & 4.72 & 4.98 & 17.70 & 5.90 & 16.54 & $-$ & $-$ \\
2226 & J230506+032149 & 346.27652 & 3.36361 & 0.837 & 0.179 & DESI & 1.54 & 726.4 & $395.20\pm1.66$ & 12.09 & 5.98 & 3.33 & 28.49 & 9.50 & 14.65 & $-$ & $-$ \\
2227 & J230444+042148 & 346.18433 & 4.36330 & 0.826 & 0.087 & DESI & 1.73 & 812.5 & $299.90\pm1.05$ & 8.90 & 4.73 & 3.65 & 17.84 & 5.95 & 12.15 & $-$ & $-$ \\
2228 & J230437+075958 & 346.15616 & 7.99953 & 0.852 & 0.000 & SDSS & 1.63 & 769.5 & $479.72\pm1.11$ & 15.31 & 6.66 & 3.52 & 35.31 & 11.77 & 18.44 & 9.08 & 0.03 \\
2229 & J230517+204839 & 346.31910 & 20.81077 & 1.331 & 0.000 & SDSS & 1.50 & 776.0 & $345.66\pm1.41$ & 31.24 & 7.21 & 6.18 & 41.40 & 13.80 & 41.25 & 10.02 & 0.02 \\
2230 & J230535+094623 & 346.39790 & 9.77300 & 0.987 & 0.087 & DESI & 1.67 & 820.7 & $23.84\pm1.08$ & 1.07 & 2.10 & 1.95 & 3.51 & 1.17 & 2.45 & $-$ & $-$ \\
2231 & J230628+095013 & 346.61603 & 9.83703 & 1.054 & 0.281 & DESI & 2.01 & 1004.1 & $357.48\pm2.10$ & 18.76 & 5.75 & 5.49 & 26.32 & 8.77 & 28.08 & $-$ & $-$ \\
2232 & J230547+153015 & 346.44740 & 15.50429 & 1.322 & 0.001 & SDSS & 2.23 & 1152.5 & $57.39\pm0.67$ & 5.10 & 4.65 & 2.16 & 17.17 & 5.72 & 12.13 & 9.18 & 0.29 \\
2233 & J230620+272956 & 346.58157 & 27.49876 & 1.573 & 0.367 & DESI & 1.74 & 909.9 & $302.06\pm1.38$ & 40.21 & 7.51 & 7.38 & 44.94 & 14.98 & 61.12 & $-$ & $-$ \\
2234 & J230648+112025 & 346.69920 & 11.34037 & 0.592 & 0.277 & DESI & 2.66 & 1093.0 & $283.72\pm1.49$ & 3.87 & 2.82 & 3.93 & 6.34 & 2.11 & 6.46 & $-$ & $-$ \\
2235 & J230658+124228 & 346.74063 & 12.70768 & 0.697 & 0.000 & SDSS & 2.43 & 1070.7 & $759.46\pm1.93$ & 15.15 & 4.47 & 6.88 & 15.89 & 5.30 & 20.29 & $-$ & $-$ \\
2236 & J230630+155620 & 346.62662 & 15.93900 & 0.439 & 0.000 & SDSS & 3.84 & 1348.0 & $3281.12\pm3.78$ & 22.39 & 4.28 & 11.03 & 14.56 & 4.85 & 26.88 & $-$ & $-$ \\
2237 & J230712+285501 & 346.80072 & 28.91702 & 1.302 & 0.001 & SDSS & 2.11 & 1087.9 & $37.07\pm1.89$ & 3.19 & 3.53 & 2.21 & 9.91 & 3.30 & 7.98 & 8.89 & 0.07 \\
2238 & J230745-004543 & 346.93810 & -0.76185 & 1.841 & 0.000 & SDSS & 1.41 & 731.7 & $103.55\pm2.09$ & 19.78 & 5.81 & 5.66 & 26.87 & 8.96 & 33.71 & 9.47 & 0.07 \\
2239 & J230850+014036 & 347.20816 & 1.67660 & 1.217 & 0.000 & SDSS & 1.48 & 760.1 & $34.18\pm0.67$ & 2.51 & 4.23 & 1.25 & 14.26 & 4.75 & 5.16 & 8.57 & 0.13 \\
2240 & J230834+092721 & 347.14084 & 9.45597 & 0.491 & 0.000 & SDSS & 2.71 & 1014.9 & $191.85\pm2.63$ & 1.70 & 1.50 & 5.66 & 1.78 & 0.59 & 3.00 & 8.82 & 0.35 \\
2241 & J230831+101200 & 347.13055 & 10.19983 & 0.634 & 0.035 & DESI & 2.08 & 880.6 & $53.31\pm1.25$ & 0.85 & 2.04 & 1.58 & 3.32 & 1.11 & 1.74 & $-$ & $-$ \\
2242 & J230905+130523 & 347.27274 & 13.08986 & 0.985 & 0.001 & SDSS & 1.79 & 880.4 & $77.10\pm0.92$ & 3.45 & 3.81 & 2.07 & 11.58 & 3.86 & 6.49 & 8.87 & 0.14 \\
2243 & J230919+140054 & 347.32880 & 14.01508 & 0.640 & 0.052 & DESI & 2.13 & 906.1 & $32.86\pm1.04$ & 0.54 & 2.16 & 0.90 & 3.70 & 1.23 & 1.23 & $-$ & $-$ \\
2244 & J230858+160029 & 347.24260 & 16.00805 & 0.484 & 0.000 & SDSS & 3.84 & 1423.7 & $36.01\pm3.58$ & 0.31 & $-$ & $-$ & $-$ & $-$ & 0.93 & 9.30 & 0.23 \\
2245 & J230908+162303 & 347.28530 & 16.38406 & 1.201 & 0.287 & DESI & 2.19 & 1120.7 & $312.17\pm1.50$ & 22.22 & 3.49 & 15.68 & 9.70 & 3.23 & 36.72 & $-$ & $-$ \\
2246 & J231006+145334 & 347.52658 & 14.89285 & 0.667 & 0.000 & SDSS & 2.38 & 1030.4 & $245.96\pm1.66$ & 4.42 & 3.43 & 3.18 & 9.38 & 3.13 & 7.28 & 8.63 & 0.42 \\
2247 & J231058+142242 & 347.74234 & 14.37840 & 1.334 & 0.328 & DESI & 1.48 & 763.7 & $49.56\pm0.68$ & 4.51 & 5.62 & 1.37 & 25.14 & 8.38 & 8.70 & $-$ & $-$ \\
2248 & J231034+170359 & 347.64320 & 17.06626 & 1.074 & 0.111 & DESI & 1.73 & 869.5 & $148.78\pm1.36$ & 8.16 & 4.95 & 3.09 & 19.46 & 6.49 & 13.40 & $-$ & $-$ \\
2249 & J231038+221806 & 347.65637 & 22.30176 & 1.256 & 0.001 & SDSS & 1.41 & 724.2 & $36.52\pm0.70$ & 2.88 & 2.82 & 3.04 & 6.32 & 2.11 & 5.70 & 9.07 & 0.04 \\
2250 & J231128+311610 & 347.86633 & 31.26957 & 0.993 & 0.101 & DESI & 1.45 & 714.3 & $22.35\pm0.60$ & 1.02 & 2.79 & 1.08 & 6.17 & 2.06 & 2.18 & $-$ & $-$ \\
2251 & J231206+125145 & 348.02410 & 12.86241 & 0.977 & 0.390 & DESI & 2.15 & 1056.5 & $133.67\pm2.76$ & 5.88 & 1.94 & 12.49 & 2.99 & 1.00 & 10.99 & $-$ & $-$ \\
2252 & J231202+260550 & 348.00763 & 26.09730 & 1.030 & 0.000 & SDSS & 1.61 & 799.0 & $86.72\pm1.66$ & 4.31 & 3.03 & 3.91 & 7.32 & 2.44 & 7.49 & 9.29 & 0.05 \\
2253 & J231310+002336 & 348.29276 & 0.39338 & 1.004 & 0.075 & DESI & 2.33 & 1149.8 & $82.24\pm2.24$ & 3.85 & 3.12 & 3.31 & 7.76 & 2.59 & 8.35 & $-$ & $-$ \\
2254 & J231252+051650 & 348.21698 & 5.28047 & 0.280 & 0.047 & DESI & 3.48 & 914.2 & $16988.50\pm31.22$ & 41.86 & 6.96 & 9.33 & 38.56 & 12.85 & 31.49 & $-$ & $-$ \\
2255 & J231325+073111 & 348.35486 & 7.51985 & 0.921 & 0.168 & DESI & 1.54 & 747.1 & $476.51\pm2.24$ & 18.24 & 4.97 & 6.86 & 19.68 & 6.56 & 21.63 & $-$ & $-$ \\
2256 & J231352+102502 & 348.46700 & 10.41722 & 1.020 & 0.288 & DESI & 1.99 & 985.3 & $16.08\pm0.72$ & 0.78 & 3.76 & 0.48 & 11.27 & 3.76 & 2.15 & $-$ & $-$ \\
2257 & J231348+144854 & 348.45030 & 14.81488 & 0.515 & 0.042 & DESI & 1.84 & 705.6 & $32.07\pm1.16$ & 0.32 & 1.78 & 0.75 & 2.53 & 0.84 & 0.64 & $-$ & $-$ \\
2258 & J231356+174511 & 348.48154 & 17.75298 & 1.547 & 0.406 & DESI & 1.73 & 902.2 & $4.47\pm0.41$ & 0.57 & 2.68 & 0.68 & 5.72 & 1.91 & 2.01 & $-$ & $-$ \\
2259 & J231502+082506 & 348.75705 & 8.41841 & 1.017 & 0.147 & DESI & 1.63 & 807.4 & $21.78\pm0.66$ & 1.05 & $-$ & $-$ & $-$ & $-$ & 2.42 & $-$ & $-$ \\
2260 & J231627+061746 & 349.11182 & 6.29600 & 0.357 & 0.000 & SDSS & 2.64 & 819.2 & $125.81\pm2.49$ & 0.54 & 1.82 & 1.21 & 2.62 & 0.87 & 0.96 & 9.52 & 0.13 \\
2261 & J231706+313316 & 349.27353 & 31.55434 & 0.259 & 0.000 & SDSS & 3.85 & 957.6 & $36.80\pm2.44$ & 0.08 & 1.26 & 0.34 & 1.27 & 0.42 & 0.21 & 9.12 & 0.12 \\
2262 & J231636+323534 & 349.14957 & 32.59279 & 1.305 & 0.225 & DESI & 1.48 & 762.5 & $37.57\pm0.77$ & 3.25 & 3.57 & 2.21 & 10.14 & 3.38 & 6.60 & $-$ & $-$ \\
2263 & J231824+014923 & 349.59890 & 1.82301 & 0.657 & 0.000 & SDSS & 2.10 & 903.0 & $44.77\pm1.08$ & 0.78 & 3.42 & 0.56 & 9.32 & 3.11 & 1.67 & 9.40 & 0.39 \\
2264 & J231752+131754 & 349.46475 & 13.29832 & 1.379 & 0.444 & DESI & 1.45 & 750.3 & $396.12\pm1.11$ & 38.89 & 5.67 & 11.61 & 25.58 & 8.53 & 49.21 & $-$ & $-$ \\
2265 & J231925+101832 & 349.85550 & 10.30878 & 1.019 & 0.076 & DESI & 1.88 & 931.8 & $2985.50\pm3.93$ & 144.81 & 9.62 & 18.04 & 73.57 & 24.52 & 135.54 & $-$ & $-$ \\
2266 & J231854+123644 & 349.72600 & 12.61220 & 0.302 & 0.030 & DESI & 3.91 & 1082.5 & $295.48\pm5.83$ & 0.86 & 1.55 & 2.62 & 1.90 & 0.63 & 1.58 & $-$ & $-$ \\
2267 & J232009-001522 & 350.03590 & -0.25604 & 2.189 & 0.513 & DESI & 1.58 & 805.5 & $316.52\pm1.77$ & 89.64 & 7.55 & 16.22 & 45.31 & 15.10 & 134.05 & $-$ & $-$ \\
2268 & J232021-002011 & 350.08655 & -0.33626 & 1.153 & 0.000 & SDSS & 1.43 & 724.1 & $107.12\pm2.17$ & 6.94 & 4.86 & 2.71 & 18.80 & 6.27 & 10.99 & 9.02 & 0.07 \\
2269 & J232212+060912 & 350.54852 & 6.15343 & 0.992 & 0.350 & DESI & 1.51 & 745.8 & $161.12\pm1.43$ & 7.34 & 4.37 & 3.45 & 15.19 & 5.06 & 10.81 & $-$ & $-$ \\
2270 & J232204+064651 & 350.51670 & 6.78095 & 0.956 & 0.100 & DESI & 3.31 & 1616.9 & $61.71\pm1.80$ & 2.58 & 1.90 & 5.69 & 2.88 & 0.96 & 7.20 & $-$ & $-$ \\
2271 & J232151+114306 & 350.46216 & 11.71835 & 0.540 & 0.000 & SDSS & 2.39 & 938.2 & $217.69\pm2.04$ & 2.39 & 2.45 & 3.13 & 4.78 & 1.59 & 3.90 & 8.35 & 0.37 \\
2272 & J232140+141706 & 350.41610 & 14.28492 & 0.499 & 0.000 & SDSS & 2.93 & 1104.6 & $107.83\pm1.49$ & 0.99 & 1.90 & 2.07 & 2.88 & 0.96 & 2.05 & 8.01 & 0.39 \\
2273 & J232352+063738 & 350.96594 & 6.62715 & 0.699 & 0.065 & DESI & 1.80 & 793.9 & $54.64\pm0.96$ & 1.10 & 2.33 & 1.59 & 4.33 & 1.44 & 2.09 & $-$ & $-$ \\
2274 & J232347+145904 & 350.94510 & 14.98432 & 0.240 & 0.050 & DESI & 5.85 & 1374.4 & $1705.82\pm5.84$ & 2.98 & 1.98 & 5.70 & 3.11 & 1.04 & 4.67 & $-$ & $-$ \\
2275 & J232424-005116 & 351.10037 & -0.85450 & 1.024 & 0.110 & DESI & 1.83 & 907.3 & $74.22\pm1.83$ & 3.64 & 3.88 & 2.11 & 12.00 & 4.00 & 7.03 & $-$ & $-$ \\
2276 & J232522+203724 & 351.34167 & 20.62337 & 0.471 & 0.058 & DESI & 2.72 & 993.4 & $22.89\pm1.34$ & 0.18 & 1.50 & 0.61 & 1.78 & 0.59 & 0.49 & $-$ & $-$ \\
2277 & J232521+271036 & 351.33570 & 27.17659 & 0.673 & 0.247 & DESI & 2.06 & 894.9 & $132.51\pm1.41$ & 2.43 & 3.05 & 2.15 & 7.43 & 2.48 & 4.18 & $-$ & $-$ \\
2278 & J232513+274324 & 351.30225 & 27.72321 & 0.954 & 0.180 & DESI & 3.97 & 1938.2 & $383.79\pm2.85$ & 15.95 & 2.65 & 18.55 & 5.58 & 1.86 & 34.36 & $-$ & $-$ \\
2279 & J232458+280330 & 351.24130 & 28.05832 & 0.564 & 0.109 & DESI & 2.06 & 824.5 & $5915.39\pm4.79$ & 72.03 & 10.90 & 7.60 & 94.50 & 31.50 & 55.94 & $-$ & $-$ \\
2280 & J232546+150622 & 351.44100 & 15.10597 & 0.963 & 0.107 & DESI & 1.88 & 920.5 & $286.26\pm2.52$ & 12.16 & 4.04 & 6.56 & 13.01 & 4.34 & 18.04 & $-$ & $-$ \\
2281 & J232729+332541 & 351.86940 & 33.42794 & 1.304 & 0.357 & DESI & 1.60 & 823.8 & $47.79\pm0.78$ & 4.12 & 4.72 & 1.69 & 17.74 & 5.91 & 8.35 & $-$ & $-$ \\
2282 & J232648+334009 & 351.70074 & 33.66925 & 0.663 & 0.000 & SDSS & 1.96 & 846.3 & $21.52\pm0.72$ & 0.38 & 2.98 & 0.35 & 7.08 & 2.36 & 0.91 & 9.26 & 0.51 \\
2283 & J232706+344222 & 351.77484 & 34.70623 & 0.931 & 0.139 & DESI & 1.52 & 737.3 & $15.80\pm0.62$ & 0.62 & 2.22 & 1.00 & 3.93 & 1.31 & 1.44 & $-$ & $-$ \\
2284 & J232634-010513 & 351.64258 & -1.08695 & 0.896 & 0.102 & DESI & 1.62 & 778.8 & $36.88\pm1.35$ & 1.32 & 2.57 & 1.62 & 5.26 & 1.75 & 2.68 & $-$ & $-$ \\
2285 & J232915+062504 & 352.31406 & 6.41776 & 0.390 & 0.000 & SDSS & 2.35 & 769.9 & $96.21\pm1.14$ & 0.50 & 2.16 & 0.82 & 3.72 & 1.24 & 0.90 & 8.77 & 0.19 \\
2286 & J232834+210405 & 352.14056 & 21.06801 & 2.125 & 0.385 & DESI & 1.46 & 743.7 & $25.40\pm0.59$ & 6.73 & 5.59 & 2.07 & 24.87 & 8.29 & 15.80 & $-$ & $-$ \\
2287 & J233034+044439 & 352.64273 & 4.74425 & 0.844 & 0.091 & DESI & 1.99 & 937.1 & $28.54\pm1.21$ & 0.89 & 2.56 & 1.10 & 5.19 & 1.73 & 2.11 & $-$ & $-$ \\
2288 & J233035+284854 & 352.64545 & 28.81501 & 0.505 & 0.000 & SDSS & 2.02 & 764.9 & $13.23\pm0.69$ & 0.12 & $-$ & $-$ & $-$ & $-$ & 0.32 & 8.76 & 0.03 \\
2289 & J233212+313328 & 353.05200 & 31.55765 & 0.693 & 0.049 & DESI & 1.80 & 793.0 & $62.37\pm0.96$ & 1.23 & 2.20 & 1.98 & 3.85 & 1.28 & 2.28 & $-$ & $-$ \\
2290 & J233203-025658 & 353.01102 & -2.94950 & 0.999 & 0.105 & DESI & 2.33 & 1151.2 & $221.64\pm8.02$ & 10.26 & 3.55 & 6.99 & 10.01 & 3.34 & 18.26 & $-$ & $-$ \\
2291 & J233243+055907 & 353.18100 & 5.98528 & 0.887 & 0.000 & SDSS & 3.36 & 1609.5 & $71.14\pm1.33$ & 2.49 & 2.81 & 2.58 & 6.28 & 2.09 & 6.74 & 7.46 & 0.87 \\
2292 & J233328-013326 & 353.36575 & -1.55717 & 1.001 & 0.073 & DESI & 1.88 & 931.1 & $263.11\pm5.00$ & 12.24 & 4.28 & 5.98 & 14.55 & 4.85 & 18.60 & $-$ & $-$ \\
2293 & J233407+031613 & 353.52890 & 3.27027 & 1.284 & 0.080 & DESI & 2.57 & 1325.9 & $28.02\pm1.58$ & 2.33 & 2.66 & 2.74 & 5.64 & 1.88 & 6.92 & $-$ & $-$ \\
2294 & J233405+050847 & 353.52136 & 5.14637 & 0.992 & 0.107 & DESI & 1.97 & 971.7 & $28.75\pm1.15$ & 1.31 & 2.10 & 2.39 & 3.50 & 1.17 & 3.18 & $-$ & $-$ \\
2295 & J233352+073507 & 353.46870 & 7.58536 & 1.029 & 0.104 & DESI & 1.80 & 896.5 & $164.16\pm1.18$ & 8.15 & 3.75 & 5.03 & 11.19 & 3.73 & 13.32 & $-$ & $-$ \\
2296 & J233426+100133 & 353.60748 & 10.02575 & 1.890 & 0.000 & SDSS & 2.15 & 1112.8 & $66.76\pm0.92$ & 13.53 & 6.03 & 3.63 & 28.94 & 9.65 & 32.28 & 8.85 & 0.22 \\
2297 & J233546+024657 & 353.94110 & 2.78254 & 1.071 & 0.167 & DESI & 3.02 & 1514.1 & $71.62\pm1.54$ & 3.90 & 2.65 & 4.57 & 5.58 & 1.86 & 10.23 & $-$ & $-$ \\
2298 & J233617+070602 & 354.06924 & 7.10065 & 0.722 & 0.031 & DESI & 1.68 & 749.9 & $106.80\pm0.95$ & 2.31 & 2.59 & 2.77 & 5.33 & 1.78 & 3.72 & $-$ & $-$ \\
2299 & J233617+130635 & 354.06900 & 13.10969 & 0.827 & 0.133 & DESI & 1.64 & 766.5 & $94.89\pm1.39$ & 2.82 & 3.13 & 2.40 & 7.80 & 2.60 & 4.69 & $-$ & $-$ \\
2300 & J233720+154930 & 354.33228 & 15.82495 & 0.420 & 0.000 & SDSS & 2.64 & 903.3 & $90.42\pm1.47$ & 0.56 & 1.74 & 1.37 & 2.42 & 0.81 & 1.10 & 9.40 & 0.23 \\
2301 & J233724-005811 & 354.34833 & -0.96967 & 0.853 & 0.118 & DESI & 1.80 & 849.8 & $651.38\pm2.36$ & 20.84 & 5.91 & 5.85 & 27.81 & 9.27 & 25.00 & $-$ & $-$ \\
2302 & J233732-000858 & 354.38214 & -0.14931 & 1.289 & 0.224 & DESI & 1.87 & 965.7 & $163.71\pm1.32$ & 13.74 & 3.25 & 11.11 & 8.40 & 2.80 & 23.84 & $-$ & $-$ \\
2303 & J233915+073129 & 354.81042 & 7.52483 & 1.114 & 0.122 & DESI & 2.31 & 1169.1 & $193.91\pm2.30$ & 11.58 & 4.30 & 5.60 & 14.74 & 4.91 & 21.46 & $-$ & $-$ \\
2304 & J233906+081332 & 354.77520 & 8.22555 & 0.268 & 0.021 & DESI & 3.41 & 868.9 & $632.17\pm2.83$ & 1.41 & 2.59 & 1.66 & 5.35 & 1.78 & 2.01 & $-$ & $-$ \\
2305 & J233953+151623 & 354.97247 & 15.27305 & 0.635 & 0.000 & SDSS & 1.70 & 720.6 & $66.16\pm0.68$ & 1.06 & 2.90 & 1.03 & 6.69 & 2.23 & 1.86 & 9.55 & 0.59 \\
2306 & J234044+094457 & 355.18414 & 9.74925 & 0.580 & 0.298 & DESI & 2.19 & 888.9 & $97.69\pm1.39$ & 1.27 & 2.02 & 2.40 & 3.23 & 1.08 & 2.33 & $-$ & $-$ \\
2307 & J234040+122319 & 355.16500 & 12.38864 & 1.290 & 0.200 & DESI & 1.56 & 804.4 & $416.88\pm1.02$ & 35.05 & 7.39 & 6.68 & 43.41 & 14.47 & 45.38 & $-$ & $-$ \\
2308 & J234133+133002 & 355.38696 & 13.50063 & 0.359 & 0.031 & DESI & 3.13 & 973.6 & $216.12\pm1.98$ & 0.93 & 1.85 & 2.04 & 2.71 & 0.90 & 1.65 & $-$ & $-$ \\
2309 & J234255+040934 & 355.72992 & 4.15939 & 1.089 & 0.000 & DESI & 2.29 & 864.9 & $590.27\pm1.49$ & 33.46 & 6.31 & 8.35 & 31.73 & 10.58 & 41.61 & 8.68 & 0.05 \\
2310 & J234239+155413 & 355.66376 & 15.90354 & 0.314 & 0.000 & SDSS & 2.97 & 845.1 & $37.65\pm1.81$ & 0.12 & 1.68 & 0.31 & 2.24 & 0.75 & 0.28 & 8.73 & 0.26 \\
2311 & J234350+112925 & 355.95755 & 11.49041 & 2.109 & 0.000 & SDSS & 1.37 & 702.2 & $270.09\pm0.81$ & 70.33 & 10.22 & 7.60 & 83.07 & 27.69 & 99.40 & 9.50 & 0.10 \\
2312 & J234431+134958 & 356.13120 & 13.83275 & 0.416 & 0.037 & DESI & 2.16 & 736.0 & $883.12\pm2.04$ & 5.33 & 5.74 & 1.61 & 26.24 & 8.75 & 5.91 & $-$ & $-$ \\
2313 & J234610+015904 & 356.54337 & 1.98436 & 0.586 & 0.000 & SDSS & 1.95 & 794.9 & $1999.97\pm10.53$ & 26.65 & 8.02 & 4.60 & 51.14 & 17.05 & 25.08 & 9.03 & 0.27 \\
2314 & J234533+052459 & 356.38766 & 5.41637 & 0.891 & 0.097 & DESI & 1.50 & 720.4 & $461.52\pm2.47$ & 16.35 & 3.80 & 9.81 & 11.51 & 3.84 & 19.10 & $-$ & $-$ \\
2315 & J234620+073105 & 356.58228 & 7.51800 & 1.367 & 0.343 & DESI & 2.15 & 1115.3 & $67.60\pm0.94$ & 6.50 & 4.47 & 2.95 & 15.89 & 5.30 & 14.73 & $-$ & $-$ \\
2316 & J234707+105445 & 356.77713 & 10.91248 & 0.853 & 0.102 & DESI & 2.08 & 982.9 & $477.18\pm2.35$ & 15.26 & 4.82 & 6.07 & 18.47 & 6.16 & 21.21 & $-$ & $-$ \\
2317 & J234713-001846 & 356.80590 & -0.31285 & 0.753 & 0.000 & SDSS & 1.79 & 812.5 & $157.04\pm1.66$ & 3.75 & 4.40 & 1.74 & 15.42 & 5.14 & 5.84 & 8.81 & 0.38 \\
2318 & J234749+041649 & 356.95312 & 4.28039 & 0.194 & 0.000 & SDSS & 4.06 & 809.9 & $125.63\pm6.02$ & 0.14 & 1.21 & 0.67 & 1.16 & 0.39 & 0.28 & 9.11 & 0.10 \\
2319 & J234746+060854 & 356.94305 & 6.14821 & 1.181 & 0.274 & DESI & 2.61 & 1328.6 & $97.67\pm0.82$ & 6.69 & 4.66 & 2.81 & 17.29 & 5.76 & 15.36 & $-$ & $-$ \\
2320 & J234821+260929 & 357.08716 & 26.15809 & 0.809 & 0.050 & DESI & 3.19 & 1482.2 & $41.02\pm3.86$ & 1.16 & 1.40 & 4.65 & 1.57 & 0.52 & 3.34 & $-$ & $-$ \\
2321 & J234741-004100 & 356.92030 & -0.68313 & 0.663 & 0.085 & DESI & 2.42 & 1044.6 & $256.20\pm2.59$ & 4.55 & 2.81 & 4.67 & 6.28 & 2.09 & 7.48 & $-$ & $-$ \\
2322 & J234945+083145 & 357.43590 & 8.52910 & 0.565 & 0.000 & SDSS & 2.28 & 915.7 & $198.10\pm1.45$ & 2.42 & 2.33 & 3.48 & 4.32 & 1.44 & 3.94 & $-$ & $-$ \\
2323 & J234941+092418 & 357.42160 & 9.40504 & 2.105 & 0.001 & SDSS & 2.02 & 1031.8 & $74.85\pm1.17$ & 19.40 & 6.55 & 4.50 & 34.13 & 11.38 & 44.29 & 9.03 & 0.07 \\
2324 & J235008+142851 & 357.53226 & 14.48080 & 0.251 & 0.000 & SDSS & 3.03 & 735.5 & $55.82\pm1.21$ & 0.11 & 1.75 & 0.26 & 2.45 & 0.82 & 0.23 & 8.66 & 0.14 \\
2325 & J235138+250711 & 357.90700 & 25.11975 & 0.285 & 0.000 & SDSS & 3.35 & 890.2 & $59.86\pm2.12$ & 0.15 & 1.76 & 0.36 & 2.47 & 0.82 & 0.35 & 8.83 & 0.13 \\
2326 & J235303+000446 & 358.26210 & 0.07952 & 0.738 & 0.036 & DESI & 2.42 & 1088.4 & $40.05\pm2.22$ & 0.91 & 2.51 & 1.15 & 5.03 & 1.68 & 2.22 & $-$ & $-$ \\
2327 & J235351+142121 & 358.46222 & 14.35596 & 0.956 & 0.078 & DESI & 1.86 & 910.0 & $27.09\pm0.77$ & 1.13 & 4.27 & 0.55 & 14.50 & 4.83 & 2.67 & $-$ & $-$ \\
2328 & J235601+190257 & 359.00226 & 19.04909 & 0.505 & 0.069 & DESI & 2.88 & 1093.9 & $54.50\pm2.62$ & 0.51 & 1.17 & 2.83 & 1.09 & 0.36 & 1.22 & $-$ & $-$ \\
2329 & J235705+105057 & 359.27270 & 10.84907 & 0.719 & 0.110 & DESI & 3.71 & 1652.8 & $25.04\pm2.06$ & 0.54 & 1.59 & 1.64 & 2.01 & 0.67 & 1.83 & $-$ & $-$ \\
2330 & J235650+174501 & 359.20837 & 17.75027 & 1.276 & 0.127 & DESI & 1.53 & 788.3 & $284.71\pm0.73$ & 23.34 & 6.87 & 5.02 & 37.61 & 12.54 & 32.20 & $-$ & $-$ \\
2331 & J235700+200932 & 359.25034 & 20.15889 & 0.371 & 0.000 & SDSS & 2.67 & 846.6 & $60.75\pm1.41$ & 0.28 & 1.84 & 0.62 & 2.68 & 0.89 & 0.59 & 9.18 & 0.14 \\
2332 & J235834+110152 & 359.64355 & 11.03113 & 0.498 & 0.000 & SDSS & 2.34 & 880.3 & $235.12\pm1.85$ & 2.15 & 2.58 & 2.56 & 5.28 & 1.76 & 3.35 & 9.10 & 0.17 \\
2333 & J235939+235210 & 359.91406 & 23.86949 & 0.895 & 0.360 & DESI & 1.47 & 703.9 & $28.45\pm0.57$ & 1.02 & 2.16 & 1.73 & 3.73 & 1.24 & 2.05 & $-$ & $-$ \\
\end{longtable}
\endgroup

